Reconstruction of module categories in the infinite and non-rigid settings

By building on the notions of internal projective and injective objects in a module category introduced by Douglas, Schommer-Pries, and Snyder, we extend the reconstruction theory for module categories of Etingof and Ostrik. More explicitly, instead of algebra objects in finite tensor categories, we consider quasi-finite coalgebra objects in locally finite tensor categories. Moreover, we show that module categories over non-rigid monoidal categories can be reconstructed via lax module monads, which generalize algebra objects. For the monoidal category of finite-dimensional comodules over a (non-Hopf) bialgebra, we give this result a more concrete form, realizing module categories as categories of contramodules over Hopf trimodule algebras -- this specializes to our tensor-categorical results in the Hopf case. In this context, we also give a precise Morita theorem, as well as an analogue of the Eilenberg--Watts theorem for lax module monads and, as a consequence, for Hopf trimodule algebras. Using lax module functors we give a categorical proof of the variant of the fundamental theorem of Hopf modules which applies to Hopf trimodules. We also give a characterization of fusion operators for a Hopf monad as coherence cells for a module functor structure, using which we similarly reinterpret and reprove the Hopf-monadic fundamental theorem of Hopf modules due to Brugui\`eres, Lack, and Virelizier.

==> (inline-0) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-1.75, 0) {};
        \node [style=none] (1) at (-0.75, 0) {};
        \node [style=none] (2) at (0.25, 0) {};
        \node [style=none] (3) at (1.25, 0) {};
        \node [style=none] (4) at (2.25, 0) {};
        \node [style=none] (5) at (-1.75, -0.25) {\scriptsize$S$};
        \node [style=none] (6) at (-0.75, -0.25) {\scriptsize$(V \triangleright)$};
        \node [style=none] (7) at (0.25, -0.25) {\scriptsize$S$};
        \node [style=none] (8) at (1.25, -0.25) {\scriptsize$\Phi$};
        \node [style=none] (9) at (2.25, -0.25) {\scriptsize$T$};
        \node [style=none] (10) at (-0.75, 0.75) {};
        \node [style=none] (11) at (0.25, 0.75) {};
        \node [style=none] (12) at (-0.75, 1.75) {};
        \node [style=none] (13) at (0.25, 1.75) {};
        \node [style=none] (14) at (-0.75, 0.75) {};
        \node [style=none] (15) at (-1.75, 1.75) {};
        \node [style=none] (16) at (-1.25, 2.5) {};
        \node [style=none] (17) at (1.25, 1.75) {};
        \node [style=none] (18) at (2.25, 1.75) {};
        \node [style=none] (19) at (1.75, 3.25) {};
        \node [style=none] (20) at (0.25, 3.25) {};
        \node [style=none] (21) at (1, 3.25) {};
        \node [style=none] (22) at (0.25, 4.25) {};
        \node [style=none] (23) at (1, 4.25) {};
        \node [style=none] (24) at (0.25, 3.5) {};
        \node [style=none] (25) at (1.75, 4.25) {};
        \node [style=none] (26) at (0.25, 4.5) {\scriptsize$\Phi$};
        \node [style=none] (27) at (1.75, 4.5) {\scriptsize$(V \triangleright)$};
        \node [style=none] (28) at (1, 4.5) {\scriptsize$T$};
        \node [style=none] (29) at (4.25, 0) {};
        \node [style=none] (30) at (5.25, 0) {};
        \node [style=none] (31) at (6.25, 0) {};
        \node [style=none] (32) at (7.25, 0) {};
        \node [style=none] (33) at (8.25, 0) {};
        \node [style=none] (34) at (4.25, -0.25) {\scriptsize$S$};
        \node [style=none] (35) at (5.25, -0.25) {\scriptsize$(V \triangleright)$};
        \node [style=none] (36) at (6.25, -0.25) {\scriptsize$S$};
        \node [style=none] (37) at (7.25, -0.25) {\scriptsize$\Phi$};
        \node [style=none] (38) at (8.25, -0.25) {\scriptsize$T$};
        \node [style=none] (39) at (5.25, 0.75) {};
        \node [style=none] (40) at (6.25, 0.75) {};
        \node [style=none] (41) at (5.25, 1.75) {};
        \node [style=none] (42) at (6.25, 1.75) {};
        \node [style=none] (43) at (5.25, 0.75) {};
        \node [style=none] (44) at (4.25, 1.75) {};
        \node [style=none] (46) at (7.25, 1.75) {};
        \node [style=none] (47) at (8.25, 1.75) {};
        \node [style=none] (48) at (7.75, 3.25) {};
        \node [style=none] (49) at (6.25, 3.25) {};
        \node [style=none] (50) at (7, 3.25) {};
        \node [style=none] (51) at (6.25, 4.25) {};
        \node [style=none] (52) at (7, 4.25) {};
        \node [style=none] (53) at (6.25, 3.75) {};
        \node [style=none] (54) at (7.75, 4.25) {};
        \node [style=none] (55) at (6.25, 4.5) {\scriptsize$\Phi$};
        \node [style=none] (56) at (7.75, 4.5) {\scriptsize$(V \triangleright)$};
        \node [style=none] (57) at (7, 4.5) {\scriptsize$T$};
        \node [style=none] (58) at (3.25, 2.25) {\scriptsize{$\overset{(1)}{=}$}};
        \node [style=none] (59) at (10.25, 0) {};
        \node [style=none] (60) at (11.25, 0) {};
        \node [style=none] (61) at (12.25, 0) {};
        \node [style=none] (62) at (13.25, 0) {};
        \node [style=none] (63) at (14.25, 0) {};
        \node [style=none] (64) at (10.25, -0.25) {\scriptsize$S$};
        \node [style=none] (65) at (11.25, -0.25) {\scriptsize$(V \triangleright)$};
        \node [style=none] (66) at (12.25, -0.25) {\scriptsize$S$};
        \node [style=none] (67) at (13.25, -0.25) {\scriptsize$\Phi$};
        \node [style=none] (68) at (14.25, -0.25) {\scriptsize$T$};
        \node [style=none] (69) at (11.25, 0.75) {};
        \node [style=none] (70) at (12.25, 0.75) {};
        \node [style=none] (72) at (12.25, 1.75) {};
        \node [style=none] (73) at (11.25, 0.75) {};
        \node [style=none] (74) at (10.25, 1.75) {};
        \node [style=none] (75) at (13.25, 1.75) {};
        \node [style=none] (76) at (14.25, 1.75) {};
        \node [style=none] (77) at (13.75, 3.25) {};
        \node [style=none] (78) at (12.25, 3.25) {};
        \node [style=none] (79) at (13, 3.25) {};
        \node [style=none] (80) at (12.25, 4.25) {};
        \node [style=none] (81) at (13, 4.25) {};
        \node [style=none] (82) at (12.25, 3.75) {};
        \node [style=none] (83) at (13.75, 4.25) {};
        \node [style=none] (84) at (12.25, 4.5) {\scriptsize$\Phi$};
        \node [style=none] (85) at (13.75, 4.5) {\scriptsize$(V \triangleright)$};
        \node [style=none] (86) at (13, 4.5) {\scriptsize$T$};
        \node [style=none] (87) at (9.25, 2.25) {\scriptsize{$\overset{(2)}{=}$}};
        \node [style=none] (88) at (13.25, 1.75) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (11.center) to (12.center);
        \draw [style=morphism-edge] (11.center) to (2.center);
        \draw [style=morphism-edge] (1.center) to (10.center);
        \draw [style=braid-over, in=270, out=90] (14.center) to (13.center);
        \draw [style=morphism-edge] (0.center) to (15.center);
        \draw [style=morphism-edge, in=180, out=90] (15.center) to (16.center);
        \draw [style=morphism-edge, in=90, out=0] (16.center) to (12.center);
        \draw [style=morphism-edge] (17.center) to (3.center);
        \draw [style=morphism-edge] (18.center) to (4.center);
        \draw [style=morphism-edge, in=270, out=90] (17.center) to (20.center);
        \draw [style=morphism-edge, in=270, out=90] (18.center) to (21.center);
        \draw [style=morphism-edge] (21.center) to (23.center);
        \draw [style=morphism-edge] (22.center) to (20.center);
        \draw [style=morphism-edge, in=180, out=90] (16.center) to (24.center);
        \draw [style=braid-over, in=270, out=90] (13.center) to (19.center);
        \draw [style=morphism-edge] (25.center) to (19.center);
        \draw [style=morphism-edge, in=270, out=90] (40.center) to (41.center);
        \draw [style=morphism-edge] (40.center) to (31.center);
        \draw [style=morphism-edge] (30.center) to (39.center);
        \draw [style=braid-over, in=270, out=90] (43.center) to (42.center);
        \draw [style=morphism-edge] (29.center) to (44.center);
        \draw [style=morphism-edge] (46.center) to (32.center);
        \draw [style=morphism-edge] (47.center) to (33.center);
        \draw [style=morphism-edge, in=270, out=90] (46.center) to (49.center);
        \draw [style=morphism-edge, in=270, out=90] (47.center) to (50.center);
        \draw [style=morphism-edge] (50.center) to (52.center);
        \draw [style=morphism-edge] (51.center) to (49.center);
        \draw [style=braid-over, in=270, out=90] (42.center) to (48.center);
        \draw [style=morphism-edge] (54.center) to (48.center);
        \draw [style=morphism-edge, in=180, out=90] (41.center) to (49.center);
        \draw [style=morphism-edge, in=180, out=90] (44.center) to (53.center);
        \draw [style=morphism-edge] (70.center) to (61.center);
        \draw [style=morphism-edge] (60.center) to (69.center);
        \draw [style=braid-over, in=270, out=90] (73.center) to (72.center);
        \draw [style=morphism-edge] (59.center) to (74.center);
        \draw [style=morphism-edge] (75.center) to (62.center);
        \draw [style=morphism-edge] (76.center) to (63.center);
        \draw [style=morphism-edge, in=270, out=90] (75.center) to (78.center);
        \draw [style=morphism-edge, in=270, out=90] (76.center) to (79.center);
        \draw [style=morphism-edge] (79.center) to (81.center);
        \draw [style=morphism-edge] (80.center) to (78.center);
        \draw [style=braid-over, in=270, out=90] (72.center) to (77.center);
        \draw [style=morphism-edge] (83.center) to (77.center);
        \draw [style=morphism-edge, in=180, out=90] (74.center) to (82.center);
        \draw [style=morphism-edge, in=180, out=90] (70.center) to (88.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[style=tikzfig]
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (0) at (-3, -2) {};
      \node [style=none] (1) at (-1.25, -2) {};
      \node [style=none] (2) at (-3, 2) {};
      \node [style=none] (3) at (-0.5, 2) {};
      \node [style=none] (6) at (-3, -1) {};
      \node [style=none] (7) at (-1.25, -1) {};
      \node [style=none] (18) at (-1.25, -1.5) {\scriptsize $X \cotens Y$};
      \node [style=none] (19) at (-2, -0.5) {};
      \node [style=none] (20) at (-0.5, -0.5) {};
      \node [style=none] (21) at (-2, 1.5) {};
      \node [style=none] (22) at (-0.5, 1.5) {};
      \node [style=none] (23) at (-2.25, -0.5) {\tiny $X$};
      \node [style=none] (24) at (-2.25, 1.5) {\tiny $X$};
      \node [style=none] (25) at (-0.25, 1.5) {\tiny $Y$};
      \node [style=none] (26) at (-0.25, -0.5) {\tiny $Y$};
      \node [style=none] (27) at (-1.75, 0) {\scriptsize\color{gray}1};
      \node [style=none] (28) at (-0.75, 0) {\scriptsize\color{gray}1};
      \node [style=none] (29) at (0.5, -2) {};
      \node [style=none] (30) at (2.25, -2) {};
      \node [style=none] (31) at (0.5, 2) {};
      \node [style=none] (32) at (3, 2) {};
      \node [style=none] (33) at (4, 2) {};
      \node [style=none] (34) at (4, -2) {};
      \node [style=none] (35) at (0.5, -1) {};
      \node [style=none] (36) at (2.25, -1) {};
      \node [style=none] (37) at (4, -1) {};
      \node [style=none] (38) at (2.25, -1.5) {\scriptsize $X \kotimes Y$};
      \node [style=none] (39) at (1.5, -0.5) {};
      \node [style=none] (40) at (3, -0.5) {};
      \node [style=none] (41) at (1.5, 1.5) {};
      \node [style=none] (42) at (3, 1.5) {};
      \node [style=none] (43) at (1.25, -0.5) {\tiny $X$};
      \node [style=none] (44) at (1.25, 1.5) {\tiny $X$};
      \node [style=none] (45) at (3.25, 1.5) {\tiny $Y$};
      \node [style=none] (46) at (3.25, -0.5) {\tiny $Y$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw (0.center) to (6.center);
      \draw (2.center) to (6.center);
      \draw [style=morphism-edge] (20.center) to (22.center);
      \draw [style=morphism-edge] (19.center) to (21.center);
      \draw (35.center) to (37.center);
      \draw (37.center) to (34.center);
      \draw (34.center) to (29.center);
      \draw (29.center) to (35.center);
      \draw (31.center) to (35.center);
      \draw (31.center) to (33.center);
      \draw (33.center) to (37.center);
      \draw [style=morphism-edge] (40.center) to (42.center);
      \draw [style=morphism-edge] (39.center) to (41.center);
      \draw (6.center) to (35.center);
      \draw (35.center) to (29.center);
      \draw (29.center) to (0.center);
      \draw (2.center) to (31.center);
      \draw (31.center) to (35.center);
    \end{pgfonlayer}
  \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (0) at (-3, -1.5) {};
      \node [style=none] (1) at (-1, -1.5) {};
      \node [style=none] (2) at (-3, 1.5) {};
      \node [style=none] (3) at (-1, 1.5) {};
      \node [style=none] (4) at (-1.25, -1.25) {\tiny\color{gray}1};
      \node [style=none] (5) at (-2.75, -1.25) {\tiny\color{gray}1};
      \node [style=none] (6) at (-3, -1.75) {\scriptsize$X$};
      \node [style=none] (7) at (-1, -1.75) {\scriptsize$Y$};
      \node [style=none] (8) at (-2, 1.5) {};
      \node [style=none] (9) at (-1, 0.5) {};
      \node [style=none] (10) at (-3, 1.75) {\scriptsize$X$};
      \node [style=none] (11) at (-1, 1.75) {\scriptsize$Y$};
      \node [style=none] (12) at (-2, 1.75) {\scriptsize$B$};
      \node [style=none] (13) at (1, -1.5) {};
      \node [style=none] (14) at (3, -1.5) {};
      \node [style=none] (15) at (1, 1.5) {};
      \node [style=none] (16) at (3, 1.5) {};
      \node [style=none] (17) at (2.75, -1.25) {\tiny\color{gray}1};
      \node [style=none] (18) at (1.25, -1.25) {\tiny\color{gray}1};
      \node [style=none] (19) at (1, -1.75) {\scriptsize$X$};
      \node [style=none] (20) at (3, -1.75) {\scriptsize$Y$};
      \node [style=none] (21) at (2, 1.5) {};
      \node [style=none] (23) at (1, 1.75) {\scriptsize$X$};
      \node [style=none] (24) at (3, 1.75) {\scriptsize$Y$};
      \node [style=none] (25) at (2, 1.75) {\scriptsize$B$};
      \node [style=none] (26) at (1, 0.5) {};
      \node [style=none] (29) at (0, -0.25) {$\overset{{\tiny\color{gray}1}}{\scriptsize =}$};
      \node [style=none] (30) at (-3.75, -2.5) {};
      \node [style=none] (31) at (-3.75, -3.5) {};
      \node [style=none] (32) at (3.75, -2.5) {};
      \node [style=none] (33) at (3.75, -3.5) {};
      \node [style=none] (34) at (0, -3) {\scriptsize $X \cotens \lambda^Y = \rho^X \cotens Y$};
      \node [style=none] (35) at (3.75, 2.5) {};
      \node [style=none] (36) at (-3.75, 2.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [style=morphism-edge] (0.center) to (2.center);
      \draw [style=morphism-edge] (3.center) to (1.center);
      \draw [style=morphism-edge, in=270, out=180] (9.center) to (8.center);
      \draw [style=morphism-edge] (13.center) to (15.center);
      \draw [style=morphism-edge] (16.center) to (14.center);
      \draw [style=morphism-edge, in=270, out=0] (26.center) to (21.center);
      \draw (32.center) to (30.center);
      \draw (30.center) to (31.center);
      \draw (31.center) to (33.center);
      \draw (33.center) to (32.center);
      \draw (30.center) to (36.center);
      \draw (36.center) to (35.center);
      \draw (32.center) to (35.center);
    \end{pgfonlayer}
  \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[style=tikzfig]
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (0) at (-8, 1) {};
      \node [style=none] (1) at (-7, 1) {};
      \node [style=none] (2) at (-8, 4.5) {};
      \node [style=none] (3) at (-7, 4.5) {};
      \node [style=none] (4) at (-7, 3.5) {};
      \node [style=none] (5) at (-7, 2) {};
      \node [style=none] (6) at (-6.25, 2.75) {\scriptsize $=$};
      \node [style=none] (7) at (-4.25, 1) {};
      \node [style=none] (8) at (-2.75, 1) {};
      \node [style=none] (10) at (-2.75, 4.5) {};
      \node [style=none] (11) at (-2.75, 3.25) {};
      \node [style=none] (12) at (-2.75, 2) {};
      \node [style=none] (13) at (-4.25, 2.25) {};
      \node [style=none] (14) at (-4.25, 1.5) {};
      \node [style=none] (15) at (-2.75, 1.5) {};
      \node [style=none] (16) at (-5.25, 3.25) {};
      \node [style=none] (17) at (-3.5, 2.25) {};
      \node [style=none] (18) at (-4.25, 3.25) {};
      \node [style=none] (19) at (-3.5, 3.25) {};
      \node [style=none] (20) at (-4.75, 3.75) {};
      \node [style=none] (21) at (-4.75, 4.5) {};
      \node [style=none] (22) at (-2.75, 4) {};
      \node [style=none] (23) at (-2, 2.75) {\scriptsize $=$};
      \node [style=none] (24) at (-0.75, 4.5) {};
      \node [style=none] (25) at (1.25, 4.5) {};
      \node [style=none] (26) at (1.25, 1) {};
      \node [style=none] (27) at (1.25, 2.25) {};
      \node [style=none] (28) at (1.25, 3.5) {};
      \node [style=none] (29) at (-0.25, 3.25) {};
      \node [style=none] (31) at (1.25, 4) {};
      \node [style=none] (32) at (-1.25, 2.25) {};
      \node [style=none] (33) at (0.5, 3.25) {};
      \node [style=none] (34) at (-0.25, 2.25) {};
      \node [style=none] (35) at (0.5, 2.25) {};
      \node [style=none] (36) at (-0.75, 1.75) {};
      \node [style=none] (37) at (-0.75, 1) {};
      \node [style=none] (38) at (1.25, 1.5) {};
      \node [style=none] (39) at (7.25, 1) {};
      \node [style=none] (40) at (8.25, 1) {};
      \node [style=none] (41) at (7.25, 4.5) {};
      \node [style=none] (42) at (8.25, 4.5) {};
      \node [style=none] (43) at (8.25, 3.5) {};
      \node [style=none] (44) at (8.25, 2) {};
      \node [style=none] (45) at (2.25, 2.75) {\scriptsize $=$};
      \node [style=none] (46) at (4, 4.5) {};
      \node [style=none] (47) at (5.5, 4.5) {};
      \node [style=none] (48) at (5.5, 1) {};
      \node [style=none] (49) at (5.5, 2.25) {};
      \node [style=none] (50) at (5.5, 3.5) {};
      \node [style=none] (51) at (4, 3.25) {};
      \node [style=none] (52) at (4, 4) {};
      \node [style=none] (53) at (5.5, 4) {};
      \node [style=none] (54) at (3, 2.25) {};
      \node [style=none] (55) at (4.75, 3.25) {};
      \node [style=none] (56) at (4, 2.25) {};
      \node [style=none] (57) at (4.75, 2.25) {};
      \node [style=none] (58) at (3.5, 1.75) {};
      \node [style=none] (59) at (3.5, 1) {};
      \node [style=none] (60) at (5.5, 1.5) {};
      \node [style=none] (61) at (6.5, 2.75) {\scriptsize $=$};
      \node [style=none] (62) at (-8, 0.75) {\scriptsize $B$};
      \node [style=none] (63) at (-7, 0.75) {\scriptsize $X$};
      \node [style=none] (64) at (7.25, 0.75) {\scriptsize $B$};
      \node [style=none] (65) at (7.25, 4.75) {\scriptsize $B$};
      \node [style=none] (66) at (-8, 4.75) {\scriptsize $B$};
      \node [style=none] (67) at (-4.25, 0.75) {\scriptsize $B$};
      \node [style=none] (68) at (-4.75, 4.75) {\scriptsize $B$};
      \node [style=none] (69) at (3.5, 0.75) {\scriptsize $B$};
      \node [style=none] (70) at (4, 4.75) {\scriptsize $B$};
      \node [style=none] (71) at (-0.75, 4.75) {\scriptsize $B$};
      \node [style=none] (72) at (-0.75, 0.75) {\scriptsize $B$};
      \node [style=none] (73) at (8.25, 0.75) {\scriptsize $X$};
      \node [style=none] (74) at (8.25, 4.75) {\scriptsize $X$};
      \node [style=none] (75) at (5.5, 0.75) {\scriptsize $X$};
      \node [style=none] (76) at (1.25, 4.75) {\scriptsize $X$};
      \node [style=none] (77) at (-2.75, 0.75) {\scriptsize $X$};
      \node [style=none] (78) at (5.5, 4.75) {\scriptsize $X$};
      \node [style=none] (79) at (-2.75, 4.75) {\scriptsize $X$};
      \node [style=none] (80) at (1.25, 0.75) {\scriptsize $X$};
      \node [style=none] (81) at (-7, 4.75) {\scriptsize $X$};
      \node [style=none] (82) at (-1.25, 3.25) {};
      \node [style=none] (83) at (-0.75, 4) {};
      \node [style=none] (84) at (-8.75, -4.5) {};
      \node [style=none] (85) at (-7.75, -4.5) {};
      \node [style=none] (86) at (-6.75, -1) {};
      \node [style=none] (87) at (-7.75, -1) {};
      \node [style=none] (88) at (-7.75, -2) {};
      \node [style=none] (89) at (-7.75, -3.5) {};
      \node [style=none] (90) at (-6.25, -2.75) {\scriptsize $=$};
      \node [style=none] (91) at (-3.75, -4.5) {};
      \node [style=none] (92) at (-5.25, -4.5) {};
      \node [style=none] (93) at (-4.5, -1.5) {};
      \node [style=none] (94) at (-5.25, -3.5) {};
      \node [style=none] (95) at (-3.75, -3.25) {};
      \node [style=none] (96) at (-3.75, -4) {};
      \node [style=none] (97) at (-5.25, -4) {};
      \node [style=none] (98) at (-2.75, -2.25) {};
      \node [style=none] (99) at (-4.5, -3.25) {};
      \node [style=none] (100) at (-3.75, -2.25) {};
      \node [style=none] (101) at (-4.5, -2.25) {};
      \node [style=none] (102) at (-3.25, -1.75) {};
      \node [style=none] (103) at (-3.25, -1) {};
      \node [style=none] (104) at (-2, -2.75) {\scriptsize $=$};
      \node [style=none] (105) at (2.25, -2.75) {\scriptsize $=$};
      \node [style=none] (106) at (4.75, -4.5) {};
      \node [style=none] (107) at (4.75, -3.25) {};
      \node [style=none] (108) at (3.25, -2.25) {};
      \node [style=none] (109) at (4, -1.75) {};
      \node [style=none] (110) at (3, -3.25) {};
      \node [style=none] (111) at (4, -2.25) {};
      \node [style=none] (112) at (4, -3.25) {};
      \node [style=none] (113) at (3.5, -3.75) {};
      \node [style=none] (114) at (3.5, -4.5) {};
      \node [style=none] (115) at (4.75, -4) {};
      \node [style=none] (116) at (6.25, -2.75) {\scriptsize $=$};
      \node [style=none] (117) at (-8.75, -4.75) {\scriptsize $B$};
      \node [style=none] (118) at (-7.75, -4.75) {\scriptsize $X$};
      \node [style=none] (119) at (-6.75, -0.75) {\scriptsize $B$};
      \node [style=none] (120) at (-3.75, -4.75) {\scriptsize $X$};
      \node [style=none] (121) at (-3.25, -0.75) {\scriptsize $B$};
      \node [style=none] (122) at (3.5, -4.75) {\scriptsize $B$};
      \node [style=none] (123) at (5.5, -0.75) {\scriptsize $B$};
      \node [style=none] (124) at (4.75, -4.75) {\scriptsize $X$};
      \node [style=none] (125) at (-5.25, -4.75) {\scriptsize $B$};
      \node [style=none] (126) at (4, -0.75) {\scriptsize $X$};
      \node [style=none] (127) at (-4.5, -0.75) {\scriptsize $X$};
      \node [style=none] (128) at (-7.75, -0.75) {\scriptsize $X$};
      \node [style=none] (129) at (-4.5, -1.5) {};
      \node [style=none] (130) at (-4.5, -1) {};
      \node [style=none] (131) at (1, -1) {};
      \node [style=none] (132) at (-0.25, -1) {};
      \node [style=none] (133) at (0.5, -4.5) {};
      \node [style=none] (134) at (0.5, -3.25) {};
      \node [style=none] (135) at (-0.25, -2.25) {};
      \node [style=none] (136) at (-0.25, -2.25) {};
      \node [style=none] (137) at (-0.25, -1.5) {};
      \node [style=none] (138) at (-1.25, -3.25) {};
      \node [style=none] (139) at (-0.25, -3.25) {};
      \node [style=none] (140) at (-0.75, -3.75) {};
      \node [style=none] (141) at (-0.75, -4.5) {};
      \node [style=none] (142) at (0.5, -4) {};
      \node [style=none] (143) at (1, -0.75) {\scriptsize $B$};
      \node [style=none] (144) at (-0.75, -4.75) {\scriptsize $B$};
      \node [style=none] (145) at (-0.25, -0.75) {\scriptsize $X$};
      \node [style=none] (146) at (0.5, -4.75) {\scriptsize $X$};
      \node [style=none] (147) at (-1.25, -2.25) {};
      \node [style=none] (148) at (1.5, -3.25) {};
      \node [style=none] (149) at (0.5, -2.25) {};
      \node [style=none] (150) at (1, -1.5) {};
      \node [style=none] (151) at (7, -4.5) {};
      \node [style=none] (152) at (8, -4.5) {};
      \node [style=none] (153) at (9, -1) {};
      \node [style=none] (154) at (8, -1) {};
      \node [style=none] (155) at (8, -2) {};
      \node [style=none] (156) at (8, -3.5) {};
      \node [style=none] (157) at (7, -4.75) {\scriptsize $B$};
      \node [style=none] (158) at (8, -4.75) {\scriptsize $X$};
      \node [style=none] (159) at (9, -0.75) {\scriptsize $B$};
      \node [style=none] (160) at (8, -0.75) {\scriptsize $X$};
      \node [style=none] (161) at (5.5, -3.25) {};
      \node [style=none] (162) at (4, -3.25) {};
      \node [style=none] (163) at (4.75, -2.25) {};
      \node [style=none] (164) at (4, -1) {};
      \node [style=none] (165) at (5.5, -1) {};
      \node [style=none] (166) at (5.5, -1.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [style=morphism-edge, in=270, out=90] (17.center) to (18.center);
      \draw [style=morphism-edge] (1.center) to (3.center);
      \draw [style=morphism-edge, in=270, out=180] (4.center) to (2.center);
      \draw [style=morphism-edge, in=90, out=-180] (5.center) to (0.center);
      \draw [style=morphism-edge] (8.center) to (10.center);
      \draw [style=morphism-edge] (7.center) to (13.center);
      \draw [style=morphism-edge, in=270, out=180] (15.center) to (17.center);
      \draw [style=morphism-edge, in=270, out=180] (14.center) to (16.center);
      \draw [style=morphism-edge, in=90, out=0] (20.center) to (18.center);
      \draw [style=morphism-edge, in=90, out=-180] (20.center) to (16.center);
      \draw [style=morphism-edge] (20.center) to (21.center);
      \draw [style=morphism-edge, in=90, out=-180] (22.center) to (19.center);
      \draw [style=morphism-edge, in=-270, out=-90] (29.center) to (35.center);
      \draw [style=morphism-edge] (25.center) to (26.center);
      \draw [style=morphism-edge, in=-270, out=-180] (31.center) to (33.center);
      \draw [style=morphism-edge, in=-90, out=0] (36.center) to (34.center);
      \draw [style=morphism-edge, in=-90, out=180] (36.center) to (32.center);
      \draw [style=morphism-edge] (36.center) to (37.center);
      \draw [style=morphism-edge, in=-90, out=180] (38.center) to (35.center);
      \draw [style=morphism-edge] (40.center) to (42.center);
      \draw [style=morphism-edge, in=270, out=180] (43.center) to (41.center);
      \draw [style=morphism-edge, in=90, out=-180] (44.center) to (39.center);
      \draw [style=morphism-edge, in=90, out=-90] (51.center) to (57.center);
      \draw [style=morphism-edge] (47.center) to (48.center);
      \draw [style=morphism-edge] (46.center) to (51.center);
      \draw [style=morphism-edge, in=90, out=180] (53.center) to (55.center);
      \draw [style=morphism-edge, in=90, out=180] (52.center) to (54.center);
      \draw [style=morphism-edge, in=-90, out=0] (58.center) to (56.center);
      \draw [style=morphism-edge, in=-90, out=180] (58.center) to (54.center);
      \draw [style=morphism-edge] (58.center) to (59.center);
      \draw [style=morphism-edge, in=-90, out=180] (60.center) to (57.center);
      \draw [style=morphism-edge, in=360, out=90] (29.center) to (83.center);
      \draw [style=morphism-edge, in=180, out=90] (82.center) to (83.center);
      \draw [style=morphism-edge] (82.center) to (32.center);
      \draw [style=morphism-edge] (83.center) to (24.center);
      \draw [style=morphism-edge] (85.center) to (87.center);
      \draw [style=morphism-edge, in=-90, out=0] (88.center) to (86.center);
      \draw [style=morphism-edge, in=90, out=-180] (89.center) to (84.center);
      \draw [style=morphism-edge, in=180, out=90] (92.center) to (93.center);
      \draw [style=morphism-edge] (91.center) to (95.center);
      \draw [style=morphism-edge, in=-90, out=0] (97.center) to (99.center);
      \draw [style=morphism-edge, in=-90, out=0] (96.center) to (98.center);
      \draw [style=morphism-edge, in=90, out=180] (102.center) to (100.center);
      \draw [style=morphism-edge, in=90, out=0] (102.center) to (98.center);
      \draw [style=morphism-edge] (102.center) to (103.center);
      \draw [style=morphism-edge, in=90, out=180] (109.center) to (110.center);
      \draw [style=morphism-edge, in=-90, out=0] (113.center) to (112.center);
      \draw [style=morphism-edge, in=-90, out=180] (113.center) to (110.center);
      \draw [style=morphism-edge] (113.center) to (114.center);
      \draw [style=morphism-edge, in=270, out=90] (95.center) to (101.center);
      \draw [style=morphism-edge] (129.center) to (101.center);
      \draw [style=morphism-edge] (130.center) to (129.center);
      \draw [style=morphism-edge, in=-90, out=0] (140.center) to (139.center);
      \draw [style=morphism-edge, in=-90, out=180] (140.center) to (138.center);
      \draw [style=morphism-edge] (140.center) to (141.center);
      \draw [style=morphism-edge] (147.center) to (138.center);
      \draw [style=morphism-edge, in=0, out=-90] (148.center) to (142.center);
      \draw [style=morphism-edge, in=180, out=90] (147.center) to (137.center);
      \draw [style=morphism-edge] (134.center) to (133.center);
      \draw [style=morphism-edge] (135.center) to (132.center);
      \draw [style=morphism-edge, in=90, out=0] (150.center) to (148.center);
      \draw [style=morphism-edge, in=180, out=90] (149.center) to (150.center);
      \draw [style=morphism-edge] (131.center) to (150.center);
      \draw [style=morphism-edge, in=270, out=90] (134.center) to (136.center);
      \draw [style=morphism-edge] (152.center) to (154.center);
      \draw [style=morphism-edge, in=-90, out=0] (155.center) to (153.center);
      \draw [style=morphism-edge, in=90, out=-180] (156.center) to (151.center);
      \draw [style=morphism-edge, in=270, out=0] (115.center) to (161.center);
      \draw [style=morphism-edge] (107.center) to (106.center);
      \draw [style=morphism-edge] (164.center) to (111.center);
      \draw [style=morphism-edge] (165.center) to (161.center);
      \draw [style=morphism-edge, in=180, out=90] (163.center) to (166.center);
      \draw [style=morphism-edge, in=270, out=90] (107.center) to (111.center);
      \draw [style=braid-over, in=270, out=90] (13.center) to (19.center);
      \draw [style=braid-over, in=-270, out=-90] (33.center) to (34.center);
      \draw [style=braid-over, in=90, out=-90] (55.center) to (56.center);
      \draw [style=braid-over, in=270, out=90] (99.center) to (100.center);
      \draw [style=braid-over, in=90, out=-90] (149.center) to (139.center);
      \draw [style=braid-over, in=270, out=90] (162.center) to (163.center);
    \end{pgfonlayer}
  \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-0.5, -1.75) {};
        \node [style=none] (1) at (0.5, -1.75) {};
        \node [style=none] (2) at (1.5, -1.75) {};
        \node [style=none] (3) at (-0.5, 0.5) {};
        \node [style=none] (4) at (0.5, 0.5) {};
        \node [style=none] (5) at (0.5, -0.5) {};
        \node [style=none] (6) at (-0.5, -0.5) {};
        \node [style=none] (7) at (1.5, 0.5) {};
        \node [style=none] (8) at (-0.5, 1.75) {};
        \node [style=none] (9) at (0.5, 1.75) {};
        \node [style=none] (10) at (1.5, 1.75) {};
        \node [style=none] (11) at (-0.5, -1.25) {};
        \node [style=none] (12) at (-1.75, 0) {};
        \node [style=none] (13) at (-1.75, 0) {};
        \node [style=none] (14) at (-0.5, 1.25) {};
        \node [style=none] (15) at (0.75, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (16) at (1.25, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (17) at (-1.25, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (18) at (-0.75, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (19) at (-0.5, -2) {\scriptsize $M$};
        \node [style=none] (20) at (0.5, -2) {\scriptsize $X$};
        \node [style=none] (21) at (1.5, -2) {\scriptsize $N$};
        \node [style=none] (22) at (-2.05, 0) {\scriptsize $B$};
        \node [style=none] (23) at (-0.5, 2) {\scriptsize $X$};
        \node [style=none] (24) at (0.5, 2) {\scriptsize $M$};
        \node [style=none] (25) at (1.5, 2) {\scriptsize $N$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (5.center) to (3.center);
        \draw [style=morphism-edge] (7.center) to (2.center);
        \draw [style=morphism-edge] (5.center) to (1.center);
        \draw [style=morphism-edge] (6.center) to (0.center);
        \draw [style=morphism-edge] (10.center) to (7.center);
        \draw [style=morphism-edge] (9.center) to (4.center);
        \draw [style=morphism-edge] (8.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=180] (11.center) to (12.center);
        \draw [style=morphism-edge] (13.center) to (12.center);
        \draw [style=morphism-edge, in=180, out=90] (13.center) to (14.center);
        \draw [style=braid-over, in=270, out=90] (6.center) to (4.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-2, -1.75) {};
        \node [style=none] (1) at (-1, -1.75) {};
        \node [style=none] (3) at (-2, 0.5) {};
        \node [style=none] (4) at (-1, 0.5) {};
        \node [style=none] (5) at (-1, -0.5) {};
        \node [style=none] (6) at (-2, -0.5) {};
        \node [style=none] (8) at (-2, 1.75) {};
        \node [style=none] (9) at (-1, 1.75) {};
        \node [style=none] (11) at (-2, -1.25) {};
        \node [style=none] (12) at (-3.25, 0) {};
        \node [style=none] (13) at (-3.25, 0) {};
        \node [style=none] (14) at (-2, 1.25) {};
        \node [style=none] (17) at (-2.75, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (18) at (-2.25, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (19) at (2.25, -1.75) {};
        \node [style=none] (20) at (3.25, -1.75) {};
        \node [style=none] (21) at (2.25, 0.5) {};
        \node [style=none] (22) at (3.25, 0.5) {};
        \node [style=none] (23) at (3.25, -0.5) {};
        \node [style=none] (24) at (2.25, -0.5) {};
        \node [style=none] (25) at (2.25, 1.75) {};
        \node [style=none] (26) at (3.25, 1.75) {};
        \node [style=none] (27) at (2.25, -1.25) {};
        \node [style=none] (28) at (1, 0) {};
        \node [style=none] (29) at (1, 0) {};
        \node [style=none] (30) at (2.25, 1.25) {};
        \node [style=none] (33) at (0, 0) {\scriptsize  $=$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (5.center) to (3.center);
        \draw [style=morphism-edge] (5.center) to (1.center);
        \draw [style=morphism-edge] (6.center) to (0.center);
        \draw [style=morphism-edge] (9.center) to (4.center);
        \draw [style=morphism-edge] (8.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=180] (11.center) to (12.center);
        \draw [style=morphism-edge] (13.center) to (12.center);
        \draw [style=morphism-edge, in=180, out=90] (13.center) to (14.center);
        \draw [style=morphism-edge, in=270, out=90] (23.center) to (21.center);
        \draw [style=morphism-edge] (23.center) to (20.center);
        \draw [style=morphism-edge] (24.center) to (19.center);
        \draw [style=morphism-edge] (26.center) to (22.center);
        \draw [style=morphism-edge] (25.center) to (21.center);
        \draw [style=morphism-edge, in=270, out=180] (27.center) to (28.center);
        \draw [style=morphism-edge] (29.center) to (28.center);
        \draw [style=morphism-edge, in=180, out=90] (29.center) to (30.center);
        \draw [style=braid-over, in=270, out=90] (6.center) to (4.center);
        \draw [style=braid-over, in=270, out=90] (24.center) to (22.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3.75, -1.75) {};
        \node [style=none] (1) at (-2.25, -1.75) {};
        \node [style=none] (2) at (-0.5, -1.75) {};
        \node [style=none] (3) at (-3.75, 0.5) {};
        \node [style=none] (4) at (-2.25, 0.5) {};
        \node [style=none] (5) at (-2.25, -0.5) {};
        \node [style=none] (6) at (-3.75, -0.5) {};
        \node [style=none] (7) at (-0.5, 1) {};
        \node [style=none] (8) at (-3.75, 4) {};
        \node [style=none] (9) at (-2.75, 4) {};
        \node [style=none] (10) at (-0.5, 4) {};
        \node [style=none] (11) at (-3.75, -1.25) {};
        \node [style=none] (12) at (-5, 0) {};
        \node [style=none] (13) at (-5, 0) {};
        \node [style=none] (14) at (-3.75, 1.25) {};
        \node [style=none] (15) at (-2, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (16) at (-0.75, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (17) at (-4.5, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (18) at (-4, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (19) at (-3.75, -2) {\scriptsize $M$};
        \node [style=none] (20) at (-2.25, -2) {\scriptsize $X$};
        \node [style=none] (21) at (-0.5, -2) {\scriptsize $N$};
        \node [style=none] (22) at (-5.3, 0) {\scriptsize $B$};
        \node [style=none] (23) at (-3.75, 4.25) {\scriptsize $X$};
        \node [style=none] (24) at (-2.75, 4.25) {\scriptsize $B$};
        \node [style=none] (25) at (-0.5, 4.25) {\scriptsize $N$};
        \node [style=none] (26) at (-1.5, 1.75) {};
        \node [style=none] (27) at (-2.25, 1.75) {};
        \node [style=none] (30) at (-2.25, 2.5) {};
        \node [style=none] (31) at (-1.5, 2.5) {};
        \node [style=none] (32) at (-0.5, 1) {};
        \node [style=none] (33) at (-3.25, 2.5) {};
        \node [style=none] (34) at (-2.75, 3.5) {};
        \node [style=none] (35) at (-1.5, 4) {};
        \node [style=none] (36) at (-1.5, 4.25) {\scriptsize $M$};
        \node [style=none] (37) at (2.5, -1.75) {};
        \node [style=none] (38) at (3.5, -1.75) {};
        \node [style=none] (39) at (5.25, -1.75) {};
        \node [style=none] (40) at (2.5, 0.5) {};
        \node [style=none] (41) at (3.5, 0.5) {};
        \node [style=none] (42) at (3.5, -0.5) {};
        \node [style=none] (43) at (2.5, -0.5) {};
        \node [style=none] (44) at (5.25, 1) {};
        \node [style=none] (45) at (1.75, 4) {};
        \node [style=none] (46) at (3, 4) {};
        \node [style=none] (47) at (5.25, 4) {};
        \node [style=none] (48) at (2.5, -1.25) {};
        \node [style=none] (49) at (1, 0) {};
        \node [style=none] (50) at (1, 0) {};
        \node [style=none] (52) at (3.75, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (53) at (5, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (56) at (2.5, -2) {\scriptsize $M$};
        \node [style=none] (57) at (3.5, -2) {\scriptsize $X$};
        \node [style=none] (58) at (5.25, -2) {\scriptsize $N$};
        \node [style=none] (60) at (1.75, 4.25) {\scriptsize $X$};
        \node [style=none] (61) at (3, 4.25) {\scriptsize $B$};
        \node [style=none] (62) at (5.25, 4.25) {\scriptsize $N$};
        \node [style=none] (63) at (4.25, 1.75) {};
        \node [style=none] (64) at (3.5, 1.75) {};
        \node [style=none] (65) at (3.5, 2.5) {};
        \node [style=none] (66) at (4.25, 2.5) {};
        \node [style=none] (67) at (5.25, 1) {};
        \node [style=none] (68) at (2.5, 2.5) {};
        \node [style=none] (69) at (3, 3.5) {};
        \node [style=none] (70) at (4.25, 4) {};
        \node [style=none] (71) at (4.25, 4.25) {\scriptsize $M$};
        \node [style=none] (72) at (1.75, 0.5) {};
        \node [style=none] (73) at (1.75, 1.75) {};
        \node [style=none] (74) at (2.5, 1.75) {};
        \node [style=none] (75) at (0.25, 1) {\scriptsize $\overset{{\color{gray}1}}{=}$};
        \node [style=none] (76) at (8.25, -1.75) {};
        \node [style=none] (77) at (9.25, -1.75) {};
        \node [style=none] (78) at (11, -1.75) {};
        \node [style=none] (79) at (8.25, 0.5) {};
        \node [style=none] (80) at (9.25, 0.5) {};
        \node [style=none] (81) at (9.25, -0.5) {};
        \node [style=none] (82) at (8.25, -0.5) {};
        \node [style=none] (83) at (11, 1) {};
        \node [style=none] (84) at (7.5, 4) {};
        \node [style=none] (85) at (8.75, 4) {};
        \node [style=none] (86) at (11, 4) {};
        \node [style=none] (87) at (8.25, -1.25) {};
        \node [style=none] (88) at (6.75, 0) {};
        \node [style=none] (89) at (6.75, 0) {};
        \node [style=none] (90) at (9.5, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (91) at (10.75, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (92) at (8.25, -2) {\scriptsize $M$};
        \node [style=none] (93) at (9.25, -2) {\scriptsize $X$};
        \node [style=none] (94) at (11, -2) {\scriptsize $N$};
        \node [style=none] (95) at (7.5, 4.25) {\scriptsize $X$};
        \node [style=none] (96) at (8.75, 4.25) {\scriptsize $B$};
        \node [style=none] (97) at (11, 4.25) {\scriptsize $N$};
        \node [style=none] (98) at (10, 1.75) {};
        \node [style=none] (99) at (9.25, 1.75) {};
        \node [style=none] (100) at (9.25, 2.5) {};
        \node [style=none] (101) at (10, 2.5) {};
        \node [style=none] (102) at (11, 1) {};
        \node [style=none] (103) at (8.25, 2.5) {};
        \node [style=none] (104) at (8.75, 3.5) {};
        \node [style=none] (105) at (10, 4) {};
        \node [style=none] (106) at (10, 4.25) {\scriptsize $M$};
        \node [style=none] (107) at (7.5, 0.5) {};
        \node [style=none] (108) at (7.5, 1.75) {};
        \node [style=none] (109) at (8.25, 1.75) {};
        \node [style=none] (110) at (6, 1) {\scriptsize $\overset{{\color{gray}2}}{=}$};
        \node [style=none] (111) at (9.25, -0.75) {};
        \node [style=none] (112) at (10, -0.25) {};
        \node [style=none] (113) at (14, -1.75) {};
        \node [style=none] (114) at (15, -1.75) {};
        \node [style=none] (115) at (16.75, -1.75) {};
        \node [style=none] (116) at (14, 0.5) {};
        \node [style=none] (117) at (15, 0.5) {};
        \node [style=none] (118) at (15, -0.5) {};
        \node [style=none] (119) at (14, -0.5) {};
        \node [style=none] (120) at (16.75, 1) {};
        \node [style=none] (121) at (13.25, 4) {};
        \node [style=none] (122) at (14.5, 4) {};
        \node [style=none] (123) at (16.75, 4) {};
        \node [style=none] (124) at (14, -1.25) {};
        \node [style=none] (125) at (12.5, 0) {};
        \node [style=none] (126) at (12.5, 0) {};
        \node [style=none] (127) at (15.25, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (128) at (16.5, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (129) at (14, -2) {\scriptsize $M$};
        \node [style=none] (130) at (15, -2) {\scriptsize $X$};
        \node [style=none] (131) at (16.75, -2) {\scriptsize $N$};
        \node [style=none] (132) at (13.25, 4.25) {\scriptsize $X$};
        \node [style=none] (133) at (14.5, 4.25) {\scriptsize $B$};
        \node [style=none] (134) at (16.75, 4.25) {\scriptsize $N$};
        \node [style=none] (136) at (15.75, 2.5) {};
        \node [style=none] (137) at (15, 2.5) {};
        \node [style=none] (138) at (15.75, 2.5) {};
        \node [style=none] (139) at (16.75, 1) {};
        \node [style=none] (140) at (14, 2.5) {};
        \node [style=none] (141) at (14.5, 3.5) {};
        \node [style=none] (142) at (15.75, 4) {};
        \node [style=none] (143) at (15.75, 4.25) {\scriptsize $M$};
        \node [style=none] (144) at (13.25, 0.5) {};
        \node [style=none] (145) at (13.25, 1.75) {};
        \node [style=none] (146) at (14, 1.75) {};
        \node [style=none] (147) at (11.75, 1) {\scriptsize $=$};
        \node [style=none] (148) at (15, -0.75) {};
        \node [style=none] (149) at (19.5, -1.75) {};
        \node [style=none] (150) at (21, -1.75) {};
        \node [style=none] (151) at (22.5, -1.75) {};
        \node [style=none] (152) at (19.5, 0.5) {};
        \node [style=none] (153) at (21, 0.5) {};
        \node [style=none] (154) at (21, -0.5) {};
        \node [style=none] (155) at (19.5, -0.5) {};
        \node [style=none] (156) at (22.5, 1) {};
        \node [style=none] (157) at (19.5, 4) {};
        \node [style=none] (158) at (20.5, 4) {};
        \node [style=none] (159) at (22.5, 4) {};
        \node [style=none] (160) at (19.5, -1.25) {};
        \node [style=none] (161) at (18.25, 0) {};
        \node [style=none] (162) at (18.25, 0.25) {};
        \node [style=none] (163) at (21.25, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (164) at (22.25, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (165) at (19.5, -2) {\scriptsize $M$};
        \node [style=none] (166) at (21, -2) {\scriptsize $X$};
        \node [style=none] (167) at (22.5, -2) {\scriptsize $N$};
        \node [style=none] (168) at (19.5, 4.25) {\scriptsize $X$};
        \node [style=none] (169) at (20.5, 4.25) {\scriptsize $B$};
        \node [style=none] (170) at (22.5, 4.25) {\scriptsize $N$};
        \node [style=none] (171) at (21.5, 2.5) {};
        \node [style=none] (173) at (21.5, 2.5) {};
        \node [style=none] (174) at (22.5, 1) {};
        \node [style=none] (176) at (20.5, 3.5) {};
        \node [style=none] (177) at (21.5, 4) {};
        \node [style=none] (178) at (21.5, 4.25) {\scriptsize $M$};
        \node [style=none] (180) at (19.5, 1.75) {};
        \node [style=none] (182) at (17.5, 1) {\scriptsize $\overset{\ref{fig:hopf-trimodule}}{=}$};
        \node [style=none] (183) at (21, -0.75) {};
        \node [style=none] (184) at (19.5, 2.5) {};
        \node [style=none] (185) at (1.55, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (186) at (2.25, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (187) at (7.3, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (188) at (8, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (189) at (13.05, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (190) at (13.75, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (191) at (18.75, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (192) at (19.25, -0.75) {\tiny\color{gray}$1$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (5.center) to (3.center);
        \draw [style=morphism-edge] (7.center) to (2.center);
        \draw [style=morphism-edge] (5.center) to (1.center);
        \draw [style=morphism-edge] (6.center) to (0.center);
        \draw [style=morphism-edge] (8.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=180] (11.center) to (12.center);
        \draw [style=morphism-edge] (13.center) to (12.center);
        \draw [style=morphism-edge, in=180, out=90] (13.center) to (14.center);
        \draw [style=morphism-edge, in=270, out=90] (26.center) to (30.center);
        \draw [style=morphism-edge, in=270, out=180] (32.center) to (26.center);
        \draw [style=morphism-edge] (32.center) to (10.center);
        \draw [style=morphism-edge, in=360, out=90] (30.center) to (34.center);
        \draw [style=morphism-edge, in=180, out=90] (33.center) to (34.center);
        \draw [style=morphism-edge] (34.center) to (9.center);
        \draw [style=morphism-edge, in=270, out=90] (4.center) to (27.center);
        \draw [style=morphism-edge, in=270, out=180] (27.center) to (33.center);
        \draw [style=morphism-edge] (31.center) to (35.center);
        \draw [style=morphism-edge, in=270, out=90] (42.center) to (40.center);
        \draw [style=morphism-edge] (44.center) to (39.center);
        \draw [style=morphism-edge] (42.center) to (38.center);
        \draw [style=morphism-edge] (43.center) to (37.center);
        \draw [style=morphism-edge, in=270, out=180] (48.center) to (49.center);
        \draw [style=morphism-edge] (50.center) to (49.center);
        \draw [style=morphism-edge, in=270, out=90] (63.center) to (65.center);
        \draw [style=morphism-edge, in=270, out=180] (67.center) to (63.center);
        \draw [style=morphism-edge] (67.center) to (47.center);
        \draw [style=morphism-edge, in=360, out=90] (65.center) to (69.center);
        \draw [style=morphism-edge, in=180, out=90] (68.center) to (69.center);
        \draw [style=morphism-edge] (69.center) to (46.center);
        \draw [style=morphism-edge, in=270, out=90] (41.center) to (64.center);
        \draw [style=morphism-edge] (66.center) to (70.center);
        \draw [style=morphism-edge, in=270, out=0] (50.center) to (72.center);
        \draw [style=morphism-edge, in=270, out=90] (40.center) to (73.center);
        \draw [style=morphism-edge, in=270, out=90] (74.center) to (68.center);
        \draw [style=morphism-edge] (73.center) to (45.center);
        \draw [style=morphism-edge, in=180, out=90] (50.center) to (73.center);
        \draw [style=morphism-edge, in=270, out=90] (81.center) to (79.center);
        \draw [style=morphism-edge] (83.center) to (78.center);
        \draw [style=morphism-edge] (81.center) to (77.center);
        \draw [style=morphism-edge] (82.center) to (76.center);
        \draw [style=morphism-edge, in=270, out=180] (87.center) to (88.center);
        \draw [style=morphism-edge] (89.center) to (88.center);
        \draw [style=morphism-edge, in=270, out=90] (98.center) to (100.center);
        \draw [style=morphism-edge] (102.center) to (86.center);
        \draw [style=morphism-edge, in=360, out=90] (100.center) to (104.center);
        \draw [style=morphism-edge, in=180, out=90] (103.center) to (104.center);
        \draw [style=morphism-edge] (104.center) to (85.center);
        \draw [style=morphism-edge, in=270, out=90] (80.center) to (99.center);
        \draw [style=morphism-edge] (101.center) to (105.center);
        \draw [style=morphism-edge, in=270, out=0] (89.center) to (107.center);
        \draw [style=morphism-edge, in=270, out=90] (79.center) to (108.center);
        \draw [style=morphism-edge, in=270, out=90] (109.center) to (103.center);
        \draw [style=morphism-edge] (108.center) to (84.center);
        \draw [style=morphism-edge, in=180, out=90] (89.center) to (108.center);
        \draw [style=morphism-edge, in=270, out=0] (111.center) to (112.center);
        \draw [style=morphism-edge] (98.center) to (112.center);
        \draw [style=morphism-edge, in=270, out=90] (118.center) to (116.center);
        \draw [style=morphism-edge] (120.center) to (115.center);
        \draw [style=morphism-edge] (118.center) to (114.center);
        \draw [style=morphism-edge] (119.center) to (113.center);
        \draw [style=morphism-edge, in=270, out=180] (124.center) to (125.center);
        \draw [style=morphism-edge] (126.center) to (125.center);
        \draw [style=morphism-edge] (139.center) to (123.center);
        \draw [style=morphism-edge, in=360, out=90] (137.center) to (141.center);
        \draw [style=morphism-edge, in=180, out=90] (140.center) to (141.center);
        \draw [style=morphism-edge] (141.center) to (122.center);
        \draw [style=morphism-edge, in=270, out=90] (117.center) to (136.center);
        \draw [style=morphism-edge] (138.center) to (142.center);
        \draw [style=morphism-edge, in=270, out=0] (126.center) to (144.center);
        \draw [style=morphism-edge, in=270, out=90] (116.center) to (145.center);
        \draw [style=morphism-edge, in=270, out=90] (146.center) to (140.center);
        \draw [style=morphism-edge] (145.center) to (121.center);
        \draw [style=morphism-edge, in=180, out=90] (126.center) to (145.center);
        \draw [style=morphism-edge, in=270, out=0] (116.center) to (137.center);
        \draw [style=morphism-edge, in=270, out=90] (154.center) to (152.center);
        \draw [style=morphism-edge] (156.center) to (151.center);
        \draw [style=morphism-edge] (154.center) to (150.center);
        \draw [style=morphism-edge] (155.center) to (149.center);
        \draw [style=morphism-edge, in=270, out=180] (160.center) to (161.center);
        \draw [style=morphism-edge] (162.center) to (161.center);
        \draw [style=morphism-edge] (174.center) to (159.center);
        \draw [style=morphism-edge] (176.center) to (158.center);
        \draw [style=morphism-edge, in=270, out=90] (153.center) to (171.center);
        \draw [style=morphism-edge] (173.center) to (177.center);
        \draw [style=morphism-edge, in=270, out=90] (152.center) to (180.center);
        \draw [style=morphism-edge] (180.center) to (157.center);
        \draw [style=morphism-edge, in=180, out=90] (162.center) to (180.center);
        \draw [style=morphism-edge, in=270, out=0] (184.center) to (176.center);
        \draw [style=braid-over, in=270, out=90] (6.center) to (4.center);
        \draw [style=braid-over, in=270, out=90] (27.center) to (31.center);
        \draw [style=braid-over, in=270, out=90] (72.center) to (74.center);
        \draw [style=braid-over, in=270, out=90] (64.center) to (66.center);
        \draw [style=braid-over, in=270, out=90] (43.center) to (41.center);
        \draw [style=braid-over, in=270, out=90] (82.center) to (80.center);
        \draw [style=braid-over, in=270, out=90] (107.center) to (109.center);
        \draw [style=braid-over, in=270, out=90] (99.center) to (101.center);
        \draw [style=braid-over, in=270, out=90] (144.center) to (146.center);
        \draw [style=braid-over, in=270, out=90] (119.center) to (117.center);
        \draw [style=braid-over, in=270, out=90] (155.center) to (153.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3.5, -3.5) {};
        \node [style=none] (1) at (-1.75, -3.5) {};
        \node [style=none] (2) at (-0.75, -3.5) {};
        \node [style=none] (3) at (-2.5, 2) {};
        \node [style=none] (4) at (-1.75, 2) {};
        \node [style=none] (5) at (-1.75, 1) {};
        \node [style=none] (6) at (-2.5, 3.25) {};
        \node [style=none] (7) at (-1.75, 3.25) {};
        \node [style=none] (8) at (-2.5, 0.25) {};
        \node [style=none] (9) at (-2.5, 2.75) {};
        \node [style=none] (10) at (-1.5, -3) {\tiny\color{gray}$2$};
        \node [style=none] (11) at (-1, -3) {\tiny\color{gray}$2$};
        \node [style=none] (12) at (-3.15, 0.75) {\tiny\color{gray}$1$};
        \node [style=none] (13) at (-2.7, 0.75) {\tiny\color{gray}$1$};
        \node [style=none] (14) at (-3.5, -3.75) {\scriptsize $M$};
        \node [style=none] (15) at (-1.75, -3.75) {\scriptsize $X$};
        \node [style=none] (16) at (-0.75, -3.75) {\scriptsize $N$};
        \node [style=none] (17) at (-2.5, 3.5) {\scriptsize $X$};
        \node [style=none] (18) at (-4, 3.5) {\scriptsize $B$};
        \node [style=none] (19) at (-0.75, 3.5) {\scriptsize $N$};
        \node [style=none] (20) at (-1.75, 2.75) {};
        \node [style=none] (21) at (-1.75, 3.5) {\scriptsize $M$};
        \node [style=none] (22) at (-3.5, -2.75) {};
        \node [style=none] (23) at (-1.75, -2.5) {};
        \node [style=none] (24) at (-2.5, -1.5) {};
        \node [style=none] (25) at (-4.5, -2) {};
        \node [style=none] (26) at (-3.5, -0.25) {};
        \node [style=none] (27) at (-3.5, -1.5) {};
        \node [style=none] (28) at (-2.5, -0.25) {};
        \node [style=none] (29) at (-4.5, -0.25) {};
        \node [style=none] (30) at (-4, 0.25) {};
        \node [style=none] (31) at (-4, 3.25) {};
        \node [style=none] (32) at (-2.5, 1) {};
        \node [style=none] (33) at (-0.75, 3.25) {};
        \node [style=none] (34) at (2, -3.5) {};
        \node [style=none] (35) at (2.75, -3.5) {};
        \node [style=none] (36) at (3.75, -3.5) {};
        \node [style=none] (37) at (2.75, -0.25) {};
        \node [style=none] (38) at (2.75, -1.25) {};
        \node [style=none] (39) at (2, 3.25) {};
        \node [style=none] (40) at (2.75, 3.25) {};
        \node [style=none] (41) at (2, -2) {};
        \node [style=none] (42) at (2, -0.25) {};
        \node [style=none] (43) at (3, -2.75) {\tiny\color{gray}$2$};
        \node [style=none] (44) at (3.5, -2.75) {\tiny\color{gray}$2$};
        \node [style=none] (45) at (2, -3.75) {\scriptsize $M$};
        \node [style=none] (46) at (2.75, -3.75) {\scriptsize $X$};
        \node [style=none] (47) at (3.75, -3.75) {\scriptsize $N$};
        \node [style=none] (48) at (2, 3.5) {\scriptsize $X$};
        \node [style=none] (49) at (1.25, 3.5) {\scriptsize $B$};
        \node [style=none] (50) at (3.75, 3.5) {\scriptsize $N$};
        \node [style=none] (51) at (2.75, 2.25) {};
        \node [style=none] (52) at (2.75, 3.5) {\scriptsize $M$};
        \node [style=none] (53) at (2, -2) {};
        \node [style=none] (54) at (2.75, -2.25) {};
        \node [style=none] (55) at (2, -1.25) {};
        \node [style=none] (56) at (1.25, 3.25) {};
        \node [style=none] (57) at (2, -1.25) {};
        \node [style=none] (58) at (3.75, 3.25) {};
        \node [style=none] (59) at (2, -2) {};
        \node [style=none] (60) at (2, 2.25) {};
        \node [style=none] (61) at (0.75, -0.75) {};
        \node [style=none] (62) at (2, 0.5) {};
        \node [style=none] (63) at (2, 1.25) {};
        \node [style=none] (64) at (1.775, -1.5) {\tiny\color{gray}$1$};
        \node [style=none] (65) at (1.25, -1.5) {\tiny\color{gray}$1$};
        \node [style=none] (66) at (0, 0) {\scriptsize$=$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (5.center) to (3.center);
        \draw [style=morphism-edge] (5.center) to (1.center);
        \draw [style=morphism-edge] (6.center) to (3.center);
        \draw [style=morphism-edge] (20.center) to (7.center);
        \draw [style=morphism-edge, in=270, out=180] (23.center) to (24.center);
        \draw [style=morphism-edge, in=270, out=180] (22.center) to (25.center);
        \draw [style=morphism-edge, in=270, out=90] (24.center) to (26.center);
        \draw [style=morphism-edge] (27.center) to (22.center);
        \draw [style=morphism-edge] (29.center) to (25.center);
        \draw [style=morphism-edge, in=180, out=90] (29.center) to (30.center);
        \draw [style=morphism-edge, in=90, out=0] (30.center) to (26.center);
        \draw [style=morphism-edge] (31.center) to (30.center);
        \draw [style=morphism-edge] (0.center) to (22.center);
        \draw [style=morphism-edge] (32.center) to (28.center);
        \draw [style=morphism-edge] (4.center) to (20.center);
        \draw [style=morphism-edge, in=180, out=-180, looseness=1.50] (9.center) to (8.center);
        \draw [style=morphism-edge] (33.center) to (2.center);
        \draw [style=morphism-edge] (38.center) to (35.center);
        \draw [style=morphism-edge] (51.center) to (40.center);
        \draw [style=morphism-edge] (55.center) to (53.center);
        \draw [style=morphism-edge] (34.center) to (53.center);
        \draw [style=morphism-edge] (37.center) to (51.center);
        \draw [style=morphism-edge] (58.center) to (36.center);
        \draw [style=morphism-edge, in=270, out=90] (38.center) to (42.center);
        \draw [style=morphism-edge] (39.center) to (42.center);
        \draw [style=morphism-edge, in=180, out=-90] (61.center) to (53.center);
        \draw [style=morphism-edge, in=90, out=-180] (62.center) to (61.center);
        \draw [style=morphism-edge, in=180, out=-90] (56.center) to (63.center);
        \draw [style=braid-over, in=270, out=90] (32.center) to (4.center);
        \draw [style=braid-over, in=90, out=-90] (28.center) to (27.center);
        \draw [style=braid-over, in=270, out=90] (57.center) to (37.center);
      \end{pgfonlayer}
    \end{tikzpicture}
  \]\\
  We calculate\\
  \[
    \tikzexternaldisable
    \begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-13, -3.5) {};
        \node [style=none] (1) at (-11.25, -3.5) {};
        \node [style=none] (2) at (-10.25, -3.5) {};
        \node [style=none] (3) at (-12, 2) {};
        \node [style=none] (4) at (-11.25, 2) {};
        \node [style=none] (5) at (-11.25, 1) {};
        \node [style=none] (8) at (-12, 3.25) {};
        \node [style=none] (9) at (-11.25, 3.25) {};
        \node [style=none] (11) at (-12, 0.25) {};
        \node [style=none] (14) at (-12, 2.75) {};
        \node [style=none] (15) at (-11, -3) {\tiny\color{gray}$2$};
        \node [style=none] (16) at (-10.5, -3) {\tiny\color{gray}$2$};
        \node [style=none] (17) at (-12.65, 0.75) {\tiny\color{gray}$1$};
        \node [style=none] (18) at (-12.2, 0.75) {\tiny\color{gray}$1$};
        \node [style=none] (19) at (-13, -3.75) {\scriptsize $M$};
        \node [style=none] (20) at (-11.25, -3.75) {\scriptsize $X$};
        \node [style=none] (21) at (-10.25, -3.75) {\scriptsize $N$};
        \node [style=none] (23) at (-12, 3.5) {\scriptsize $X$};
        \node [style=none] (24) at (-13.5, 3.5) {\scriptsize $B$};
        \node [style=none] (25) at (-10.25, 3.5) {\scriptsize $N$};
        \node [style=none] (32) at (-11.25, 2.75) {};
        \node [style=none] (34) at (-11.25, 3.5) {\scriptsize $M$};
        \node [style=none] (70) at (-13, -2.75) {};
        \node [style=none] (71) at (-11.25, -2.5) {};
        \node [style=none] (72) at (-12, -1.5) {};
        \node [style=none] (73) at (-14, -2) {};
        \node [style=none] (74) at (-13, -0.25) {};
        \node [style=none] (75) at (-13, -1.5) {};
        \node [style=none] (76) at (-12, -0.25) {};
        \node [style=none] (77) at (-14, -0.25) {};
        \node [style=none] (78) at (-13.5, 0.25) {};
        \node [style=none] (79) at (-13.5, 3.25) {};
        \node [style=none] (81) at (-12, 1) {};
        \node [style=none] (82) at (-10.25, 3.25) {};
        \node [style=none] (83) at (-7, -3.5) {};
        \node [style=none] (84) at (-5.25, -3.5) {};
        \node [style=none] (85) at (-4.25, -3.5) {};
        \node [style=none] (87) at (-5.25, 2) {};
        \node [style=none] (88) at (-5.25, 1) {};
        \node [style=none] (89) at (-6, 3.25) {};
        \node [style=none] (90) at (-5.25, 3.25) {};
        \node [style=none] (91) at (-6, 0.25) {};
        \node [style=none] (92) at (-6, 2) {};
        \node [style=none] (93) at (-5, -3) {\tiny\color{gray}$2$};
        \node [style=none] (94) at (-4.5, -3) {\tiny\color{gray}$2$};
        \node [style=none] (95) at (-6.825, 0.75) {\tiny\color{gray}$1$};
        \node [style=none] (96) at (-6.2, 0.75) {\tiny\color{gray}$1$};
        \node [style=none] (97) at (-7, -3.75) {\scriptsize $M$};
        \node [style=none] (98) at (-5.25, -3.75) {\scriptsize $X$};
        \node [style=none] (99) at (-4.25, -3.75) {\scriptsize $N$};
        \node [style=none] (100) at (-6, 3.5) {\scriptsize $X$};
        \node [style=none] (101) at (-8.25, 3.5) {\scriptsize $B$};
        \node [style=none] (102) at (-4.25, 3.5) {\scriptsize $N$};
        \node [style=none] (103) at (-5.25, 2.75) {};
        \node [style=none] (104) at (-5.25, 3.5) {\scriptsize $M$};
        \node [style=none] (105) at (-7, -2.75) {};
        \node [style=none] (106) at (-5.25, -2.5) {};
        \node [style=none] (107) at (-6, -1.5) {};
        \node [style=none] (108) at (-8.75, -2) {};
        \node [style=none] (109) at (-7, -0.25) {};
        \node [style=none] (110) at (-7, -1.5) {};
        \node [style=none] (111) at (-6, -0.25) {};
        \node [style=none] (112) at (-8.75, 0.75) {};
        \node [style=none] (114) at (-8.25, 3.25) {};
        \node [style=none] (115) at (-6, 1) {};
        \node [style=none] (116) at (-4.25, 3.25) {};
        \node [style=none] (117) at (-7, -2.25) {};
        \node [style=none] (118) at (-7.75, -0.25) {};
        \node [style=none] (119) at (-7.75, 0.75) {};
        \node [style=none] (120) at (-7, 0.75) {};
        \node [style=none] (121) at (-8.25, 1.25) {};
        \node [style=none] (122) at (0, -3.5) {};
        \node [style=none] (123) at (1.75, -3.5) {};
        \node [style=none] (124) at (2.75, -3.5) {};
        \node [style=none] (126) at (1.75, 2) {};
        \node [style=none] (127) at (1.75, 1) {};
        \node [style=none] (128) at (1, 3.25) {};
        \node [style=none] (129) at (1.75, 3.25) {};
        \node [style=none] (130) at (1, 0.25) {};
        \node [style=none] (131) at (1, 2) {};
        \node [style=none] (132) at (2, -3) {\tiny\color{gray}$2$};
        \node [style=none] (133) at (2.5, -3) {\tiny\color{gray}$2$};
        \node [style=none] (134) at (-1.575, -1.5) {\tiny\color{gray}$1$};
        \node [style=none] (135) at (-0.95, -1.5) {\tiny\color{gray}$1$};
        \node [style=none] (136) at (0, -3.75) {\scriptsize $M$};
        \node [style=none] (137) at (1.75, -3.75) {\scriptsize $X$};
        \node [style=none] (138) at (2.75, -3.75) {\scriptsize $N$};
        \node [style=none] (139) at (1, 3.5) {\scriptsize $X$};
        \node [style=none] (140) at (-1.25, 3.5) {\scriptsize $B$};
        \node [style=none] (141) at (2.75, 3.5) {\scriptsize $N$};
        \node [style=none] (142) at (1.75, 2.75) {};
        \node [style=none] (143) at (1.75, 3.5) {\scriptsize $M$};
        \node [style=none] (144) at (0, -2.75) {};
        \node [style=none] (145) at (1.75, -2.5) {};
        \node [style=none] (146) at (1, -1.5) {};
        \node [style=none] (147) at (-1.25, -2) {};
        \node [style=none] (148) at (0, -0.25) {};
        \node [style=none] (149) at (0, -1.5) {};
        \node [style=none] (150) at (1, -0.25) {};
        \node [style=none] (151) at (-1.75, 0.75) {};
        \node [style=none] (152) at (-1.25, 3.25) {};
        \node [style=none] (153) at (1, 1) {};
        \node [style=none] (154) at (2.75, 3.25) {};
        \node [style=none] (155) at (0, -2.25) {};
        \node [style=none] (156) at (-0.75, -0.25) {};
        \node [style=none] (157) at (-0.75, 0.75) {};
        \node [style=none] (158) at (0, 0.75) {};
        \node [style=none] (159) at (-1.25, 1.25) {};
        \node [style=none] (160) at (-1.75, -1.5) {};
        \node [style=none] (161) at (-0.75, -1.5) {};
        \node [style=none] (162) at (7, -3.5) {};
        \node [style=none] (163) at (7.75, -3.5) {};
        \node [style=none] (164) at (8.75, -3.5) {};
        \node [style=none] (166) at (7.75, -0.25) {};
        \node [style=none] (167) at (7.75, -1.25) {};
        \node [style=none] (168) at (7, 3.25) {};
        \node [style=none] (169) at (7.75, 3.25) {};
        \node [style=none] (170) at (7, -2) {};
        \node [style=none] (171) at (7, -0.25) {};
        \node [style=none] (172) at (8, -2.75) {\tiny\color{gray}$2$};
        \node [style=none] (173) at (8.5, -2.75) {\tiny\color{gray}$2$};
        \node [style=none] (174) at (4.425, 0.5) {\tiny\color{gray}$1$};
        \node [style=none] (175) at (5.05, 0.5) {\tiny\color{gray}$1$};
        \node [style=none] (176) at (7, -3.75) {\scriptsize $M$};
        \node [style=none] (177) at (7.75, -3.75) {\scriptsize $X$};
        \node [style=none] (178) at (8.75, -3.75) {\scriptsize $N$};
        \node [style=none] (179) at (7, 3.5) {\scriptsize $X$};
        \node [style=none] (180) at (4.75, 3.5) {\scriptsize $B$};
        \node [style=none] (181) at (8.75, 3.5) {\scriptsize $N$};
        \node [style=none] (182) at (7.75, 2.25) {};
        \node [style=none] (183) at (7.75, 3.5) {\scriptsize $M$};
        \node [style=none] (184) at (7, -2.5) {};
        \node [style=none] (185) at (7.75, -2.25) {};
        \node [style=none] (187) at (4.75, -0.25) {};
        \node [style=none] (188) at (6, 0.5) {};
        \node [style=none] (189) at (7, -1.25) {};
        \node [style=none] (190) at (7, -2.5) {};
        \node [style=none] (191) at (4.25, 1.5) {};
        \node [style=none] (192) at (4.75, 3.25) {};
        \node [style=none] (193) at (7, -1.25) {};
        \node [style=none] (194) at (8.75, 3.25) {};
        \node [style=none] (195) at (7, -2) {};
        \node [style=none] (197) at (5.25, 1.5) {};
        \node [style=none] (198) at (6, 1.5) {};
        \node [style=none] (199) at (4.75, 2) {};
        \node [style=none] (200) at (4.25, 0.5) {};
        \node [style=none] (201) at (5.25, 0.5) {};
        \node [style=none] (202) at (7, 2.25) {};
        \node [style=none] (203) at (4.75, -1.5) {};
        \node [style=none] (204) at (11.5, -3.5) {};
        \node [style=none] (205) at (12.25, -3.5) {};
        \node [style=none] (206) at (13.25, -3.5) {};
        \node [style=none] (207) at (12.25, -0.25) {};
        \node [style=none] (208) at (12.25, -1.25) {};
        \node [style=none] (209) at (11.5, 3.25) {};
        \node [style=none] (210) at (12.25, 3.25) {};
        \node [style=none] (211) at (11.5, -2) {};
        \node [style=none] (212) at (11.5, -0.25) {};
        \node [style=none] (213) at (12.5, -2.75) {\tiny\color{gray}$2$};
        \node [style=none] (214) at (13, -2.75) {\tiny\color{gray}$2$};
        \node [style=none] (217) at (11.5, -3.75) {\scriptsize $M$};
        \node [style=none] (218) at (12.25, -3.75) {\scriptsize $X$};
        \node [style=none] (219) at (13.25, -3.75) {\scriptsize $N$};
        \node [style=none] (220) at (11.5, 3.5) {\scriptsize $X$};
        \node [style=none] (221) at (10.75, 3.5) {\scriptsize $B$};
        \node [style=none] (222) at (13.25, 3.5) {\scriptsize $N$};
        \node [style=none] (223) at (12.25, 2.25) {};
        \node [style=none] (224) at (12.25, 3.5) {\scriptsize $M$};
        \node [style=none] (225) at (11.5, -2) {};
        \node [style=none] (226) at (12.25, -2.25) {};
        \node [style=none] (229) at (11.5, -1.25) {};
        \node [style=none] (232) at (10.75, 3.25) {};
        \node [style=none] (233) at (11.5, -1.25) {};
        \node [style=none] (234) at (13.25, 3.25) {};
        \node [style=none] (235) at (11.5, -2) {};
        \node [style=none] (241) at (11.5, 2.25) {};
        \node [style=none] (242) at (10.25, -0.75) {};
        \node [style=none] (243) at (11.5, 0.5) {};
        \node [style=none] (244) at (11.5, 1.25) {};
        \node [style=none] (245) at (11.275, -1.5) {\tiny\color{gray}$1$};
        \node [style=none] (246) at (10.75, -1.5) {\tiny\color{gray}$1$};
        \node [style=none] (247) at (-9.5, 0) {\scriptsize $=$};
        \node [style=none] (248) at (-3, 0) {$\overset{{\tiny\text{coass}}}{\scriptsize =}$};
        \node [style=none] (249) at (3.5, 0) {\scriptsize $=$};
        \node [style=none] (250) at (9.5, 0) {\scriptsize$\overset{{\ref{fig:hopf-trimodule}}}{=}$};
        \node [style=none] (251) at (-6, 2.25) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (5.center) to (3.center);
        \draw [style=morphism-edge] (5.center) to (1.center);
        \draw [style=morphism-edge] (8.center) to (3.center);
        \draw [style=morphism-edge] (32.center) to (9.center);
        \draw [style=morphism-edge, in=270, out=180] (71.center) to (72.center);
        \draw [style=morphism-edge, in=270, out=180] (70.center) to (73.center);
        \draw [style=morphism-edge, in=270, out=90] (72.center) to (74.center);
        \draw [style=morphism-edge] (75.center) to (70.center);
        \draw [style=morphism-edge] (77.center) to (73.center);
        \draw [style=morphism-edge, in=180, out=90] (77.center) to (78.center);
        \draw [style=morphism-edge, in=90, out=0] (78.center) to (74.center);
        \draw [style=morphism-edge] (79.center) to (78.center);
        \draw [style=morphism-edge] (0.center) to (70.center);
        \draw [style=morphism-edge] (81.center) to (76.center);
        \draw [style=morphism-edge] (4.center) to (32.center);
        \draw [style=morphism-edge, in=180, out=-180, looseness=1.50] (14.center) to (11.center);
        \draw [style=morphism-edge] (82.center) to (2.center);
        \draw [style=morphism-edge, in=90, out=-90] (111.center) to (110.center);
        \draw [style=morphism-edge] (88.center) to (84.center);
        \draw [style=morphism-edge] (103.center) to (90.center);
        \draw [style=morphism-edge, in=270, out=180] (106.center) to (107.center);
        \draw [style=morphism-edge, in=270, out=180] (105.center) to (108.center);
        \draw [style=morphism-edge, in=270, out=90] (107.center) to (109.center);
        \draw [style=morphism-edge] (110.center) to (105.center);
        \draw [style=morphism-edge] (112.center) to (108.center);
        \draw [style=morphism-edge] (83.center) to (105.center);
        \draw [style=morphism-edge] (115.center) to (111.center);
        \draw [style=morphism-edge] (87.center) to (103.center);
        \draw [style=morphism-edge] (116.center) to (85.center);
        \draw [style=morphism-edge, in=270, out=180] (117.center) to (118.center);
        \draw [style=morphism-edge, in=270, out=90] (109.center) to (119.center);
        \draw [style=morphism-edge, in=90, out=0] (121.center) to (119.center);
        \draw [style=morphism-edge, in=180, out=90] (112.center) to (121.center);
        \draw [style=morphism-edge] (121.center) to (114.center);
        \draw [style=morphism-edge] (127.center) to (123.center);
        \draw [style=morphism-edge] (142.center) to (129.center);
        \draw [style=morphism-edge, in=270, out=180] (145.center) to (146.center);
        \draw [style=morphism-edge, in=270, out=180] (144.center) to (147.center);
        \draw [style=morphism-edge, in=270, out=90] (146.center) to (148.center);
        \draw [style=morphism-edge] (149.center) to (144.center);
        \draw [style=morphism-edge] (122.center) to (144.center);
        \draw [style=morphism-edge] (153.center) to (150.center);
        \draw [style=morphism-edge] (126.center) to (142.center);
        \draw [style=morphism-edge] (154.center) to (124.center);
        \draw [style=morphism-edge, in=270, out=90] (148.center) to (157.center);
        \draw [style=morphism-edge, in=90, out=0] (159.center) to (157.center);
        \draw [style=morphism-edge, in=180, out=90] (151.center) to (159.center);
        \draw [style=morphism-edge] (159.center) to (152.center);
        \draw [style=morphism-edge, in=270, out=0] (147.center) to (161.center);
        \draw [style=morphism-edge, in=270, out=180] (147.center) to (160.center);
        \draw [style=morphism-edge, in=270, out=90] (161.center) to (156.center);
        \draw [style=morphism-edge] (160.center) to (151.center);
        \draw [style=morphism-edge, in=90, out=-90] (190.center) to (189.center);
        \draw [style=morphism-edge] (167.center) to (163.center);
        \draw [style=morphism-edge] (182.center) to (169.center);
        \draw [style=morphism-edge] (189.center) to (184.center);
        \draw [style=morphism-edge] (162.center) to (184.center);
        \draw [style=morphism-edge] (193.center) to (190.center);
        \draw [style=morphism-edge] (166.center) to (182.center);
        \draw [style=morphism-edge] (194.center) to (164.center);
        \draw [style=morphism-edge, in=270, out=90] (188.center) to (197.center);
        \draw [style=morphism-edge, in=90, out=0] (199.center) to (197.center);
        \draw [style=morphism-edge, in=180, out=90] (191.center) to (199.center);
        \draw [style=morphism-edge] (199.center) to (192.center);
        \draw [style=morphism-edge, in=270, out=0] (187.center) to (201.center);
        \draw [style=morphism-edge, in=270, out=180] (187.center) to (200.center);
        \draw [style=morphism-edge] (200.center) to (191.center);
        \draw [style=morphism-edge, in=270, out=90] (88.center) to (92.center);
        \draw [style=morphism-edge] (89.center) to (92.center);
        \draw [style=morphism-edge, in=270, out=90] (127.center) to (131.center);
        \draw [style=morphism-edge] (128.center) to (131.center);
        \draw [style=morphism-edge, in=270, out=90] (167.center) to (171.center);
        \draw [style=morphism-edge] (168.center) to (171.center);
        \draw [style=morphism-edge, in=180, out=90] (198.center) to (202.center);
        \draw [style=morphism-edge, in=180, out=-90] (188.center) to (171.center);
        \draw [style=morphism-edge] (203.center) to (187.center);
        \draw [style=morphism-edge, in=180, out=-90] (203.center) to (184.center);
        \draw [style=morphism-edge] (208.center) to (205.center);
        \draw [style=morphism-edge] (223.center) to (210.center);
        \draw [style=morphism-edge] (229.center) to (225.center);
        \draw [style=morphism-edge] (204.center) to (225.center);
        \draw [style=morphism-edge] (207.center) to (223.center);
        \draw [style=morphism-edge] (234.center) to (206.center);
        \draw [style=morphism-edge, in=270, out=90] (208.center) to (212.center);
        \draw [style=morphism-edge] (209.center) to (212.center);
        \draw [style=morphism-edge, in=180, out=-90] (242.center) to (225.center);
        \draw [style=morphism-edge, in=90, out=-180] (243.center) to (242.center);
        \draw [style=morphism-edge, in=180, out=-90] (232.center) to (244.center);
        \draw [style=morphism-edge, in=90, out=-180] (251.center) to (120.center);
        \draw [style=morphism-edge, in=180, out=90] (158.center) to (131.center);
        \draw [style=braid-over, in=90, out=-90] (76.center) to (75.center);
        \draw [style=braid-over, in=270, out=90] (81.center) to (4.center);
        \draw [style=braid-over, in=270, out=90] (118.center) to (120.center);
        \draw [style=braid-over, in=270, out=90] (115.center) to (87.center);
        \draw [style=braid-over, in=270, out=90] (153.center) to (126.center);
        \draw [style=braid-over, in=90, out=-90] (150.center) to (149.center);
        \draw [style=braid-over, in=270, out=90] (156.center) to (158.center);
        \draw [style=braid-over, in=270, out=90] (201.center) to (198.center);
        \draw [style=braid-over, in=270, out=90] (193.center) to (166.center);
        \draw [style=braid-over, in=270, out=90] (233.center) to (207.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-4.75, -0.25) {};
        \node [style=none] (1) at (-3.75, -0.25) {};
        \node [style=none] (2) at (-2.75, -2.25) {};
        \node [style=none] (3) at (-4.75, 1) {};
        \node [style=none] (4) at (-3.75, 1) {};
        \node [style=none] (5) at (-2.75, 2) {};
        \node [style=none] (7) at (-3.75, -2.25) {};
        \node [style=box] (8) at (-4.75, -1.25) {\scriptsize $f$};
        \node [style=none] (9) at (-4.75, -2.25) {};
        \node [style=none] (10) at (-4.75, -0.5) {};
        \node [style=none] (11) at (-4.75, 1.5) {};
        \node [style=none] (12) at (-4.75, 2) {};
        \node [style=none] (13) at (-3.75, 2) {};
        \node [style=none] (14) at (-3, -1.75) {\tiny\color{gray}2};
        \node [style=none] (15) at (-3.525, -1.75) {\tiny\color{gray}2};
        \node [style=none] (16) at (-4.875, 0) {\tiny\color{gray}1};
        \node [style=none] (17) at (-5.25, 0) {\tiny\color{gray}1};
        \node [style=none] (18) at (-0.5, -0.25) {};
        \node [style=none] (19) at (0.5, -0.25) {};
        \node [style=none] (20) at (1.5, -2.25) {};
        \node [style=none] (21) at (-0.5, 1) {};
        \node [style=none] (22) at (0.5, 1) {};
        \node [style=none] (23) at (1.5, 2) {};
        \node [style=none] (24) at (0.5, -2.25) {};
        \node [style=box] (25) at (-0.5, -0.25) {\scriptsize $f$};
        \node [style=none] (26) at (-0.5, -2.25) {};
        \node [style=none] (27) at (-0.5, -1.25) {};
        \node [style=none] (28) at (-0.5, 1.5) {};
        \node [style=none] (29) at (-0.5, 2) {};
        \node [style=none] (30) at (0.5, 2) {};
        \node [style=none] (31) at (1.25, -1.75) {\tiny\color{gray}2};
        \node [style=none] (32) at (0.725, -1.75) {\tiny\color{gray}2};
        \node [style=none] (33) at (-0.625, -1) {\tiny\color{gray}1};
        \node [style=none] (34) at (-1.2, -0.75) {\tiny\color{gray}1};
        \node [style=none] (35) at (3.5, -1) {};
        \node [style=none] (36) at (4.5, -1) {};
        \node [style=none] (37) at (5.5, -2.25) {};
        \node [style=none] (38) at (3.5, 0.25) {};
        \node [style=none] (39) at (4.5, 0.25) {};
        \node [style=none] (40) at (5.5, 2) {};
        \node [style=none] (41) at (4.5, -2.25) {};
        \node [style=none] (43) at (3.5, -2.25) {};
        \node [style=none] (44) at (3.5, -1.25) {};
        \node [style=none] (45) at (3.5, 0.75) {};
        \node [style=none] (46) at (3.5, 2) {};
        \node [style=none] (47) at (4.5, 2) {};
        \node [style=none] (48) at (5.25, -1.75) {\tiny\color{gray}2};
        \node [style=none] (49) at (4.725, -1.75) {\tiny\color{gray}2};
        \node [style=none] (50) at (3.375, -0.75) {\tiny\color{gray}1};
        \node [style=none] (51) at (3, -0.75) {\tiny\color{gray}1};
        \node [style=box] (52) at (4.5, 1) {\scriptsize $f$};
        \node [style=none] (53) at (-2.25, 0) {\scriptsize $=$};
        \node [style=none] (54) at (2, 0) {\scriptsize $=$};
        \node [style=none] (55) at (-4.75, -2.5) {\scriptsize $M$};
        \node [style=none] (56) at (-3.75, -2.5) {\scriptsize $X$};
        \node [style=none] (57) at (-2.75, -2.5) {\scriptsize $N$};
        \node [style=none] (58) at (-0.5, -2.5) {\scriptsize $M$};
        \node [style=none] (59) at (0.5, -2.5) {\scriptsize $X$};
        \node [style=none] (60) at (1.5, -2.5) {\scriptsize $N$};
        \node [style=none] (61) at (3.5, -2.5) {\scriptsize $M$};
        \node [style=none] (62) at (4.5, -2.5) {\scriptsize $X$};
        \node [style=none] (63) at (5.5, -2.5) {\scriptsize $N$};
        \node [style=none] (64) at (-4.75, 2.25) {\scriptsize $X$};
        \node [style=none] (65) at (-3.75, 2.25) {\scriptsize $M'$};
        \node [style=none] (66) at (-2.75, 2.25) {\scriptsize $N$};
        \node [style=none] (67) at (-0.5, 2.25) {\scriptsize $X$};
        \node [style=none] (68) at (0.5, 2.25) {\scriptsize $M'$};
        \node [style=none] (69) at (1.5, 2.25) {\scriptsize $N$};
        \node [style=none] (70) at (3.5, 2.25) {\scriptsize $X$};
        \node [style=none] (71) at (4.5, 2.25) {\scriptsize $M'$};
        \node [style=none] (72) at (5.5, 2.25) {\scriptsize $N$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (1.center) to (3.center);
        \draw [style=morphism-edge] (2.center) to (5.center);
        \draw [style=morphism-edge] (9.center) to (8);
        \draw [style=morphism-edge] (8) to (0.center);
        \draw [style=morphism-edge] (1.center) to (7.center);
        \draw [style=morphism-edge, in=180, out=-180, looseness=1.50] (11.center) to (10.center);
        \draw [style=morphism-edge] (3.center) to (11.center);
        \draw [style=morphism-edge] (13.center) to (4.center);
        \draw [style=morphism-edge] (12.center) to (11.center);
        \draw [style=braid-over, in=270, out=90] (0.center) to (4.center);
        \draw [style=morphism-edge, in=270, out=90] (19.center) to (21.center);
        \draw [style=morphism-edge] (20.center) to (23.center);
        \draw [style=morphism-edge] (26.center) to (25);
        \draw [style=morphism-edge] (25) to (18.center);
        \draw [style=morphism-edge] (19.center) to (24.center);
        \draw [style=morphism-edge, in=180, out=-180, looseness=1.50] (28.center) to (27.center);
        \draw [style=morphism-edge] (21.center) to (28.center);
        \draw [style=morphism-edge] (30.center) to (22.center);
        \draw [style=morphism-edge] (29.center) to (28.center);
        \draw [style=braid-over, in=270, out=90] (18.center) to (22.center);
        \draw [style=morphism-edge, in=270, out=90] (36.center) to (38.center);
        \draw [style=morphism-edge] (37.center) to (40.center);
        \draw [style=morphism-edge] (36.center) to (41.center);
        \draw [style=morphism-edge, in=180, out=-180, looseness=1.50] (45.center) to (44.center);
        \draw [style=morphism-edge] (38.center) to (45.center);
        \draw [style=morphism-edge] (46.center) to (45.center);
        \draw [style=braid-over, in=270, out=90] (35.center) to (39.center);
        \draw [style=morphism-edge] (39.center) to (52);
        \draw [style=morphism-edge] (52) to (47.center);
        \draw [style=morphism-edge] (35.center) to (43.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-4.25, -3) {};
        \node [style=none] (1) at (-2.75, -3) {};
        \node [style=none] (2) at (-1.75, -3) {};
        \node [style=none] (3) at (-0.75, -3) {};
        \node [style=none] (4) at (-4.25, -1) {};
        \node [style=none] (5) at (-4.25, 0.5) {};
        \node [style=none] (6) at (-2.75, -1) {};
        \node [style=none] (7) at (-2.75, -2) {};
        \node [style=none] (8) at (-5.25, 1.5) {};
        \node [style=none] (9) at (-1.75, -1) {};
        \node [style=none] (10) at (-2.75, 0) {};
        \node [style=none] (11) at (-1.75, 0) {};
        \node [style=none] (12) at (-3.75, -0.75) {};
        \node [style=none] (14) at (-2.75, 0.5) {};
        \node [style=none] (15) at (-2.75, 0.5) {};
        \node [style=none] (16) at (-4.25, 0.5) {};
        \node [style=none] (17) at (-4.25, 2) {};
        \node [style=none] (18) at (-2.75, 2) {};
        \node [style=none] (19) at (-4.25, 2.5) {};
        \node [style=none] (20) at (-4.25, 3) {};
        \node [style=none] (21) at (-2.75, 3) {};
        \node [style=none] (22) at (-1.75, 3) {};
        \node [style=none] (23) at (-0.75, 3) {};
        \node [style=none] (24) at (1.75, -3) {};
        \node [style=none] (25) at (3.75, -3) {};
        \node [style=none] (26) at (4.75, -3) {};
        \node [style=none] (27) at (5.75, -3) {};
        \node [style=none] (29) at (1.75, -2) {};
        \node [style=none] (31) at (3.75, -2) {};
        \node [style=none] (32) at (3.75, -1) {};
        \node [style=none] (33) at (2.75, -1) {};
        \node [style=none] (34) at (1.75, -1) {};
        \node [style=none] (35) at (1.75, 0) {};
        \node [style=none] (36) at (2.75, 0) {};
        \node [style=none] (37) at (0.75, -1) {};
        \node [style=none] (38) at (4.75, -1) {};
        \node [style=none] (39) at (3.75, 0) {};
        \node [style=none] (40) at (4.75, 0) {};
        \node [style=none] (41) at (2.75, 1) {};
        \node [style=none] (42) at (3.75, 1) {};
        \node [style=none] (43) at (0.75, 0) {};
        \node [style=none] (44) at (1.25, 1) {};
        \node [style=none] (45) at (2.75, 2.5) {};
        \node [style=none] (49) at (2.75, 3) {};
        \node [style=none] (50) at (3.75, 3) {};
        \node [style=none] (51) at (4.75, 3) {};
        \node [style=none] (52) at (5.75, 3) {};
        \node [style=none] (53) at (-4.25, -3.25) {\scriptsize $M$};
        \node [style=none] (54) at (-2.75, -3.25) {\scriptsize $N$};
        \node [style=none] (55) at (-1.75, -3.25) {\scriptsize $X$};
        \node [style=none] (56) at (-0.75, -3.25) {\scriptsize $P$};
        \node [style=none] (57) at (1.75, -3.25) {\scriptsize $M$};
        \node [style=none] (58) at (3.75, -3.25) {\scriptsize $N$};
        \node [style=none] (59) at (4.75, -3.25) {\scriptsize $X$};
        \node [style=none] (60) at (5.75, -3.25) {\scriptsize $P$};
        \node [style=none] (61) at (-2.75, 3.25) {\scriptsize $M$};
        \node [style=none] (62) at (3.75, 3.25) {\scriptsize $M$};
        \node [style=none] (63) at (-1.75, 3.25) {\scriptsize $N$};
        \node [style=none] (64) at (4.75, 3.25) {\scriptsize $N$};
        \node [style=none] (65) at (5.75, 3.25) {\scriptsize $P$};
        \node [style=none] (66) at (-0.75, 3.25) {\scriptsize $P$};
        \node [style=none] (67) at (2.75, 3.25) {\scriptsize $X$};
        \node [style=none] (68) at (-4.25, 3.25) {\scriptsize $X$};
        \node [style=none] (69) at (0, 0) {};
        \node [style=none] (70) at (0, 0) {\scriptsize $=$};
        \node [style=none] (71) at (-3.45, -1.25) {\tiny\color{gray}1};
        \node [style=none] (72) at (-2.925, -1.25) {\tiny\color{gray}1};
        \node [style=none] (73) at (-1, -2.5) {\tiny\color{gray}2};
        \node [style=none] (74) at (-1.5, -2.5) {\tiny\color{gray}2};
        \node [style=none] (77) at (-4.9, 1) {\tiny\color{gray}3};
        \node [style=none] (78) at (-4.25, 1) {\tiny\color{gray}3};
        \node [style=none] (79) at (5.5, -2.5) {\tiny\color{gray}2};
        \node [style=none] (80) at (5, -2.5) {\tiny\color{gray}2};
        \node [style=none] (81) at (3.5, -1.25) {\tiny\color{gray}1};
        \node [style=none] (82) at (3, -1.25) {\tiny\color{gray}1};
        \node [style=none] (83) at (1.5, -1.25) {\tiny\color{gray}3};
        \node [style=none] (84) at (1, -1.25) {\tiny\color{gray}3};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge] (4.center) to (0.center);
        \draw [style=morphism-edge] (6.center) to (1.center);
        \draw [style=morphism-edge] (9.center) to (2.center);
        \draw [style=morphism-edge, in=270, out=90] (9.center) to (10.center);
        \draw [style=morphism-edge, in=270, out=180] (7.center) to (12.center);
        \draw [style=morphism-edge] (14.center) to (10.center);
        \draw [style=morphism-edge, in=180, out=90] (12.center) to (14.center);
        \draw [style=morphism-edge] (15.center) to (14.center);
        \draw [style=morphism-edge] (16.center) to (4.center);
        \draw [style=morphism-edge, in=270, out=90] (15.center) to (17.center);
        \draw [style=morphism-edge] (19.center) to (17.center);
        \draw [style=morphism-edge, in=180, out=90] (8.center) to (19.center);
        \draw [style=morphism-edge] (20.center) to (19.center);
        \draw [style=morphism-edge] (21.center) to (18.center);
        \draw [style=morphism-edge] (22.center) to (11.center);
        \draw [style=morphism-edge] (3.center) to (23.center);
        \draw [style=morphism-edge] (24.center) to (29.center);
        \draw [style=morphism-edge] (25.center) to (31.center);
        \draw [style=morphism-edge, in=270, out=180] (31.center) to (33.center);
        \draw [style=morphism-edge] (31.center) to (32.center);
        \draw [style=morphism-edge] (34.center) to (29.center);
        \draw [style=morphism-edge, in=270, out=180] (29.center) to (37.center);
        \draw [style=morphism-edge, in=270, out=90] (33.center) to (35.center);
        \draw [style=morphism-edge] (38.center) to (26.center);
        \draw [style=morphism-edge, in=270, out=90] (38.center) to (39.center);
        \draw [style=morphism-edge, in=270, out=90] (39.center) to (41.center);
        \draw [style=braid-over, in=270, out=90] (6.center) to (11.center);
        \draw [style=braid-over, in=270, out=90] (16.center) to (18.center);
        \draw [style=braid-over, in=270, out=90] (34.center) to (36.center);
        \draw [style=braid-over, in=270, out=90] (36.center) to (42.center);
        \draw [style=braid-over, in=270, out=90] (32.center) to (40.center);
        \draw [style=morphism-edge, in=180, out=90] (43.center) to (44.center);
        \draw [style=morphism-edge, in=90, out=0] (44.center) to (35.center);
        \draw [style=morphism-edge] (43.center) to (37.center);
        \draw [style=morphism-edge, in=90, out=-180] (45.center) to (44.center);
        \draw [style=morphism-edge] (41.center) to (45.center);
        \draw [style=morphism-edge] (49.center) to (45.center);
        \draw [style=morphism-edge] (52.center) to (27.center);
        \draw [style=morphism-edge] (40.center) to (51.center);
        \draw [style=morphism-edge] (42.center) to (50.center);
        \draw [style=morphism-edge, in=180, out=-90] (8.center) to (5.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-2.2, -1.75) {};
        \node [style=none] (1) at (-0.95, -1.75) {};
        \node [style=none] (2) at (0.3, -1.75) {};
        \node [style=none] (3) at (-2.2, 1) {};
        \node [style=none] (4) at (-0.95, 1) {};
        \node [style=none] (5) at (-0.95, -0.5) {};
        \node [style=none] (6) at (-2.2, -0.5) {};
        \node [style=none] (7) at (0.3, 1) {};
        \node [style=none] (8) at (-2.2, 2.25) {};
        \node [style=none] (9) at (-0.95, 2.25) {};
        \node [style=none] (10) at (0.3, 2.25) {};
        \node [style=none] (11) at (-2.2, -1.25) {};
        \node [style=none] (12) at (-3.45, 0.25) {};
        \node [style=none] (13) at (-3.45, 0.25) {};
        \node [style=none] (14) at (-2.2, 1.75) {};
        \node [style=none] (15) at (-0.7, -1.5) {\tiny\color{gray}$2$};
        \node [style=none] (16) at (0.05, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (17) at (-2.95, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (18) at (-2.45, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (19) at (-2.2, -2) {\scriptsize $M$};
        \node [style=none] (20) at (-0.95, -2) {\scriptsize $X$};
        \node [style=none] (21) at (0.3, -2) {\scriptsize $N$};
        \node [style=none] (23) at (-2.2, 2.5) {\scriptsize $X$};
        \node [style=none] (24) at (-0.95, 2.5) {\scriptsize $M$};
        \node [style=none] (25) at (0.3, 2.5) {\scriptsize $N$};
        \node [style=box] (26) at (-0.95, -0.75) {\scriptsize$f$};
        \node [style=none] (27) at (2.8, -1.75) {};
        \node [style=none] (28) at (4.05, -1.75) {};
        \node [style=none] (29) at (5.3, -1.75) {};
        \node [style=none] (30) at (2.8, 1) {};
        \node [style=none] (31) at (4.05, 1) {};
        \node [style=none] (32) at (4.05, -0.5) {};
        \node [style=none] (33) at (2.8, -0.5) {};
        \node [style=none] (34) at (5.3, 1) {};
        \node [style=none] (35) at (2.8, 2.25) {};
        \node [style=none] (36) at (4.05, 2.25) {};
        \node [style=none] (37) at (5.3, 2.25) {};
        \node [style=none] (38) at (2.8, -1.25) {};
        \node [style=none] (41) at (2.8, 1) {};
        \node [style=none] (42) at (4.3, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (43) at (5.05, -1.25) {\tiny\color{gray}$2$};
        \node [style=none] (44) at (2.05, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (45) at (2.55, -0.75) {\tiny\color{gray}$1$};
        \node [style=none] (46) at (2.8, -2) {\scriptsize $M$};
        \node [style=none] (47) at (4.05, -2) {\scriptsize $X$};
        \node [style=none] (48) at (5.3, -2) {\scriptsize $N$};
        \node [style=none] (49) at (2.8, 2.5) {\scriptsize $X$};
        \node [style=none] (50) at (4.05, 2.5) {\scriptsize $M$};
        \node [style=none] (51) at (5.3, 2.5) {\scriptsize $N$};
        \node [style=box] (52) at (2.8, 1.7) {\scriptsize$f$};
        \node [style=none] (53) at (1, 0.25) {\scriptsize$=$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (5.center) to (3.center);
        \draw [style=morphism-edge] (7.center) to (2.center);
        \draw [style=morphism-edge] (6.center) to (0.center);
        \draw [style=morphism-edge] (10.center) to (7.center);
        \draw [style=morphism-edge] (9.center) to (4.center);
        \draw [style=morphism-edge] (8.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=180] (11.center) to (12.center);
        \draw [style=morphism-edge] (13.center) to (12.center);
        \draw [style=morphism-edge, in=180, out=90] (13.center) to (14.center);
        \draw [style=braid-over, in=270, out=90] (6.center) to (4.center);
        \draw [style=morphism-edge] (1.center) to (26);
        \draw [style=morphism-edge] (26) to (5.center);
        \draw [style=morphism-edge, in=270, out=90] (32.center) to (30.center);
        \draw [style=morphism-edge] (34.center) to (29.center);
        \draw [style=morphism-edge] (33.center) to (27.center);
        \draw [style=morphism-edge] (37.center) to (34.center);
        \draw [style=morphism-edge] (36.center) to (31.center);
        \draw [style=braid-over, in=270, out=90] (33.center) to (31.center);
        \draw [style=morphism-edge] (32.center) to (28.center);
        \draw [style=morphism-edge, in=180, out=180, looseness=1.75] (38.center) to (41.center);
        \draw [style=morphism-edge] (41.center) to (52);
        \draw [style=morphism-edge] (52) to (35.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3.25, -2.5) {};
        \node [style=none] (1) at (-1.75, -2.5) {};
        \node [style=none] (2) at (-0.75, -2.5) {};
        \node [style=none] (3) at (-3.25, -2) {};
        \node [style=none] (4) at (-2.75, -1.25) {};
        \node [style=none] (5) at (-3.75, -1.25) {};
        \node [style=none] (6) at (-1.75, -1.25) {};
        \node [style=none] (7) at (-2.75, -0.25) {};
        \node [style=none] (8) at (-1.75, -0.25) {};
        \node [style=none] (9) at (-2.75, 2.25) {};
        \node [style=none] (10) at (-2.75, 0.25) {};
        \node [style=none] (11) at (-0.75, 1.25) {};
        \node [style=none] (12) at (-0.75, 0.75) {};
        \node [style=none] (13) at (-0.75, 2.25) {};
        \node [style=none] (14) at (-1.75, 2.25) {};
        \node [style=none] (15) at (1, -2.5) {};
        \node [style=none] (16) at (2.5, -2.5) {};
        \node [style=none] (17) at (3.5, -2.5) {};
        \node [style=none] (18) at (1, -2) {};
        \node [style=none] (19) at (1.5, -1.25) {};
        \node [style=none] (20) at (0.5, -1.25) {};
        \node [style=none] (21) at (2.5, -1.25) {};
        \node [style=none] (22) at (1.5, -0.25) {};
        \node [style=none] (23) at (2.5, -0.25) {};
        \node [style=none] (24) at (1.5, 2.25) {};
        \node [style=none] (25) at (1.5, 0.25) {};
        \node [style=none] (26) at (3.5, 1.25) {};
        \node [style=none] (27) at (3.5, 0.75) {};
        \node [style=none] (28) at (3.5, 2.25) {};
        \node [style=none] (29) at (2.5, 2.25) {};
        \node [style=none] (30) at (1.5, 1.25) {};
        \node [style=none] (31) at (-3.25, -2.75) {\scriptsize $B$};
        \node [style=none] (32) at (-1.75, -2.75) {\scriptsize $X$};
        \node [style=none] (33) at (-0.75, -2.75) {\scriptsize $Y$};
        \node [style=none] (34) at (1, -2.75) {\scriptsize $B$};
        \node [style=none] (35) at (2.5, -2.75) {\scriptsize $X$};
        \node [style=none] (36) at (3.5, -2.75) {\scriptsize $Y$};
        \node [style=none] (37) at (-2.75, 2.5) {\scriptsize $X$};
        \node [style=none] (38) at (-1.75, 2.5) {\scriptsize $B$};
        \node [style=none] (39) at (-0.75, 2.5) {\scriptsize $Y$};
        \node [style=none] (40) at (1.5, 2.5) {\scriptsize $X$};
        \node [style=none] (41) at (2.5, 2.5) {\scriptsize $B$};
        \node [style=none] (42) at (3.5, 2.5) {\scriptsize $Y$};
        \node [style=none] (43) at (0, 0) {\scriptsize$=$};
        \node [style=none] (44) at (-1, -2) {\tiny\color{gray}$1$};
        \node [style=none] (45) at (-1.5, -2) {\tiny\color{gray}$1$};
        \node [style=none] (46) at (3.25, -2) {\tiny\color{gray}$1$};
        \node [style=none] (47) at (2.75, -2) {\tiny\color{gray}$1$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (6.center) to (7.center);
        \draw [style=morphism-edge, in=180, out=-90] (5.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=0] (3.center) to (4.center);
        \draw [style=morphism-edge] (3.center) to (0.center);
        \draw [style=morphism-edge] (1.center) to (6.center);
        \draw [style=morphism-edge] (7.center) to (9.center);
        \draw [style=morphism-edge, in=180, out=90] (5.center) to (10.center);
        \draw [style=morphism-edge] (11.center) to (2.center);
        \draw [style=morphism-edge, in=180, out=90] (8.center) to (12.center);
        \draw [style=morphism-edge, in=270, out=180] (11.center) to (14.center);
        \draw [style=morphism-edge] (11.center) to (13.center);
        \draw [style=braid-over, in=270, out=90] (4.center) to (8.center);
        \draw [style=morphism-edge, in=270, out=90] (21.center) to (22.center);
        \draw [style=morphism-edge, in=180, out=-90] (20.center) to (18.center);
        \draw [style=morphism-edge, in=270, out=0] (18.center) to (19.center);
        \draw [style=morphism-edge] (18.center) to (15.center);
        \draw [style=morphism-edge] (16.center) to (21.center);
        \draw [style=morphism-edge] (22.center) to (24.center);
        \draw [style=morphism-edge, in=180, out=90] (20.center) to (25.center);
        \draw [style=morphism-edge] (26.center) to (17.center);
        \draw [style=morphism-edge, in=180, out=90] (23.center) to (27.center);
        \draw [style=morphism-edge] (26.center) to (28.center);
        \draw [style=braid-over, in=270, out=90] (19.center) to (23.center);
        \draw [style=morphism-edge, in=270, out=0] (30.center) to (29.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-4, -2.5) {};
        \node [style=none] (1) at (-2.5, -2.5) {};
        \node [style=none] (2) at (-1.5, -2.5) {};
        \node [style=none] (3) at (-4, -2) {};
        \node [style=none] (4) at (-3.5, -1.25) {};
        \node [style=none] (5) at (-4.5, -1.25) {};
        \node [style=none] (6) at (-2.5, -1.25) {};
        \node [style=none] (7) at (-3.5, -0.25) {};
        \node [style=none] (8) at (-2.5, -0.25) {};
        \node [style=none] (9) at (-3.5, 2.25) {};
        \node [style=none] (10) at (-3.5, 0.25) {};
        \node [style=none] (11) at (-1.5, 1.25) {};
        \node [style=none] (12) at (-1.5, 0.75) {};
        \node [style=none] (13) at (-1.5, 2.25) {};
        \node [style=none] (14) at (-2.5, 2.25) {};
        \node [style=none] (15) at (0.25, -2.5) {};
        \node [style=none] (16) at (1.75, -2.5) {};
        \node [style=none] (17) at (3.75, -2.5) {};
        \node [style=none] (18) at (0.25, -2) {};
        \node [style=none] (19) at (0.75, -1.25) {};
        \node [style=none] (20) at (-0.25, -1.25) {};
        \node [style=none] (21) at (1.75, -1.25) {};
        \node [style=none] (22) at (0.75, -0.25) {};
        \node [style=none] (23) at (1.75, -0.25) {};
        \node [style=none] (24) at (0.75, 2.25) {};
        \node [style=none] (25) at (0.75, 0.25) {};
        \node [style=none] (26) at (3.75, 1.75) {};
        \node [style=none] (27) at (3.75, -0.75) {};
        \node [style=none] (28) at (3.75, 2.25) {};
        \node [style=none] (30) at (0.75, 1.25) {};
        \node [style=none] (31) at (-4, -2.75) {\scriptsize $B$};
        \node [style=none] (32) at (-2.5, -2.75) {\scriptsize $X$};
        \node [style=none] (33) at (-1.5, -2.75) {\scriptsize $Y$};
        \node [style=none] (34) at (0.25, -2.75) {\scriptsize $B$};
        \node [style=none] (35) at (1.75, -2.75) {\scriptsize $X$};
        \node [style=none] (36) at (3.75, -2.75) {\scriptsize $Y$};
        \node [style=none] (37) at (-3.5, 2.5) {\scriptsize $X$};
        \node [style=none] (38) at (-2.5, 2.5) {\scriptsize $B$};
        \node [style=none] (39) at (-1.5, 2.5) {\scriptsize $Y$};
        \node [style=none] (40) at (0.75, 2.5) {\scriptsize $X$};
        \node [style=none] (42) at (3.75, 2.5) {\scriptsize $Y$};
        \node [style=none] (43) at (-0.75, 0) {\scriptsize$\overset{{\ref{fig:hopf-trimodule}}}{=}$};
        \node [style=none] (44) at (-1.75, -2) {\tiny\color{gray}$1$};
        \node [style=none] (45) at (-2.25, -2) {\tiny\color{gray}$1$};
        \node [style=none] (46) at (3.5, -2) {\tiny\color{gray}$1$};
        \node [style=none] (47) at (2, -2) {\tiny\color{gray}$1$};
        \node [style=none] (48) at (1.25, 0.25) {};
        \node [style=none] (49) at (2.25, 0.25) {};
        \node [style=none] (50) at (3, 0.25) {};
        \node [style=none] (51) at (2.25, 1) {};
        \node [style=none] (52) at (3, 1) {};
        \node [style=none] (53) at (1.75, 1.5) {};
        \node [style=none] (54) at (1.75, 2.25) {};
        \node [style=none] (55) at (1.75, 2.5) {\scriptsize$B$};
        \node [style=none] (56) at (6.75, -2.5) {};
        \node [style=none] (57) at (8.25, -2.5) {};
        \node [style=none] (58) at (9.75, -2.5) {};
        \node [style=none] (59) at (6.75, -2) {};
        \node [style=none] (60) at (7.25, -1.25) {};
        \node [style=none] (61) at (6.15, -1) {};
        \node [style=none] (62) at (8.25, -1.25) {};
        \node [style=none] (63) at (7.25, -0.25) {};
        \node [style=none] (65) at (6.5, 2.25) {};
        \node [style=none] (67) at (9.75, 1.25) {};
        \node [style=none] (68) at (9.75, -1.25) {};
        \node [style=none] (69) at (9.75, 2.25) {};
        \node [style=none] (71) at (6.75, -2.75) {\scriptsize $B$};
        \node [style=none] (72) at (8.25, -2.75) {\scriptsize $X$};
        \node [style=none] (73) at (9.75, -2.75) {\scriptsize $Y$};
        \node [style=none] (74) at (6.5, 2.5) {\scriptsize $X$};
        \node [style=none] (75) at (9.75, 2.5) {\scriptsize $Y$};
        \node [style=none] (76) at (4.75, 0) {\scriptsize$\overset{\tiny{\mathrm{coass}}}{=}$};
        \node [style=none] (77) at (9.5, -2.25) {\tiny\color{gray}$1$};
        \node [style=none] (78) at (8.5, -2.25) {\tiny\color{gray}$1$};
        \node [style=none] (80) at (8.25, -0.25) {};
        \node [style=none] (81) at (9, -0.25) {};
        \node [style=none] (82) at (8.25, 0.5) {};
        \node [style=none] (83) at (9, 0.5) {};
        \node [style=none] (84) at (7.75, 1) {};
        \node [style=none] (85) at (7.75, 2.25) {};
        \node [style=none] (86) at (7.75, 2.5) {\scriptsize$B$};
        \node [style=none] (87) at (5.75, -0.25) {};
        \node [style=none] (88) at (6.5, -0.25) {};
        \node [style=none] (89) at (7.25, 0.5) {};
        \node [style=none] (90) at (6.5, 0.5) {};
        \node [style=none] (91) at (6.5, 1) {};
        \node [style=none] (92) at (12.25, -2.5) {};
        \node [style=none] (93) at (13.5, -2.5) {};
        \node [style=none] (94) at (15.25, -2.5) {};
        \node [style=none] (95) at (12.25, -2) {};
        \node [style=none] (96) at (12.75, -1.25) {};
        \node [style=none] (97) at (11.65, -1) {};
        \node [style=none] (98) at (13.5, -1.25) {};
        \node [style=none] (99) at (12.75, -0.25) {};
        \node [style=none] (100) at (12, 2.25) {};
        \node [style=none] (101) at (15.25, 1.25) {};
        \node [style=none] (102) at (15.25, -1.25) {};
        \node [style=none] (103) at (15.25, 2.25) {};
        \node [style=none] (104) at (12.25, -2.75) {\scriptsize $B$};
        \node [style=none] (105) at (13.5, -2.75) {\scriptsize $X$};
        \node [style=none] (106) at (15.25, -2.75) {\scriptsize $Y$};
        \node [style=none] (107) at (12, 2.5) {\scriptsize $X$};
        \node [style=none] (108) at (15.25, 2.5) {\scriptsize $Y$};
        \node [style=none] (109) at (10.5, 0) {\scriptsize$\overset{{\tiny\color{gray}{1}}}{=}$};
        \node [style=none] (110) at (15, -2.25) {\tiny\color{gray}$1$};
        \node [style=none] (111) at (13.75, -2.25) {\tiny\color{gray}$1$};
        \node [style=none] (112) at (13.5, -0.25) {};
        \node [style=none] (113) at (14.5, -0.25) {};
        \node [style=none] (114) at (13.5, 0.5) {};
        \node [style=none] (115) at (14.5, 0.5) {};
        \node [style=none] (116) at (13.15, 1.25) {};
        \node [style=none] (117) at (13.15, 2.25) {};
        \node [style=none] (118) at (13.15, 2.5) {\scriptsize$B$};
        \node [style=none] (119) at (11.25, -0.25) {};
        \node [style=none] (120) at (12, -0.25) {};
        \node [style=none] (121) at (12.75, 0.5) {};
        \node [style=none] (122) at (12, 0.5) {};
        \node [style=none] (123) at (12, 1.25) {};
        \node [style=none] (124) at (1.25, -8.75) {};
        \node [style=none] (125) at (2.5, -8.75) {};
        \node [style=none] (126) at (3.75, -8.75) {};
        \node [style=none] (127) at (1.25, -8.25) {};
        \node [style=none] (128) at (1.75, -7.75) {};
        \node [style=none] (129) at (0.65, -7.25) {};
        \node [style=none] (130) at (1.75, -6.5) {};
        \node [style=none] (131) at (1.75, -6.5) {};
        \node [style=none] (132) at (1, -4) {};
        \node [style=none] (133) at (3.75, -5.75) {};
        \node [style=none] (134) at (3.75, -7.5) {};
        \node [style=none] (135) at (3.75, -4) {};
        \node [style=none] (136) at (1.25, -9) {\scriptsize $B$};
        \node [style=none] (137) at (2.5, -9) {\scriptsize $X$};
        \node [style=none] (138) at (3.75, -9) {\scriptsize $Y$};
        \node [style=none] (139) at (1, -3.75) {\scriptsize $X$};
        \node [style=none] (140) at (3.75, -3.75) {\scriptsize $Y$};
        \node [style=none] (141) at (-0.5, -6.25) {\scriptsize$=$};
        \node [style=none] (142) at (3.5, -8.5) {\tiny\color{gray}$1$};
        \node [style=none] (143) at (2.75, -8.5) {\tiny\color{gray}$1$};
        \node [style=none] (146) at (2.5, -5.75) {};
        \node [style=none] (148) at (2.15, -5) {};
        \node [style=none] (149) at (2.15, -4) {};
        \node [style=none] (150) at (2.15, -3.75) {\scriptsize$B$};
        \node [style=none] (151) at (0.25, -6.5) {};
        \node [style=none] (152) at (1, -6.5) {};
        \node [style=none] (153) at (1.75, -5.75) {};
        \node [style=none] (154) at (1, -5.75) {};
        \node [style=none] (155) at (1, -5) {};
        \node [style=none] (157) at (2.5, -7.75) {};
        \node [style=none] (158) at (1.75, -7) {};
        \node [style=none] (159) at (2.5, -7) {};
        \node [style=none] (160) at (6.5, -8.75) {};
        \node [style=none] (161) at (7.75, -8.75) {};
        \node [style=none] (162) at (9, -8.75) {};
        \node [style=none] (163) at (6.5, -8.25) {};
        \node [style=none] (164) at (7, -7.75) {};
        \node [style=none] (165) at (5.9, -7.5) {};
        \node [style=none] (168) at (7, -4) {};
        \node [style=none] (169) at (9, -5.75) {};
        \node [style=none] (170) at (9, -7.5) {};
        \node [style=none] (171) at (9, -4) {};
        \node [style=none] (172) at (6.5, -9) {\scriptsize $B$};
        \node [style=none] (173) at (7.75, -9) {\scriptsize $X$};
        \node [style=none] (174) at (9, -9) {\scriptsize $Y$};
        \node [style=none] (175) at (7, -3.75) {\scriptsize $X$};
        \node [style=none] (176) at (9, -3.75) {\scriptsize $Y$};
        \node [style=none] (177) at (4.75, -6.25) {\scriptsize$\overset{{\ref{fig:hopf-trimodule}}}{=}$};
        \node [style=none] (178) at (8.75, -8.5) {\tiny\color{gray}$1$};
        \node [style=none] (179) at (8, -8.5) {\tiny\color{gray}$1$};
        \node [style=none] (182) at (7.9, -4) {};
        \node [style=none] (183) at (7.9, -3.75) {\scriptsize$B$};
        \node [style=none] (189) at (7.75, -7.75) {};
        \node [style=none] (191) at (7.75, -7) {};
        \node [style=none] (192) at (7, -7) {};
        \node [style=none] (193) at (7, -5.75) {};
        \node [style=none] (194) at (7, -4.75) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (6.center) to (7.center);
        \draw [style=morphism-edge, in=180, out=-90] (5.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=0] (3.center) to (4.center);
        \draw [style=morphism-edge] (3.center) to (0.center);
        \draw [style=morphism-edge] (1.center) to (6.center);
        \draw [style=morphism-edge] (7.center) to (9.center);
        \draw [style=morphism-edge, in=180, out=90] (5.center) to (10.center);
        \draw [style=morphism-edge] (11.center) to (2.center);
        \draw [style=morphism-edge, in=180, out=90] (8.center) to (12.center);
        \draw [style=morphism-edge, in=270, out=180] (11.center) to (14.center);
        \draw [style=morphism-edge] (11.center) to (13.center);
        \draw [style=braid-over, in=270, out=90] (4.center) to (8.center);
        \draw [style=morphism-edge, in=270, out=90] (21.center) to (22.center);
        \draw [style=morphism-edge, in=180, out=-90] (20.center) to (18.center);
        \draw [style=morphism-edge, in=270, out=0] (18.center) to (19.center);
        \draw [style=morphism-edge] (18.center) to (15.center);
        \draw [style=morphism-edge] (16.center) to (21.center);
        \draw [style=morphism-edge] (22.center) to (24.center);
        \draw [style=morphism-edge, in=180, out=90] (20.center) to (25.center);
        \draw [style=morphism-edge] (26.center) to (17.center);
        \draw [style=morphism-edge] (26.center) to (28.center);
        \draw [style=braid-over, in=270, out=90] (19.center) to (23.center);
        \draw [style=morphism-edge, in=0, out=-90] (49.center) to (23.center);
        \draw [style=morphism-edge, in=270, out=180] (23.center) to (48.center);
        \draw [style=morphism-edge, in=180, out=-90] (50.center) to (27.center);
        \draw [style=morphism-edge, in=270, out=90] (50.center) to (51.center);
        \draw [style=braid-over, in=270, out=90] (49.center) to (52.center);
        \draw [style=morphism-edge, in=90, out=-180] (26.center) to (52.center);
        \draw [style=morphism-edge, in=90, out=0] (53.center) to (51.center);
        \draw [style=morphism-edge, in=90, out=-180] (53.center) to (48.center);
        \draw [style=morphism-edge, in=270, out=90] (53.center) to (54.center);
        \draw [style=morphism-edge, in=270, out=90] (62.center) to (63.center);
        \draw [style=morphism-edge, in=180, out=-90] (61.center) to (59.center);
        \draw [style=morphism-edge, in=270, out=0] (59.center) to (60.center);
        \draw [style=morphism-edge] (59.center) to (56.center);
        \draw [style=morphism-edge] (57.center) to (62.center);
        \draw [style=morphism-edge] (67.center) to (58.center);
        \draw [style=morphism-edge] (67.center) to (69.center);
        \draw [style=morphism-edge, in=180, out=-90] (81.center) to (68.center);
        \draw [style=morphism-edge, in=270, out=90] (81.center) to (82.center);
        \draw [style=braid-over, in=270, out=90] (80.center) to (83.center);
        \draw [style=morphism-edge, in=90, out=-180] (67.center) to (83.center);
        \draw [style=morphism-edge, in=90, out=0] (84.center) to (82.center);
        \draw [style=morphism-edge, in=270, out=90] (84.center) to (85.center);
        \draw [style=morphism-edge, in=0, out=-90] (88.center) to (61.center);
        \draw [style=morphism-edge, in=270, out=180] (61.center) to (87.center);
        \draw [style=morphism-edge, in=270, out=90] (63.center) to (90.center);
        \draw [style=braid-over, in=270, out=90] (88.center) to (89.center);
        \draw [style=morphism-edge, in=180, out=90] (89.center) to (84.center);
        \draw [style=braid-over, in=270, out=90] (60.center) to (80.center);
        \draw [style=morphism-edge] (90.center) to (65.center);
        \draw [style=morphism-edge, in=180, out=90] (87.center) to (91.center);
        \draw [style=morphism-edge, in=270, out=90] (98.center) to (99.center);
        \draw [style=morphism-edge, in=180, out=-90] (97.center) to (95.center);
        \draw [style=morphism-edge, in=270, out=0] (95.center) to (96.center);
        \draw [style=morphism-edge] (95.center) to (92.center);
        \draw [style=morphism-edge] (93.center) to (98.center);
        \draw [style=morphism-edge] (101.center) to (94.center);
        \draw [style=morphism-edge] (101.center) to (103.center);
        \draw [style=morphism-edge, in=270, out=90] (113.center) to (114.center);
        \draw [style=braid-over, in=270, out=90] (112.center) to (115.center);
        \draw [style=morphism-edge, in=90, out=-180] (101.center) to (115.center);
        \draw [style=morphism-edge, in=90, out=0] (116.center) to (114.center);
        \draw [style=morphism-edge, in=270, out=90] (116.center) to (117.center);
        \draw [style=morphism-edge, in=0, out=-90] (120.center) to (97.center);
        \draw [style=morphism-edge, in=270, out=180] (97.center) to (119.center);
        \draw [style=morphism-edge, in=270, out=90] (99.center) to (122.center);
        \draw [style=braid-over, in=270, out=90] (120.center) to (121.center);
        \draw [style=morphism-edge, in=180, out=90] (121.center) to (116.center);
        \draw [style=braid-over, in=270, out=90] (96.center) to (112.center);
        \draw [style=morphism-edge] (122.center) to (100.center);
        \draw [style=morphism-edge, in=180, out=90] (119.center) to (123.center);
        \draw [style=morphism-edge, in=270, out=0] (98.center) to (113.center);
        \draw [style=morphism-edge, in=180, out=-90] (129.center) to (127.center);
        \draw [style=morphism-edge, in=270, out=0] (127.center) to (128.center);
        \draw [style=morphism-edge] (127.center) to (124.center);
        \draw [style=morphism-edge] (133.center) to (126.center);
        \draw [style=morphism-edge] (133.center) to (135.center);
        \draw [style=morphism-edge, in=90, out=0] (148.center) to (146.center);
        \draw [style=morphism-edge, in=270, out=90] (148.center) to (149.center);
        \draw [style=morphism-edge, in=0, out=-90] (152.center) to (129.center);
        \draw [style=morphism-edge, in=270, out=180] (129.center) to (151.center);
        \draw [style=morphism-edge, in=270, out=90] (131.center) to (154.center);
        \draw [style=braid-over, in=270, out=90] (152.center) to (153.center);
        \draw [style=morphism-edge, in=180, out=90] (153.center) to (148.center);
        \draw [style=morphism-edge] (154.center) to (132.center);
        \draw [style=morphism-edge, in=180, out=90] (151.center) to (155.center);
        \draw [style=braid-over, in=270, out=90] (128.center) to (159.center);
        \draw [style=morphism-edge, in=270, out=90] (157.center) to (158.center);
        \draw [style=morphism-edge, in=180, out=90] (159.center) to (133.center);
        \draw [style=morphism-edge] (125.center) to (157.center);
        \draw [style=morphism-edge] (158.center) to (131.center);
        \draw [style=morphism-edge, in=270, out=0] (158.center) to (146.center);
        \draw [style=morphism-edge, in=180, out=-90] (165.center) to (163.center);
        \draw [style=morphism-edge, in=270, out=0] (163.center) to (164.center);
        \draw [style=morphism-edge] (163.center) to (160.center);
        \draw [style=morphism-edge] (169.center) to (162.center);
        \draw [style=morphism-edge] (169.center) to (171.center);
        \draw [style=braid-over, in=270, out=90] (164.center) to (191.center);
        \draw [style=morphism-edge, in=180, out=90] (191.center) to (169.center);
        \draw [style=morphism-edge] (161.center) to (189.center);
        \draw [style=morphism-edge] (189.center) to (192.center);
        \draw [style=morphism-edge] (192.center) to (168.center);
        \draw [style=morphism-edge, in=180, out=90] (165.center) to (193.center);
        \draw [style=morphism-edge, in=270, out=0] (194.center) to (182.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-2.5, -2.75) {};
        \node [style=none] (1) at (0.5, -2.75) {};
        \node [style=none] (2) at (1.5, -2.75) {};
        \node [style=none] (3) at (1.5, -2.25) {};
        \node [style=none] (4) at (0.5, -2.25) {};
        \node [style=none] (6) at (-2, -1.25) {};
        \node [style=none] (7) at (-1, -1.25) {};
        \node [style=none] (8) at (-3, -0.25) {};
        \node [style=none] (9) at (-1, -0.25) {};
        \node [style=none] (10) at (-2, -0.25) {};
        \node [style=none] (11) at (0.5, -1.25) {};
        \node [style=none] (12) at (-1.5, 0.75) {};
        \node [style=none] (13) at (-0.5, 0.75) {};
        \node [style=none] (14) at (0.5, 0.75) {};
        \node [style=none] (15) at (-2.5, 0.75) {};
        \node [style=none] (16) at (-0.5, 1.75) {};
        \node [style=none] (18) at (0.5, 1.75) {};
        \node [style=none] (19) at (1.5, 1.75) {};
        \node [style=none] (20) at (1.5, 2.75) {};
        \node [style=none] (21) at (1.5, 3.25) {};
        \node [style=none] (22) at (-0.5, 3.25) {};
        \node [style=none] (23) at (-2.5, 3.25) {};
        \node [style=none] (24) at (-2.5, -3) {\scriptsize$B$};
        \node [style=none] (25) at (0.5, -3) {\scriptsize$X$};
        \node [style=none] (26) at (1.5, -3) {\scriptsize$Y$};
        \node [style=none] (27) at (1.5, 3.5) {\scriptsize$Y$};
        \node [style=none] (28) at (-0.5, 3.5) {\scriptsize$X$};
        \node [style=none] (29) at (-2.5, 3.5) {\scriptsize$B$};
        \node [style=none] (30) at (1.25, -2.5) {\tiny\color{gray}1};
        \node [style=none] (31) at (0.75, -2.5) {\tiny\color{gray}1};
        \node [style=none] (32) at (2.25, 0.5) {\scriptsize$=$};
        \node [style=none] (33) at (-2.5, -2) {};
        \node [style=none] (34) at (4, -2.75) {};
        \node [style=none] (35) at (6.5, -2.75) {};
        \node [style=none] (36) at (7.5, -2.75) {};
        \node [style=none] (37) at (7.5, -2.25) {};
        \node [style=none] (38) at (6.5, -2.25) {};
        \node [style=none] (39) at (4.375, -1.5) {};
        \node [style=none] (40) at (5.5, -0.75) {};
        \node [style=none] (41) at (3, -0.5) {};
        \node [style=none] (44) at (6.5, -1.25) {};
        \node [style=none] (45) at (4.75, 0.75) {};
        \node [style=none] (46) at (5.5, 1) {};
        \node [style=none] (47) at (6.5, 1) {};
        \node [style=none] (48) at (4, 0.75) {};
        \node [style=none] (49) at (5.5, 2) {};
        \node [style=none] (50) at (6.5, 2) {};
        \node [style=none] (51) at (7.5, 2) {};
        \node [style=none] (52) at (7.5, 3) {};
        \node [style=none] (53) at (7.5, 3.25) {};
        \node [style=none] (54) at (5.5, 3.25) {};
        \node [style=none] (55) at (3.5, 3.25) {};
        \node [style=none] (56) at (4, -3) {\scriptsize$B$};
        \node [style=none] (57) at (6.5, -3) {\scriptsize$X$};
        \node [style=none] (58) at (7.5, -3) {\scriptsize$Y$};
        \node [style=none] (59) at (7.5, 3.5) {\scriptsize$Y$};
        \node [style=none] (60) at (5.5, 3.5) {\scriptsize$X$};
        \node [style=none] (61) at (3.5, 3.5) {\scriptsize$B$};
        \node [style=none] (62) at (7.25, -2.5) {\tiny\color{gray}1};
        \node [style=none] (63) at (6.75, -2.5) {\tiny\color{gray}1};
        \node [style=none] (64) at (4, -2) {};
        \node [style=none] (65) at (4, 0) {};
        \node [style=none] (66) at (4.75, -0.75) {};
        \node [style=none] (67) at (4.75, 0) {};
        \node [style=none] (68) at (5.5, 0) {};
        \node [style=none] (69) at (3, 0.75) {};
        \node [style=none] (70) at (3.5, 1.5) {};
        \node [style=none] (71) at (8.5, 0.5) {\scriptsize$\overset{{\text{\tiny coass}}}{=}$};
        \node [style=none] (72) at (10.5, -2.75) {};
        \node [style=none] (73) at (13, -2.75) {};
        \node [style=none] (74) at (14, -2.75) {};
        \node [style=none] (75) at (14, -2.25) {};
        \node [style=none] (76) at (13, -2.25) {};
        \node [style=none] (78) at (12, -0.75) {};
        \node [style=none] (80) at (13, -1.25) {};
        \node [style=none] (81) at (11.25, 0.75) {};
        \node [style=none] (82) at (12, 1) {};
        \node [style=none] (83) at (13, 1) {};
        \node [style=none] (84) at (10.5, 0.75) {};
        \node [style=none] (85) at (12, 2) {};
        \node [style=none] (86) at (13, 2) {};
        \node [style=none] (87) at (14, 2) {};
        \node [style=none] (88) at (14, 3) {};
        \node [style=none] (89) at (14, 3.25) {};
        \node [style=none] (90) at (12, 3.25) {};
        \node [style=none] (91) at (10, 3.25) {};
        \node [style=none] (92) at (10.5, -3) {\scriptsize$B$};
        \node [style=none] (93) at (13, -3) {\scriptsize$X$};
        \node [style=none] (94) at (14, -3) {\scriptsize$Y$};
        \node [style=none] (95) at (14, 3.5) {\scriptsize$Y$};
        \node [style=none] (96) at (12, 3.5) {\scriptsize$X$};
        \node [style=none] (97) at (10, 3.5) {\scriptsize$B$};
        \node [style=none] (98) at (13.75, -2.5) {\tiny\color{gray}1};
        \node [style=none] (99) at (13.25, -2.5) {\tiny\color{gray}1};
        \node [style=none] (100) at (10.5, -2) {};
        \node [style=none] (101) at (10.5, 0) {};
        \node [style=none] (102) at (11.25, -0.75) {};
        \node [style=none] (103) at (11.25, 0) {};
        \node [style=none] (104) at (12, 0) {};
        \node [style=none] (105) at (9.5, 0.75) {};
        \node [style=none] (106) at (10, 1.5) {};
        \node [style=none] (107) at (10, -1.5) {};
        \node [style=none] (108) at (11, -1.5) {};
        \node [style=none] (109) at (10.5, -1) {};
        \node [style=none] (110) at (9.5, -1) {};
        \node [style=none] (111) at (14.75, 0.5) {\scriptsize$=$};
        \node [style=none] (112) at (17, -2.75) {};
        \node [style=none] (113) at (19, -2.75) {};
        \node [style=none] (114) at (20, -2.75) {};
        \node [style=none] (115) at (20, -2.25) {};
        \node [style=none] (116) at (19, -1.5) {};
        \node [style=none] (119) at (17.25, 0.75) {};
        \node [style=none] (121) at (18, 1) {};
        \node [style=none] (122) at (16.5, 0.75) {};
        \node [style=none] (123) at (18, 2) {};
        \node [style=none] (125) at (20, 2) {};
        \node [style=none] (126) at (20, 3) {};
        \node [style=none] (127) at (20, 3.25) {};
        \node [style=none] (128) at (18, 3.25) {};
        \node [style=none] (129) at (16, 3.25) {};
        \node [style=none] (130) at (17, -3) {\scriptsize$B$};
        \node [style=none] (131) at (19, -3) {\scriptsize$X$};
        \node [style=none] (132) at (20, -3) {\scriptsize$Y$};
        \node [style=none] (133) at (20, 3.5) {\scriptsize$Y$};
        \node [style=none] (134) at (18, 3.5) {\scriptsize$X$};
        \node [style=none] (135) at (16, 3.5) {\scriptsize$B$};
        \node [style=none] (136) at (19.75, -2.5) {\tiny\color{gray}1};
        \node [style=none] (137) at (19.25, -2.5) {\tiny\color{gray}1};
        \node [style=none] (138) at (17, -2.25) {};
        \node [style=none] (139) at (16.5, 0) {};
        \node [style=none] (141) at (17.25, 0) {};
        \node [style=none] (143) at (15.5, 0.75) {};
        \node [style=none] (144) at (16, 1.5) {};
        \node [style=none] (145) at (16, -1.5) {};
        \node [style=none] (146) at (18, -1.5) {};
        \node [style=none] (147) at (16.5, -1) {};
        \node [style=none] (148) at (15.5, -1) {};
        \node [style=none] (149) at (18, -0.75) {};
        \node [style=none] (150) at (19, -0.75) {};
        \node [style=none] (151) at (19, 0) {};
        \node [style=none] (152) at (20, 1) {};
        \node [style=none] (153) at (21, 0.5) {\scriptsize$\overset{{\ref{fig:hopf-trimodule}}}{=}$};
        \node [style=none] (154) at (22.5, -2.75) {};
        \node [style=none] (155) at (24, -2.75) {};
        \node [style=none] (156) at (25, -2.75) {};
        \node [style=none] (157) at (25, -2.25) {};
        \node [style=none] (158) at (24, -1.5) {};
        \node [style=none] (160) at (23, 1) {};
        \node [style=none] (162) at (23, 2) {};
        \node [style=none] (163) at (25, 2) {};
        \node [style=none] (164) at (25, 3) {};
        \node [style=none] (165) at (25, 3.25) {};
        \node [style=none] (166) at (23, 3.25) {};
        \node [style=none] (167) at (22, 3.25) {};
        \node [style=none] (168) at (22.5, -3) {\scriptsize$B$};
        \node [style=none] (169) at (24, -3) {\scriptsize$X$};
        \node [style=none] (170) at (25, -3) {\scriptsize$Y$};
        \node [style=none] (171) at (25, 3.5) {\scriptsize$Y$};
        \node [style=none] (172) at (23, 3.5) {\scriptsize$X$};
        \node [style=none] (173) at (22, 3.5) {\scriptsize$B$};
        \node [style=none] (174) at (24.75, -2.5) {\tiny\color{gray}1};
        \node [style=none] (175) at (24.25, -2.5) {\tiny\color{gray}1};
        \node [style=none] (176) at (22.5, -2.25) {};
        \node [style=none] (181) at (22, -1.5) {};
        \node [style=none] (182) at (23, -1.5) {};
        \node [style=none] (185) at (23, -0.75) {};
        \node [style=none] (186) at (24, -0.75) {};
        \node [style=none] (187) at (24, 0) {};
        \node [style=none] (188) at (25, 1) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge] (1.center) to (4.center);
        \draw [style=morphism-edge] (3.center) to (2.center);
        \draw [style=morphism-edge, in=270, out=180] (4.center) to (7.center);
        \draw [style=morphism-edge, in=90, out=-90] (10.center) to (7.center);
        \draw [style=morphism-edge] (4.center) to (11.center);
        \draw [style=braid-over, in=270, out=90] (6.center) to (9.center);
        \draw [style=morphism-edge, in=180, out=-90] (12.center) to (9.center);
        \draw [style=morphism-edge, in=270, out=0] (9.center) to (13.center);
        \draw [style=morphism-edge] (14.center) to (11.center);
        \draw [style=morphism-edge, in=90, out=-180] (15.center) to (8.center);
        \draw [style=morphism-edge, in=90, out=0] (15.center) to (10.center);
        \draw [style=morphism-edge, in=270, out=90] (14.center) to (16.center);
        \draw [style=braid-over, in=270, out=90] (13.center) to (18.center);
        \draw [style=morphism-edge] (19.center) to (3.center);
        \draw [style=morphism-edge, in=180, out=90] (18.center) to (20.center);
        \draw [style=morphism-edge, in=180, out=90] (12.center) to (16.center);
        \draw [style=morphism-edge] (22.center) to (16.center);
        \draw [style=morphism-edge] (23.center) to (15.center);
        \draw [style=morphism-edge] (19.center) to (21.center);
        \draw [style=morphism-edge] (33.center) to (0.center);
        \draw [style=morphism-edge, in=270, out=0] (33.center) to (6.center);
        \draw [style=morphism-edge, in=270, out=180] (33.center) to (8.center);
        \draw [style=morphism-edge] (35.center) to (38.center);
        \draw [style=morphism-edge] (37.center) to (36.center);
        \draw [style=morphism-edge, in=270, out=180] (38.center) to (40.center);
        \draw [style=morphism-edge] (38.center) to (44.center);
        \draw [style=morphism-edge] (47.center) to (44.center);
        \draw [style=morphism-edge, in=270, out=90] (47.center) to (49.center);
        \draw [style=braid-over, in=270, out=90] (46.center) to (50.center);
        \draw [style=morphism-edge] (51.center) to (37.center);
        \draw [style=morphism-edge, in=180, out=90] (50.center) to (52.center);
        \draw [style=morphism-edge, in=180, out=90] (45.center) to (49.center);
        \draw [style=morphism-edge] (54.center) to (49.center);
        \draw [style=morphism-edge] (51.center) to (53.center);
        \draw [style=morphism-edge] (64.center) to (34.center);
        \draw [style=morphism-edge, in=270, out=0] (64.center) to (39.center);
        \draw [style=morphism-edge, in=270, out=180] (64.center) to (41.center);
        \draw [style=morphism-edge, in=270, out=0] (39.center) to (66.center);
        \draw [style=morphism-edge, in=270, out=180] (39.center) to (65.center);
        \draw [style=morphism-edge, in=270, out=90] (40.center) to (67.center);
        \draw [style=braid-over, in=270, out=90] (66.center) to (68.center);
        \draw [style=morphism-edge, in=270, out=90] (67.center) to (48.center);
        \draw [style=morphism-edge, in=180, out=90] (69.center) to (70.center);
        \draw [style=morphism-edge, in=90, out=0] (70.center) to (48.center);
        \draw [style=morphism-edge] (70.center) to (55.center);
        \draw [style=morphism-edge, in=270, out=90] (41.center) to (69.center);
        \draw [style=braid-over, in=90, out=-90] (45.center) to (65.center);
        \draw [style=morphism-edge] (68.center) to (46.center);
        \draw [style=morphism-edge] (73.center) to (76.center);
        \draw [style=morphism-edge] (75.center) to (74.center);
        \draw [style=morphism-edge, in=270, out=180] (76.center) to (78.center);
        \draw [style=morphism-edge] (76.center) to (80.center);
        \draw [style=morphism-edge] (83.center) to (80.center);
        \draw [style=morphism-edge, in=270, out=90] (83.center) to (85.center);
        \draw [style=braid-over, in=270, out=90] (82.center) to (86.center);
        \draw [style=morphism-edge] (87.center) to (75.center);
        \draw [style=morphism-edge, in=180, out=90] (86.center) to (88.center);
        \draw [style=morphism-edge, in=180, out=90] (81.center) to (85.center);
        \draw [style=morphism-edge] (90.center) to (85.center);
        \draw [style=morphism-edge] (87.center) to (89.center);
        \draw [style=morphism-edge] (100.center) to (72.center);
        \draw [style=morphism-edge, in=270, out=90] (78.center) to (103.center);
        \draw [style=braid-over, in=270, out=90] (102.center) to (104.center);
        \draw [style=morphism-edge, in=270, out=90] (103.center) to (84.center);
        \draw [style=morphism-edge, in=180, out=90] (105.center) to (106.center);
        \draw [style=morphism-edge, in=90, out=0] (106.center) to (84.center);
        \draw [style=morphism-edge] (106.center) to (91.center);
        \draw [style=braid-over, in=90, out=-90] (81.center) to (101.center);
        \draw [style=morphism-edge] (104.center) to (82.center);
        \draw [style=morphism-edge, in=270, out=0] (100.center) to (108.center);
        \draw [style=morphism-edge, in=270, out=180] (100.center) to (107.center);
        \draw [style=morphism-edge, in=270, out=180] (107.center) to (110.center);
        \draw [style=morphism-edge, in=270, out=0] (107.center) to (109.center);
        \draw [style=morphism-edge, in=270, out=90] (108.center) to (102.center);
        \draw [style=morphism-edge] (109.center) to (101.center);
        \draw [style=morphism-edge] (110.center) to (105.center);
        \draw [style=morphism-edge] (113.center) to (116.center);
        \draw [style=morphism-edge] (115.center) to (114.center);
        \draw [style=morphism-edge, in=270, out=90] (121.center) to (123.center);
        \draw [style=morphism-edge] (125.center) to (115.center);
        \draw [style=morphism-edge, in=180, out=90] (119.center) to (123.center);
        \draw [style=morphism-edge] (128.center) to (123.center);
        \draw [style=morphism-edge] (125.center) to (127.center);
        \draw [style=morphism-edge] (138.center) to (112.center);
        \draw [style=morphism-edge, in=270, out=90] (141.center) to (122.center);
        \draw [style=morphism-edge, in=180, out=90] (143.center) to (144.center);
        \draw [style=morphism-edge, in=90, out=0] (144.center) to (122.center);
        \draw [style=morphism-edge] (144.center) to (129.center);
        \draw [style=braid-over, in=90, out=-90] (119.center) to (139.center);
        \draw [style=morphism-edge, in=270, out=0] (138.center) to (146.center);
        \draw [style=morphism-edge, in=270, out=180] (138.center) to (145.center);
        \draw [style=morphism-edge, in=270, out=180] (145.center) to (148.center);
        \draw [style=morphism-edge, in=270, out=0] (145.center) to (147.center);
        \draw [style=morphism-edge] (147.center) to (139.center);
        \draw [style=morphism-edge] (148.center) to (143.center);
        \draw [style=morphism-edge, in=90, out=-90] (149.center) to (116.center);
        \draw [style=braid-over, in=270, out=90] (146.center) to (150.center);
        \draw [style=morphism-edge] (150.center) to (151.center);
        \draw [style=morphism-edge] (149.center) to (121.center);
        \draw [style=morphism-edge, in=180, out=-90] (141.center) to (149.center);
        \draw [style=morphism-edge, in=180, out=90] (151.center) to (152.center);
        \draw [style=morphism-edge] (155.center) to (158.center);
        \draw [style=morphism-edge] (157.center) to (156.center);
        \draw [style=morphism-edge, in=270, out=90] (160.center) to (162.center);
        \draw [style=morphism-edge] (163.center) to (157.center);
        \draw [style=morphism-edge] (166.center) to (162.center);
        \draw [style=morphism-edge] (163.center) to (165.center);
        \draw [style=morphism-edge] (176.center) to (154.center);
        \draw [style=morphism-edge, in=270, out=0] (176.center) to (182.center);
        \draw [style=morphism-edge, in=270, out=180] (176.center) to (181.center);
        \draw [style=morphism-edge, in=90, out=-90] (185.center) to (158.center);
        \draw [style=braid-over, in=270, out=90] (182.center) to (186.center);
        \draw [style=morphism-edge] (186.center) to (187.center);
        \draw [style=morphism-edge] (185.center) to (160.center);
        \draw [style=morphism-edge, in=180, out=90] (187.center) to (188.center);
        \draw [style=morphism-edge, in=180, out=90] (181.center) to (160.center);
        \draw [style=morphism-edge, in=270, out=180] (162.center) to (167.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-12, -2.75) {};
        \node [style=none] (1) at (-10.5, -2.75) {};
        \node [style=none] (2) at (-9.5, -2.75) {};
        \node [style=none] (3) at (-12, -1.75) {};
        \node [style=none] (4) at (-12.5, -1) {};
        \node [style=none] (5) at (-11.5, -1) {};
        \node [style=none] (6) at (-10.5, -1) {};
        \node [style=none] (7) at (-11.5, 0) {};
        \node [style=none] (8) at (-10.5, 0) {};
        \node [style=none] (9) at (-9.5, 0) {};
        \node [style=none] (10) at (-9.5, 2.5) {};
        \node [style=none] (11) at (-9.5, 1) {};
        \node [style=none] (12) at (-9.5, 1.75) {};
        \node [style=none] (13) at (-8.5, 2.5) {};
        \node [style=none] (14) at (-11.5, 2.5) {};
        \node [style=none] (15) at (-12, -3) {\scriptsize$B$};
        \node [style=none] (16) at (-10.5, -3) {\scriptsize$X$};
        \node [style=none] (17) at (-9.5, -3) {\scriptsize$Y$};
        \node [style=none] (18) at (-8.5, 2.75) {\scriptsize$B$};
        \node [style=none] (19) at (-11.5, 2.75) {\scriptsize$X$};
        \node [style=none] (20) at (-9.5, 2.75) {\scriptsize$Y$};
        \node [style=none] (21) at (-7, -2.75) {};
        \node [style=none] (22) at (-5.5, -2.75) {};
        \node [style=none] (23) at (-4.25, -2.75) {};
        \node [style=none] (24) at (-7, -1.75) {};
        \node [style=none] (25) at (-7.5, -1) {};
        \node [style=none] (26) at (-6.5, -1) {};
        \node [style=none] (27) at (-5.5, -1) {};
        \node [style=none] (28) at (-6.5, 0) {};
        \node [style=none] (29) at (-5.5, 0) {};
        \node [style=none] (30) at (-4.25, 0) {};
        \node [style=none] (31) at (-5, 2.5) {};
        \node [style=none] (32) at (-4.25, 0.75) {};
        \node [style=none] (33) at (-4.25, 1.5) {};
        \node [style=none] (34) at (-3.75, 2.5) {};
        \node [style=none] (35) at (-6.5, 2.5) {};
        \node [style=none] (36) at (-7, -3) {\scriptsize$B$};
        \node [style=none] (37) at (-5.5, -3) {\scriptsize$X$};
        \node [style=none] (38) at (-4.25, -3) {\scriptsize$Y$};
        \node [style=none] (39) at (-3.75, 2.75) {\scriptsize$B$};
        \node [style=none] (40) at (-6.5, 2.75) {\scriptsize$X$};
        \node [style=none] (41) at (-5, 2.75) {\scriptsize$Y$};
        \node [style=none] (42) at (-6, 0.75) {};
        \node [style=none] (43) at (-5, 0.75) {};
        \node [style=none] (44) at (-5, 1.5) {};
        \node [style=none] (45) at (-3.25, 0.75) {};
        \node [style=none] (46) at (-3.25, 1.5) {};
        \node [style=none] (47) at (-3.75, 2) {};
        \node [style=none] (48) at (-1.25, -2.75) {};
        \node [style=none] (49) at (0.25, -2.75) {};
        \node [style=none] (50) at (1, -2.75) {};
        \node [style=none] (51) at (-1.25, -1.75) {};
        \node [style=none] (52) at (-1.75, -1) {};
        \node [style=none] (53) at (-0.75, -1.25) {};
        \node [style=none] (54) at (0.25, -1) {};
        \node [style=none] (55) at (-0.75, 0.5) {};
        \node [style=none] (57) at (1, 0) {};
        \node [style=none] (58) at (0.25, 2.5) {};
        \node [style=none] (59) at (1, 0.75) {};
        \node [style=none] (60) at (1, 1.5) {};
        \node [style=none] (61) at (1.5, 2.5) {};
        \node [style=none] (62) at (-0.75, 2.5) {};
        \node [style=none] (63) at (-1.25, -3) {\scriptsize$B$};
        \node [style=none] (64) at (0.25, -3) {\scriptsize$X$};
        \node [style=none] (65) at (1, -3) {\scriptsize$Y$};
        \node [style=none] (66) at (1.5, 2.75) {\scriptsize$B$};
        \node [style=none] (67) at (-0.75, 2.75) {\scriptsize$X$};
        \node [style=none] (68) at (0.25, 2.75) {\scriptsize$Y$};
        \node [style=none] (69) at (-0.25, 0.75) {};
        \node [style=none] (70) at (0.25, 0.75) {};
        \node [style=none] (71) at (0.25, 1.5) {};
        \node [style=none] (72) at (2, 0.75) {};
        \node [style=none] (73) at (2, 1.5) {};
        \node [style=none] (74) at (1.5, 2) {};
        \node [style=none] (75) at (-1, -0.75) {};
        \node [style=none] (76) at (-0.5, -0.75) {};
        \node [style=none] (77) at (0.25, 0) {};
        \node [style=none] (78) at (-0.25, 0.25) {};
        \node [style=none] (79) at (4.5, -2.75) {};
        \node [style=none] (80) at (5.75, -2.75) {};
        \node [style=none] (81) at (6.5, -2.75) {};
        \node [style=none] (82) at (4.5, -1.75) {};
        \node [style=none] (85) at (5.75, -1) {};
        \node [style=none] (86) at (4.75, 0.5) {};
        \node [style=none] (87) at (6.5, 0) {};
        \node [style=none] (88) at (5.75, 2.5) {};
        \node [style=none] (89) at (6.5, 0.75) {};
        \node [style=none] (90) at (6.5, 1.5) {};
        \node [style=none] (91) at (7, 2.5) {};
        \node [style=none] (92) at (4.75, 2.5) {};
        \node [style=none] (93) at (4.5, -3) {\scriptsize$B$};
        \node [style=none] (94) at (5.75, -3) {\scriptsize$X$};
        \node [style=none] (95) at (6.5, -3) {\scriptsize$Y$};
        \node [style=none] (96) at (7, 2.75) {\scriptsize$B$};
        \node [style=none] (97) at (4.75, 2.75) {\scriptsize$X$};
        \node [style=none] (98) at (5.75, 2.75) {\scriptsize$Y$};
        \node [style=none] (99) at (5.25, 0.75) {};
        \node [style=none] (100) at (5.75, 0.75) {};
        \node [style=none] (101) at (5.75, 1.5) {};
        \node [style=none] (102) at (7.5, 0.75) {};
        \node [style=none] (103) at (7.5, 1.5) {};
        \node [style=none] (104) at (7, 2) {};
        \node [style=none] (105) at (4.5, -0.75) {};
        \node [style=none] (106) at (5, -0.75) {};
        \node [style=none] (107) at (5.75, 0) {};
        \node [style=none] (108) at (5.25, 0.25) {};
        \node [style=none] (109) at (5, -1.25) {};
        \node [style=none] (110) at (4, -1.25) {};
        \node [style=none] (111) at (3.5, -0.75) {};
        \node [style=none] (112) at (9, -2.75) {};
        \node [style=none] (113) at (11, -2.75) {};
        \node [style=none] (114) at (11.75, -2.75) {};
        \node [style=none] (116) at (11, -0.25) {};
        \node [style=none] (117) at (10.25, 0) {};
        \node [style=none] (119) at (11, 2.5) {};
        \node [style=none] (122) at (12.25, 2.5) {};
        \node [style=none] (123) at (9.5, 2.5) {};
        \node [style=none] (124) at (9, -3) {\scriptsize$B$};
        \node [style=none] (125) at (11, -3) {\scriptsize$X$};
        \node [style=none] (126) at (11.75, -3) {\scriptsize$Y$};
        \node [style=none] (127) at (12.25, 2.75) {\scriptsize$B$};
        \node [style=none] (128) at (9.5, 2.75) {\scriptsize$X$};
        \node [style=none] (129) at (11, 2.75) {\scriptsize$Y$};
        \node [style=none] (132) at (11, 1.5) {};
        \node [style=none] (140) at (10.25, -1.75) {};
        \node [style=none] (143) at (11, -1.75) {};
        \node [style=none] (144) at (11, -1) {};
        \node [style=none] (145) at (10.25, -1) {};
        \node [style=none] (146) at (11.75, -1) {};
        \node [style=none] (147) at (11.75, -0.25) {};
        \node [style=none] (148) at (11.75, -1.75) {};
        \node [style=none] (149) at (12.75, -1) {};
        \node [style=none] (150) at (12.25, 0.25) {};
        \node [style=none] (151) at (9, -2.25) {};
        \node [style=none] (152) at (10.25, 0.75) {};
        \node [style=none] (153) at (9, 0.25) {};
        \node [style=none] (154) at (9.5, 0.75) {};
        \node [style=none] (155) at (8.5, 0.75) {};
        \node [style=none] (156) at (9.5, 1.5) {};
        \node [style=none] (157) at (10.25, 1.5) {};
        \node [style=none] (158) at (11, 2) {};
        \node [style=none] (159) at (9.5, 2) {};
        \node [style=none] (160) at (-8.25, 0) {\scriptsize$\overset{{\ref{fig:hopf-trimodule}}}{=}$};
        \node [style=none] (161) at (-2.5, 0) {\scriptsize$\overset{\text{nat.}\sigma}{=}$};
        \node [style=none] (162) at (2.75, 0) {\scriptsize$\overset{{\text{\tiny coass}}}{=}$};
        \node [style=none] (163) at (8, 0) {\scriptsize$=$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge] (0.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=0] (3.center) to (5.center);
        \draw [style=morphism-edge, in=270, out=180] (3.center) to (4.center);
        \draw [style=morphism-edge] (1.center) to (6.center);
        \draw [style=morphism-edge, in=270, out=90] (6.center) to (7.center);
        \draw [style=braid-over, in=270, out=90] (5.center) to (8.center);
        \draw [style=morphism-edge] (9.center) to (2.center);
        \draw [style=morphism-edge] (9.center) to (10.center);
        \draw [style=morphism-edge, in=180, out=90] (8.center) to (11.center);
        \draw [style=morphism-edge, in=270, out=0] (12.center) to (13.center);
        \draw [style=morphism-edge, in=180, out=90] (4.center) to (7.center);
        \draw [style=morphism-edge] (7.center) to (14.center);
        \draw [style=morphism-edge] (21.center) to (24.center);
        \draw [style=morphism-edge, in=270, out=0] (24.center) to (26.center);
        \draw [style=morphism-edge, in=270, out=180] (24.center) to (25.center);
        \draw [style=morphism-edge] (22.center) to (27.center);
        \draw [style=morphism-edge, in=270, out=90] (27.center) to (28.center);
        \draw [style=braid-over, in=270, out=90] (26.center) to (29.center);
        \draw [style=morphism-edge] (30.center) to (23.center);
        \draw [style=morphism-edge, in=180, out=90] (25.center) to (28.center);
        \draw [style=morphism-edge] (28.center) to (35.center);
        \draw [style=morphism-edge, in=270, out=0] (29.center) to (43.center);
        \draw [style=morphism-edge, in=270, out=180] (29.center) to (42.center);
        \draw [style=morphism-edge, in=270, out=90] (32.center) to (44.center);
        \draw [style=morphism-edge, in=270, out=0] (30.center) to (45.center);
        \draw [style=morphism-edge, in=360, out=90] (46.center) to (47.center);
        \draw [style=morphism-edge, in=180, out=90] (33.center) to (47.center);
        \draw [style=morphism-edge] (45.center) to (46.center);
        \draw [style=morphism-edge] (30.center) to (32.center);
        \draw [style=morphism-edge, in=180, out=90] (42.center) to (44.center);
        \draw [style=morphism-edge] (47.center) to (34.center);
        \draw [style=morphism-edge] (44.center) to (31.center);
        \draw [style=braid-over, in=270, out=90] (43.center) to (33.center);
        \draw [style=morphism-edge] (48.center) to (51.center);
        \draw [style=morphism-edge, in=270, out=0] (51.center) to (53.center);
        \draw [style=morphism-edge, in=270, out=180] (51.center) to (52.center);
        \draw [style=morphism-edge] (49.center) to (54.center);
        \draw [style=morphism-edge, in=270, out=90] (54.center) to (55.center);
        \draw [style=morphism-edge] (57.center) to (50.center);
        \draw [style=morphism-edge, in=180, out=90] (52.center) to (55.center);
        \draw [style=morphism-edge] (55.center) to (62.center);
        \draw [style=morphism-edge, in=270, out=90] (59.center) to (71.center);
        \draw [style=morphism-edge, in=270, out=0] (57.center) to (72.center);
        \draw [style=morphism-edge, in=360, out=90] (73.center) to (74.center);
        \draw [style=morphism-edge, in=180, out=90] (60.center) to (74.center);
        \draw [style=morphism-edge] (72.center) to (73.center);
        \draw [style=morphism-edge] (57.center) to (59.center);
        \draw [style=morphism-edge, in=180, out=90] (69.center) to (71.center);
        \draw [style=morphism-edge] (74.center) to (61.center);
        \draw [style=morphism-edge] (71.center) to (58.center);
        \draw [style=braid-over, in=270, out=90] (70.center) to (60.center);
        \draw [style=morphism-edge, in=270, out=0] (53.center) to (76.center);
        \draw [style=morphism-edge, in=270, out=180] (53.center) to (75.center);
        \draw [style=braid-over, in=270, out=90] (76.center) to (77.center);
        \draw [style=braid-over, in=270, out=90] (75.center) to (78.center);
        \draw [style=morphism-edge] (78.center) to (69.center);
        \draw [style=morphism-edge] (77.center) to (70.center);
        \draw [style=morphism-edge] (79.center) to (82.center);
        \draw [style=morphism-edge] (80.center) to (85.center);
        \draw [style=morphism-edge, in=270, out=90] (85.center) to (86.center);
        \draw [style=morphism-edge] (87.center) to (81.center);
        \draw [style=morphism-edge] (86.center) to (92.center);
        \draw [style=morphism-edge, in=270, out=90] (89.center) to (101.center);
        \draw [style=morphism-edge, in=270, out=0] (87.center) to (102.center);
        \draw [style=morphism-edge, in=360, out=90] (103.center) to (104.center);
        \draw [style=morphism-edge, in=180, out=90] (90.center) to (104.center);
        \draw [style=morphism-edge] (102.center) to (103.center);
        \draw [style=morphism-edge] (87.center) to (89.center);
        \draw [style=morphism-edge, in=180, out=90] (99.center) to (101.center);
        \draw [style=morphism-edge] (104.center) to (91.center);
        \draw [style=morphism-edge] (101.center) to (88.center);
        \draw [style=braid-over, in=270, out=90] (100.center) to (90.center);
        \draw [style=braid-over, in=270, out=90] (106.center) to (107.center);
        \draw [style=braid-over, in=270, out=90] (105.center) to (108.center);
        \draw [style=morphism-edge] (108.center) to (99.center);
        \draw [style=morphism-edge] (107.center) to (100.center);
        \draw [style=morphism-edge, in=270, out=0] (82.center) to (109.center);
        \draw [style=morphism-edge, in=270, out=180] (82.center) to (110.center);
        \draw [style=morphism-edge, in=180, out=90] (111.center) to (86.center);
        \draw [style=morphism-edge, in=270, out=0] (110.center) to (105.center);
        \draw [style=morphism-edge, in=270, out=180] (110.center) to (111.center);
        \draw [style=morphism-edge, in=270, out=90] (109.center) to (106.center);
        \draw [style=morphism-edge] (132.center) to (119.center);
        \draw [style=morphism-edge, in=270, out=90] (143.center) to (145.center);
        \draw [style=morphism-edge] (143.center) to (113.center);
        \draw [style=morphism-edge, in=270, out=90] (146.center) to (116.center);
        \draw [style=morphism-edge] (114.center) to (146.center);
        \draw [style=morphism-edge, in=270, out=0] (148.center) to (149.center);
        \draw [style=morphism-edge, in=180, out=90] (147.center) to (150.center);
        \draw [style=morphism-edge, in=360, out=90] (149.center) to (150.center);
        \draw [style=morphism-edge] (150.center) to (122.center);
        \draw [style=morphism-edge, in=270, out=90] (145.center) to (117.center);
        \draw [style=morphism-edge] (116.center) to (132.center);
        \draw [style=morphism-edge, in=270, out=0] (151.center) to (140.center);
        \draw [style=braid-over, in=270, out=90] (140.center) to (144.center);
        \draw [style=braid-over, in=270, out=90] (144.center) to (147.center);
        \draw [style=morphism-edge] (112.center) to (153.center);
        \draw [style=morphism-edge, in=270, out=0] (153.center) to (154.center);
        \draw [style=morphism-edge, in=270, out=180] (153.center) to (155.center);
        \draw [style=morphism-edge, in=270, out=90] (152.center) to (156.center);
        \draw [style=morphism-edge, in=180, out=90] (157.center) to (158.center);
        \draw [style=morphism-edge] (152.center) to (117.center);
        \draw [style=braid-over, in=270, out=90] (154.center) to (157.center);
        \draw [style=morphism-edge] (156.center) to (123.center);
        \draw [style=morphism-edge, in=180, out=90] (155.center) to (159.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-5.75, -2) {};
        \node [style=none] (1) at (-5, -2) {};
        \node [style=none] (2) at (-4.25, -2) {};
        \node [style=none] (3) at (-3.5, -2) {};
        \node [style=none] (4) at (-7, -0.75) {};
        \node [style=none] (5) at (-5.75, -1) {};
        \node [style=none] (6) at (-5.75, -1.5) {};
        \node [style=none] (7) at (-7.5, -0.25) {};
        \node [style=none] (8) at (-6.5, -0.25) {};
        \node [style=none] (9) at (-5, -1) {};
        \node [style=none] (10) at (-5.75, -0.25) {};
        \node [style=none] (11) at (-5, -0.25) {};
        \node [style=none] (12) at (-4.25, -0.25) {};
        \node [style=none] (13) at (-4.25, 0.5) {};
        \node [style=none] (14) at (-5, 0.5) {};
        \node [style=none] (15) at (-5.75, 0.5) {};
        \node [style=none] (16) at (-6.5, 0.5) {};
        \node [style=none] (17) at (-5, 1.25) {};
        \node [style=none] (18) at (-6.5, 1.25) {};
        \node [style=none] (19) at (-6.5, 1.75) {};
        \node [style=none] (20) at (-5, 1.75) {};
        \node [style=none] (21) at (-4.25, 1.75) {};
        \node [style=none] (22) at (-3.5, 1.75) {};
        \node [style=none] (23) at (-5.75, -2.25) {\scriptsize$M$};
        \node [style=none] (24) at (-5, -2.25) {\scriptsize$X$};
        \node [style=none] (25) at (-4.25, -2.25) {\scriptsize$Y$};
        \node [style=none] (26) at (-3.5, -2.25) {\scriptsize$N$};
        \node [style=none] (27) at (-4.25, 2) {\scriptsize$M$};
        \node [style=none] (28) at (-3.5, 2) {\scriptsize$N$};
        \node [style=none] (29) at (-6.5, 2) {\scriptsize$X$};
        \node [style=none] (30) at (-5, 2) {\scriptsize$Y$};
        \node [style=none] (31) at (-0.25, -2) {};
        \node [style=none] (32) at (0.5, -2) {};
        \node [style=none] (33) at (1.25, -2) {};
        \node [style=none] (34) at (2, -2) {};
        \node [style=none] (36) at (-0.25, -1) {};
        \node [style=none] (37) at (-0.25, -1.25) {};
        \node [style=none] (38) at (-2, -0.25) {};
        \node [style=none] (39) at (-1, -0.25) {};
        \node [style=none] (40) at (0.5, -1) {};
        \node [style=none] (41) at (-0.25, -0.25) {};
        \node [style=none] (42) at (0.5, -0.25) {};
        \node [style=none] (43) at (1.25, -0.25) {};
        \node [style=none] (44) at (1.25, 0.5) {};
        \node [style=none] (45) at (0.5, 0.5) {};
        \node [style=none] (46) at (-0.25, 0.5) {};
        \node [style=none] (47) at (-1, 0.5) {};
        \node [style=none] (48) at (0.5, 1.25) {};
        \node [style=none] (49) at (-1, 1.25) {};
        \node [style=none] (50) at (-1, 1.75) {};
        \node [style=none] (51) at (0.5, 1.75) {};
        \node [style=none] (52) at (1.25, 1.75) {};
        \node [style=none] (53) at (2, 1.75) {};
        \node [style=none] (54) at (-0.25, -2.25) {\scriptsize$M$};
        \node [style=none] (55) at (0.5, -2.25) {\scriptsize$X$};
        \node [style=none] (56) at (1.25, -2.25) {\scriptsize$Y$};
        \node [style=none] (57) at (2, -2.25) {\scriptsize$N$};
        \node [style=none] (58) at (1.25, 2) {\scriptsize$M$};
        \node [style=none] (59) at (2, 2) {\scriptsize$N$};
        \node [style=none] (60) at (-1, 2) {\scriptsize$X$};
        \node [style=none] (61) at (0.5, 2) {\scriptsize$Y$};
        \node [style=none] (62) at (-0.25, -1.75) {};
        \node [style=none] (63) at (4.25, -2) {};
        \node [style=none] (64) at (5, -2) {};
        \node [style=none] (65) at (5.75, -2) {};
        \node [style=none] (66) at (6.5, -2) {};
        \node [style=none] (67) at (4.25, -1) {};
        \node [style=none] (68) at (4.25, -1.25) {};
        \node [style=none] (69) at (3.5, -0.25) {};
        \node [style=none] (71) at (5, -1) {};
        \node [style=none] (72) at (4.25, -0.25) {};
        \node [style=none] (73) at (5, -0.25) {};
        \node [style=none] (74) at (5.75, -0.25) {};
        \node [style=none] (75) at (5.75, 0.5) {};
        \node [style=none] (76) at (5, 0.5) {};
        \node [style=none] (77) at (4.5, 0.5) {};
        \node [style=none] (78) at (4.25, 0.5) {};
        \node [style=none] (79) at (5, 1.25) {};
        \node [style=none] (80) at (4.25, 1.25) {};
        \node [style=none] (81) at (4.25, 1.75) {};
        \node [style=none] (82) at (5, 1.75) {};
        \node [style=none] (83) at (5.75, 1.75) {};
        \node [style=none] (84) at (6.5, 1.75) {};
        \node [style=none] (85) at (4.25, -2.25) {\scriptsize$M$};
        \node [style=none] (86) at (5, -2.25) {\scriptsize$X$};
        \node [style=none] (87) at (5.75, -2.25) {\scriptsize$Y$};
        \node [style=none] (88) at (6.5, -2.25) {\scriptsize$N$};
        \node [style=none] (89) at (5.75, 2) {\scriptsize$M$};
        \node [style=none] (90) at (6.5, 2) {\scriptsize$N$};
        \node [style=none] (91) at (4.25, 2) {\scriptsize$X$};
        \node [style=none] (92) at (5, 2) {\scriptsize$Y$};
        \node [style=none] (93) at (4.25, -1.75) {};
        \node [style=none] (94) at (-2.75, 0) {\scriptsize$=$};
        \node [style=none] (95) at (2.75, 0) {\scriptsize$=$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (9.center) to (10.center);
        \draw [style=morphism-edge, in=270, out=90] (10.center) to (16.center);
        \draw [style=morphism-edge] (0.center) to (5.center);
        \draw [style=morphism-edge, in=270, out=180] (6.center) to (4.center);
        \draw [style=morphism-edge, in=270, out=0] (4.center) to (8.center);
        \draw [style=morphism-edge, in=270, out=180] (4.center) to (7.center);
        \draw [style=braid-over, in=270, out=90] (5.center) to (11.center);
        \draw [style=morphism-edge, in=270, out=90] (12.center) to (14.center);
        \draw [style=morphism-edge] (12.center) to (2.center);
        \draw [style=morphism-edge] (9.center) to (1.center);
        \draw [style=braid-over, in=270, out=90] (8.center) to (15.center);
        \draw [style=morphism-edge, in=180, out=90] (15.center) to (17.center);
        \draw [style=morphism-edge, in=180, out=90] (7.center) to (18.center);
        \draw [style=morphism-edge] (22.center) to (3.center);
        \draw [style=morphism-edge] (13.center) to (21.center);
        \draw [style=morphism-edge] (14.center) to (20.center);
        \draw [style=morphism-edge] (18.center) to (19.center);
        \draw [style=morphism-edge] (16.center) to (18.center);
        \draw [style=braid-over, in=270, out=90] (11.center) to (13.center);
        \draw [style=morphism-edge, in=270, out=90] (40.center) to (41.center);
        \draw [style=morphism-edge, in=270, out=90] (41.center) to (47.center);
        \draw [style=morphism-edge] (31.center) to (36.center);
        \draw [style=braid-over, in=270, out=90] (36.center) to (42.center);
        \draw [style=morphism-edge, in=270, out=90] (43.center) to (45.center);
        \draw [style=morphism-edge] (43.center) to (33.center);
        \draw [style=morphism-edge] (40.center) to (32.center);
        \draw [style=braid-over, in=270, out=90] (39.center) to (46.center);
        \draw [style=morphism-edge, in=180, out=90] (46.center) to (48.center);
        \draw [style=morphism-edge, in=180, out=90] (38.center) to (49.center);
        \draw [style=morphism-edge] (53.center) to (34.center);
        \draw [style=morphism-edge] (44.center) to (52.center);
        \draw [style=morphism-edge] (45.center) to (51.center);
        \draw [style=morphism-edge] (49.center) to (50.center);
        \draw [style=morphism-edge] (47.center) to (49.center);
        \draw [style=braid-over, in=270, out=90] (42.center) to (44.center);
        \draw [style=morphism-edge, in=270, out=180] (62.center) to (38.center);
        \draw [style=morphism-edge, in=270, out=180] (37.center) to (39.center);
        \draw [style=morphism-edge, in=270, out=90] (71.center) to (72.center);
        \draw [style=morphism-edge, in=270, out=90] (72.center) to (78.center);
        \draw [style=morphism-edge] (63.center) to (67.center);
        \draw [style=braid-over, in=270, out=90] (67.center) to (73.center);
        \draw [style=morphism-edge, in=270, out=90] (74.center) to (76.center);
        \draw [style=morphism-edge] (74.center) to (65.center);
        \draw [style=morphism-edge] (71.center) to (64.center);
        \draw [style=morphism-edge, in=180, out=90] (77.center) to (79.center);
        \draw [style=morphism-edge, in=180, out=90] (69.center) to (80.center);
        \draw [style=morphism-edge] (84.center) to (66.center);
        \draw [style=morphism-edge] (75.center) to (83.center);
        \draw [style=morphism-edge] (76.center) to (82.center);
        \draw [style=morphism-edge] (80.center) to (81.center);
        \draw [style=morphism-edge] (78.center) to (80.center);
        \draw [style=braid-over, in=270, out=90] (73.center) to (75.center);
        \draw [style=morphism-edge, in=270, out=180] (93.center) to (69.center);
        \draw [style=morphism-edge, in=270, out=180] (73.center) to (77.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-2, -1.25) {};
        \node [style=none] (1) at (0, -1.25) {};
        \node [style=none] (2) at (-2, 1.75) {};
        \node [style=none] (3) at (0, 1.75) {};
        \node [style=box] (4) at (-1, 0.25) {\scriptsize$\varphi_M$};
        \node [style=none] (5) at (-1.5, 0) {};
        \node [style=none] (6) at (-0.5, 0) {};
        \node [style=none] (7) at (-1.5, 0.5) {};
        \node [style=none] (8) at (-0.5, 0.5) {};
        \node [style=none] (9) at (-2, -1.5) {\scriptsize$X$};
        \node [style=none] (10) at (0, -1.5) {\scriptsize$M$};
        \node [style=none] (11) at (-2, 2) {\scriptsize$Y$};
        \node [style=none] (12) at (0, 2) {\scriptsize$M$};
        \node [style=none] (13) at (-1.625, -1) {\tiny\color{gray}1};
        \node [style=none] (14) at (-0.25, -1) {};
        \node [style=none] (15) at (-1.75, 1.5) {};
        \node [style=none] (16) at (-0.25, 1.5) {};
        \node [style=none] (17) at (-0.325, -1) {\tiny\color{gray}1};
        \node [style=none] (18) at (-0.325, 1.5) {\tiny\color{gray}1};
        \node [style=none] (19) at (-1.675, 1.5) {\tiny\color{gray}1};
        \node [style=none] (20) at (-4, 2.5) {};
        \node [style=none] (22) at (-4, -2) {};
        \node [style=none] (24) at (-4, -3) {};
        \node [style=none] (26) at (-1, -2.5) {\scriptsize$\varphi\from X \cotens \blank \to Y \cotens \blank$};
        \node [style=none] (27) at (3.5, -1.25) {};
        \node [style=none] (29) at (3.5, 1.75) {};
        \node [style=box] (31) at (4, 0.25) {\scriptsize$\varphi_M$};
        \node [style=none] (32) at (3.5, 0) {};
        \node [style=none] (33) at (4.5, 0) {};
        \node [style=none] (34) at (3.5, 0.5) {};
        \node [style=none] (35) at (4.5, 0.5) {};
        \node [style=none] (36) at (3.5, -1.5) {\scriptsize$X$};
        \node [style=none] (38) at (3.5, 2) {\scriptsize$Y$};
        \node [style=none] (43) at (4.25, 1) {};
        \node [style=none] (44) at (3.675, -0.5) {\tiny\color{gray}1};
        \node [style=none] (45) at (4.325, 1) {\tiny\color{gray}1};
        \node [style=none] (46) at (3.675, 1) {\tiny\color{gray}1};
        \node [style=none] (47) at (2, 2.5) {};
        \node [style=none] (48) at (6, 2.5) {};
        \node [style=none] (49) at (2, -2) {};
        \node [style=none] (50) at (6, -2) {};
        \node [style=none] (51) at (2, -3) {};
        \node [style=none] (52) at (6, -3) {};
        \node [style=none] (53) at (4, -2.5) {\scriptsize$\overline{\varphi_B}\from X \to Y$};
        \node [style=none] (54) at (3.5, -1) {};
        \node [style=none] (55) at (4.125, -0.5) {\tiny\color{gray}1};
        \node [style=whitedot] (56) at (4.5, 1.5) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (0.center) to (5.center);
        \draw [style=morphism-edge, in=90, out=-90] (6.center) to (1.center);
        \draw [style=morphism-edge, in=270, out=90] (8.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=90] (7.center) to (2.center);
        \draw (20.center) to (22.center);
        \draw (22.center) to (24.center);
        \draw [style=morphism-edge, in=270, out=90] (27.center) to (32.center);
        \draw [style=morphism-edge, in=270, out=90] (34.center) to (29.center);
        \draw (50.center) to (48.center);
        \draw (48.center) to (47.center);
        \draw (47.center) to (49.center);
        \draw (49.center) to (50.center);
        \draw (52.center) to (50.center);
        \draw (52.center) to (51.center);
        \draw (49.center) to (51.center);
        \draw (49.center) to (47.center);
        \draw (47.center) to (20.center);
        \draw (22.center) to (49.center);
        \draw (51.center) to (49.center);
        \draw (51.center) to (24.center);
        \draw [style=morphism-edge, in=270, out=0] (54.center) to (33.center);
        \draw [style=morphism-edge] (56) to (35.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, -1.25) {};
        \node [style=none] (1) at (1, -1.25) {};
        \node [style=box] (4) at (0.5, -0.25) {\scriptsize$\varphi_M$};
        \node [style=none] (5) at (0, -0.5) {};
        \node [style=none] (6) at (1, -0.5) {};
        \node [style=none] (9) at (0, -1.5) {\scriptsize$X$};
        \node [style=none] (10) at (1, -1.5) {\scriptsize$M$};
        \node [style=none] (13) at (0.2, -1) {\tiny\color{gray}2};
        \node [style=none] (17) at (0.8, -1) {\tiny\color{gray}2};
        \node [style=none] (18) at (0, 0.75) {};
        \node [style=none] (19) at (1, 0.75) {};
        \node [style=none] (20) at (0, 0) {};
        \node [style=none] (21) at (1, 0) {};
        \node [style=none] (24) at (0.2, 0.5) {\tiny\color{gray}2};
        \node [style=none] (25) at (0.8, 0.5) {\tiny\color{gray}2};
        \node [style=none] (26) at (-1, -1.25) {};
        \node [style=none] (27) at (-1, 0.75) {};
        \node [style=none] (28) at (-1, -1.5) {\scriptsize$N$};
        \node [style=none] (29) at (-1, 1.75) {};
        \node [style=none] (30) at (0, 1.75) {};
        \node [style=none] (31) at (-1, 2.25) {};
        \node [style=none] (32) at (-1, 0.25) {};
        \node [style=none] (33) at (-1, 2.75) {};
        \node [style=none] (34) at (0, 2.75) {};
        \node [style=none] (35) at (1, 2.75) {};
        \node [style=none] (36) at (-1.65, 1) {\tiny\color{gray}1};
        \node [style=none] (37) at (-1.15, 1) {\tiny\color{gray}1};
        \node [style=none] (38) at (-1, 3) {\scriptsize$X$};
        \node [style=none] (39) at (1, 3) {\scriptsize$M$};
        \node [style=none] (40) at (0, 3) {\scriptsize$N$};
        \node [style=none] (41) at (2.25, 0.75) {\scriptsize$=$};
        \node [style=none] (42) at (5, -1.25) {};
        \node [style=none] (43) at (6, -1.25) {};
        \node [style=none] (47) at (5, -1.5) {\scriptsize$X$};
        \node [style=none] (48) at (6, -1.5) {\scriptsize$M$};
        \node [style=none] (49) at (5.2, -1) {\tiny\color{gray}2};
        \node [style=none] (50) at (5.8, -1) {\tiny\color{gray}2};
        \node [style=none] (53) at (5, -0.5) {};
        \node [style=none] (54) at (6, -0.5) {};
        \node [style=none] (57) at (4, -1.25) {};
        \node [style=none] (58) at (4, -0.5) {};
        \node [style=none] (59) at (4, -1.5) {\scriptsize$N$};
        \node [style=none] (60) at (4, 0.5) {};
        \node [style=none] (61) at (5, 0.5) {};
        \node [style=none] (62) at (4, 1) {};
        \node [style=none] (63) at (4, -1) {};
        \node [style=none] (64) at (4.2, 2.75) {};
        \node [style=none] (65) at (5, 2.75) {};
        \node [style=none] (66) at (6, 2.75) {};
        \node [style=none] (67) at (3.325, -0.25) {\tiny\color{gray}1};
        \node [style=none] (68) at (3.85, -0.25) {\tiny\color{gray}1};
        \node [style=none] (69) at (4.2, 3) {\scriptsize$X$};
        \node [style=none] (70) at (6, 3) {\scriptsize$M$};
        \node [style=none] (71) at (5, 3) {\scriptsize$N$};
        \node [style=box] (72) at (5.1, 1.75) {\scriptsize$\varphi_{N \otimes M}$};
        \node [style=none] (73) at (4.175, 1.5) {};
        \node [style=none] (74) at (5, 1.5) {};
        \node [style=none] (75) at (6, 1.5) {};
        \node [style=none] (76) at (4.2, 2) {};
        \node [style=none] (77) at (5, 2) {};
        \node [style=none] (78) at (6, 2) {};
        \node [style=none] (79) at (2.375, -2.5) {\scriptsize$\chi^Y_{N,M} \circ (N \otimes \varphi_M) = \varphi_{M \otimes N} \circ \chi^X_{N,M}$};
        \node [style=none] (80) at (-2.25, 3.75) {};
        \node [style=none] (83) at (-2.25, -2) {};
        \node [style=none] (84) at (-2.25, -3) {};
        \node [style=none] (86) at (9, -1.25) {};
        \node [style=none] (87) at (10, -1.25) {};
        \node [style=box] (88) at (9.5, 1.25) {\scriptsize$\varphi_M$};
        \node [style=none] (89) at (9, 1) {};
        \node [style=none] (90) at (10, 1) {};
        \node [style=none] (91) at (9, -1.5) {\scriptsize$X$};
        \node [style=none] (92) at (10, -1.5) {\scriptsize$M$};
        \node [style=none] (93) at (9.2, -1) {\tiny\color{gray}1};
        \node [style=none] (94) at (9.8, -1) {\tiny\color{gray}1};
        \node [style=none] (97) at (9, 1.5) {};
        \node [style=none] (98) at (10, 1.5) {};
        \node [style=none] (116) at (11, 0.75) {\scriptsize$=$};
        \node [style=none] (149) at (11.5, -2.5) {\scriptsize$\varphi_M \in \bcomod(X \cotens M, Y \cotens M)$};
        \node [style=none] (150) at (7, 3.75) {};
        \node [style=none] (151) at (15.75, 3.75) {};
        \node [style=none] (152) at (15.75, -2) {};
        \node [style=none] (153) at (7, -2) {};
        \node [style=none] (154) at (7, -3) {};
        \node [style=none] (155) at (15.75, -3) {};
        \node [style=none] (156) at (8.25, 0.25) {};
        \node [style=none] (157) at (9, -0.75) {};
        \node [style=none] (158) at (9.25, 2) {\tiny\color{gray}1};
        \node [style=none] (159) at (9.75, 2) {\tiny\color{gray}1};
        \node [style=none] (160) at (9, 2.5) {};
        \node [style=none] (161) at (10, 2.5) {};
        \node [style=none] (162) at (8.25, 2.5) {};
        \node [style=none] (163) at (8.25, 2.75) {\scriptsize$B$};
        \node [style=none] (164) at (9, 2.75) {\scriptsize$Y$};
        \node [style=none] (165) at (10, 2.75) {\scriptsize$M$};
        \node [style=none] (166) at (12.5, -1.25) {};
        \node [style=none] (167) at (13.5, -1.25) {};
        \node [style=box] (168) at (13, 0) {\scriptsize$\varphi_M$};
        \node [style=none] (169) at (12.5, -0.25) {};
        \node [style=none] (170) at (13.5, -0.25) {};
        \node [style=none] (171) at (12.5, -1.5) {\scriptsize$X$};
        \node [style=none] (172) at (13.5, -1.5) {\scriptsize$M$};
        \node [style=none] (173) at (12.7, -1) {\tiny\color{gray}1};
        \node [style=none] (174) at (13.3, -1) {\tiny\color{gray}1};
        \node [style=none] (175) at (12.5, 0.25) {};
        \node [style=none] (176) at (13.5, 0.25) {};
        \node [style=none] (178) at (12.5, -0.75) {};
        \node [style=none] (179) at (12.75, 0.75) {\tiny\color{gray}1};
        \node [style=none] (180) at (13.25, 0.75) {\tiny\color{gray}1};
        \node [style=none] (181) at (12.5, 2.5) {};
        \node [style=none] (182) at (13.5, 2.5) {};
        \node [style=none] (183) at (11.75, 2.5) {};
        \node [style=none] (184) at (11.75, 2.75) {\scriptsize$B$};
        \node [style=none] (185) at (12.5, 2.75) {\scriptsize$Y$};
        \node [style=none] (186) at (13.5, 2.75) {\scriptsize$M$};
        \node [style=none] (187) at (17.5, -1.25) {};
        \node [style=none] (188) at (18.5, -1.25) {};
        \node [style=box] (189) at (18, 1.25) {\scriptsize$\varphi_{M'}$};
        \node [style=none] (190) at (17.5, 1) {};
        \node [style=none] (191) at (18.5, 1) {};
        \node [style=none] (192) at (17.5, -1.5) {\scriptsize$X$};
        \node [style=none] (193) at (18.5, -1.5) {\scriptsize$M$};
        \node [style=none] (194) at (17.7, -1) {\tiny\color{gray}1};
        \node [style=none] (195) at (18.3, -1) {\tiny\color{gray}1};
        \node [style=none] (196) at (17.5, 1.5) {};
        \node [style=none] (197) at (18.5, 1.5) {};
        \node [style=none] (198) at (19.75, 0.75) {\scriptsize$=$};
        \node [style=none] (199) at (20, -2.5) {\scriptsize$(Y \otimes f) \circ \varphi_M = \varphi_{M'} \circ (X \otimes f)$};
        \node [style=none] (200) at (24.5, 3.75) {};
        \node [style=none] (201) at (24.5, -2) {};
        \node [style=none] (202) at (24.5, -3) {};
        \node [style=none] (204) at (17.5, -0.75) {};
        \node [style=none] (205) at (17.75, 2) {\tiny\color{gray}1};
        \node [style=none] (206) at (18.25, 2) {\tiny\color{gray}1};
        \node [style=none] (207) at (17.5, 2.5) {};
        \node [style=none] (208) at (18.5, 2.5) {};
        \node [style=none] (211) at (17.5, 2.75) {\scriptsize$Y$};
        \node [style=none] (212) at (18.5, 2.75) {\scriptsize$M'$};
        \node [style=none] (213) at (20.9, -1.25) {};
        \node [style=none] (214) at (21.9, -1.25) {};
        \node [style=box] (215) at (21.4, 0) {\scriptsize$\varphi_M$};
        \node [style=none] (216) at (20.9, -0.25) {};
        \node [style=none] (217) at (21.9, -0.25) {};
        \node [style=none] (218) at (20.9, -1.5) {\scriptsize$X$};
        \node [style=none] (219) at (21.9, -1.5) {\scriptsize$M$};
        \node [style=none] (220) at (21.1, -1) {\tiny\color{gray}1};
        \node [style=none] (221) at (21.7, -1) {\tiny\color{gray}1};
        \node [style=none] (222) at (20.9, 0.25) {};
        \node [style=none] (223) at (21.9, 0.25) {};
        \node [style=none] (225) at (20.9, -0.75) {};
        \node [style=none] (226) at (21.15, 0.775) {\tiny\color{gray}1};
        \node [style=none] (227) at (21.65, 0.775) {\tiny\color{gray}1};
        \node [style=none] (228) at (20.9, 2.5) {};
        \node [style=none] (229) at (21.9, 2.5) {};
        \node [style=none] (232) at (20.9, 2.75) {\scriptsize$Y$};
        \node [style=none] (233) at (21.9, 2.75) {\scriptsize$M'$};
        \node [style=box] (234) at (18.5, 0) {\tiny$f$};
        \node [style=box] (235) at (21.9, 1.5) {\tiny$f$};
        \node [style=none] (236) at (5.8, 2.45) {\tiny\color{gray}2};
        \node [style=none] (237) at (4.425, 2.45) {\tiny\color{gray}2};
        \node [style=none] (238) at (12.5, 1.5) {};
        \node [style=none] (240) at (9, -8.25) {};
        \node [style=box] (241) at (9, -6.25) {\scriptsize$\varphi_{M\otimes V}$};
        \node [style=none] (242) at (8.25, -6.5) {};
        \node [style=none] (243) at (9, -6.5) {};
        \node [style=none] (244) at (8.25, -8.5) {\scriptsize$X$};
        \node [style=none] (245) at (9, -8.5) {\scriptsize$M$};
        \node [style=none] (248) at (8.25, -6) {};
        \node [style=none] (249) at (9, -6) {};
        \node [style=none] (250) at (11.25, -6.25) {\scriptsize$=$};
        \node [style=none] (251) at (11.5, -9.5) {\scriptsize $\forall\, {V\! \in \!\mathbf{vec}}\colon \varphi_{M\otimes V} = \varphi_M \otimes V$};
        \node [style=none] (253) at (8.25, -8.25) {};
        \node [style=none] (256) at (8.25, -4.5) {};
        \node [style=none] (257) at (9, -4.5) {};
        \node [style=none] (260) at (8.25, -4.25) {\scriptsize$Y$};
        \node [style=none] (261) at (9, -4.25) {\scriptsize$M$};
        \node [style=none] (283) at (7, -10) {};
        \node [style=none] (284) at (7, -9) {};
        \node [style=none] (285) at (15.75, -9) {};
        \node [style=none] (286) at (15.75, -10) {};
        \node [style=none] (287) at (9.75, -8.25) {};
        \node [style=none] (288) at (9.75, -8.5) {\scriptsize$V$};
        \node [style=none] (289) at (9.75, -6.5) {};
        \node [style=none] (290) at (9.75, -4.5) {};
        \node [style=none] (291) at (9.75, -4.25) {\scriptsize$V$};
        \node [style=none] (292) at (9.75, -6) {};
        \node [style=none] (293) at (13.75, -8.25) {};
        \node [style=box] (294) at (13.25, -6.25) {\scriptsize$\varphi_{M}$};
        \node [style=none] (295) at (12.75, -6.5) {};
        \node [style=none] (296) at (13.75, -6.5) {};
        \node [style=none] (297) at (12.75, -8.5) {\scriptsize$X$};
        \node [style=none] (298) at (13.75, -8.5) {\scriptsize$M$};
        \node [style=none] (299) at (12.75, -6) {};
        \node [style=none] (300) at (13.75, -6) {};
        \node [style=none] (301) at (12.75, -8.25) {};
        \node [style=none] (302) at (12.75, -4.5) {};
        \node [style=none] (303) at (13.75, -4.5) {};
        \node [style=none] (304) at (12.75, -4.25) {\scriptsize$Y$};
        \node [style=none] (305) at (13.75, -4.25) {\scriptsize$M$};
        \node [style=none] (306) at (14.5, -8.25) {};
        \node [style=none] (307) at (14.5, -8.5) {\scriptsize$V$};
        \node [style=none] (309) at (14.5, -4.5) {};
        \node [style=none] (310) at (14.5, -4.25) {\scriptsize$V$};
        \node [style=none] (311) at (14.5, -6.5) {};
        \node [style=none] (312) at (8.4, -7.25) {\tiny\color{gray}1};
        \node [style=none] (313) at (8.825, -7.25) {\tiny\color{gray}1};
        \node [style=none] (314) at (8.425, -5.5) {\tiny\color{gray}1};
        \node [style=none] (315) at (8.85, -5.5) {\tiny\color{gray}1};
        \node [style=none] (316) at (13, -7) {\tiny\color{gray}1};
        \node [style=none] (317) at (13.525, -7) {\tiny\color{gray}1};
        \node [style=none] (318) at (13, -5.5) {\tiny\color{gray}1};
        \node [style=none] (319) at (13.525, -5.5) {\tiny\color{gray}1};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (0.center) to (5.center);
        \draw [style=morphism-edge, in=90, out=-90] (6.center) to (1.center);
        \draw [style=morphism-edge, in=-270, out=-90] (18.center) to (20.center);
        \draw [style=morphism-edge, in=-90, out=90] (21.center) to (19.center);
        \draw [style=morphism-edge] (26.center) to (27.center);
        \draw [style=morphism-edge, in=270, out=90] (18.center) to (29.center);
        \draw [style=braid-over, in=270, out=90] (27.center) to (30.center);
        \draw [style=morphism-edge, in=180, out=180, looseness=1.50] (32.center) to (31.center);
        \draw [style=morphism-edge] (19.center) to (35.center);
        \draw [style=morphism-edge] (30.center) to (34.center);
        \draw [style=morphism-edge] (33.center) to (29.center);
        \draw [style=morphism-edge] (57.center) to (58.center);
        \draw [style=braid-over, in=270, out=90] (58.center) to (61.center);
        \draw [style=morphism-edge, in=180, out=180, looseness=1.50] (63.center) to (62.center);
        \draw [style=morphism-edge, in=270, out=90] (42.center) to (53.center);
        \draw [style=morphism-edge, in=90, out=-90] (54.center) to (43.center);
        \draw [style=morphism-edge] (60.center) to (62.center);
        \draw [style=morphism-edge, in=270, out=90] (62.center) to (73.center);
        \draw [style=morphism-edge] (61.center) to (74.center);
        \draw [style=morphism-edge] (54.center) to (75.center);
        \draw [style=morphism-edge] (76.center) to (64.center);
        \draw [style=morphism-edge] (77.center) to (65.center);
        \draw [style=morphism-edge] (78.center) to (66.center);
        \draw (80.center) to (83.center);
        \draw (83.center) to (84.center);
        \draw [style=morphism-edge, in=270, out=90] (86.center) to (89.center);
        \draw [style=morphism-edge, in=90, out=-90] (90.center) to (87.center);
        \draw (155.center) to (152.center);
        \draw (152.center) to (151.center);
        \draw (151.center) to (150.center);
        \draw (150.center) to (153.center);
        \draw (153.center) to (154.center);
        \draw (153.center) to (152.center);
        \draw (154.center) to (155.center);
        \draw [style=morphism-edge, in=270, out=180] (157.center) to (156.center);
        \draw [style=morphism-edge] (97.center) to (160.center);
        \draw [style=morphism-edge] (98.center) to (161.center);
        \draw [style=morphism-edge] (156.center) to (162.center);
        \draw [style=morphism-edge, in=270, out=90] (166.center) to (169.center);
        \draw [style=morphism-edge, in=90, out=-90] (170.center) to (167.center);
        \draw [style=morphism-edge] (175.center) to (181.center);
        \draw [style=morphism-edge] (176.center) to (182.center);
        \draw [style=morphism-edge, in=270, out=90] (187.center) to (190.center);
        \draw (202.center) to (201.center);
        \draw (201.center) to (200.center);
        \draw [style=morphism-edge] (196.center) to (207.center);
        \draw [style=morphism-edge] (197.center) to (208.center);
        \draw [style=morphism-edge, in=270, out=90] (213.center) to (216.center);
        \draw [style=morphism-edge, in=90, out=-90] (217.center) to (214.center);
        \draw [style=morphism-edge] (222.center) to (228.center);
        \draw (151.center) to (200.center);
        \draw (201.center) to (152.center);
        \draw (155.center) to (202.center);
        \draw [style=morphism-edge] (188.center) to (234);
        \draw [style=morphism-edge] (234) to (191.center);
        \draw [style=morphism-edge] (223.center) to (235);
        \draw [style=morphism-edge] (235) to (229.center);
        \draw [style=morphism-edge, in=270, out=180] (238.center) to (183.center);
        \draw [style=morphism-edge, in=90, out=-90] (243.center) to (240.center);
        \draw [style=morphism-edge] (248.center) to (256.center);
        \draw [style=morphism-edge] (249.center) to (257.center);
        \draw (286.center) to (155.center);
        \draw (283.center) to (154.center);
        \draw (286.center) to (283.center);
        \draw (284.center) to (285.center);
        \draw [style=morphism-edge] (289.center) to (287.center);
        \draw [style=morphism-edge] (292.center) to (290.center);
        \draw [style=morphism-edge, in=-270, out=-90, loop] (53.center) to ();
        \draw [style=morphism-edge, in=-90, out=90, loop] (54.center) to ();
        \draw [style=morphism-edge, in=270, out=90] (53.center) to (60.center);
        \draw (154.center) to (153.center);
        \draw (153.center) to (150.center);
        \draw (150.center) to (80.center);
        \draw (83.center) to (153.center);
        \draw (84.center) to (154.center);
        \draw [style=morphism-edge, in=270, out=90] (253.center) to (242.center);
        \draw [style=morphism-edge, in=90, out=-90] (296.center) to (293.center);
        \draw [style=morphism-edge] (299.center) to (302.center);
        \draw [style=morphism-edge] (300.center) to (303.center);
        \draw [style=morphism-edge] (311.center) to (309.center);
        \draw [style=morphism-edge, in=270, out=90] (301.center) to (295.center);
        \draw [style=morphism-edge] (311.center) to (306.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3, 1) {};
        \node [style=none] (1) at (-3, 5.75) {};
        \node [style=box] (2) at (-2.5, 3.75) {\scriptsize$\varphi_B$};
        \node [style=none] (3) at (-3, 3.5) {};
        \node [style=none] (4) at (-2, 3.5) {};
        \node [style=none] (5) at (-3, 4) {};
        \node [style=none] (6) at (-2, 4) {};
        \node [style=none] (7) at (-3, 0.75) {\scriptsize$X$};
        \node [style=none] (8) at (-3, 6) {\scriptsize$Y$};
        \node [style=none] (9) at (-2.25, 4.5) {};
        \node [style=none] (10) at (-2.825, 3) {\tiny\color{gray}1};
        \node [style=none] (11) at (-2.175, 4.5) {\tiny\color{gray}1};
        \node [style=none] (12) at (-2.825, 4.5) {\tiny\color{gray}1};
        \node [style=none] (13) at (-3, 2) {};
        \node [style=none] (14) at (-2.25, 3) {\tiny\color{gray}1};
        \node [style=whitedot] (15) at (-2, 5) {};
        \node [style=none] (16) at (-3, 1.5) {};
        \node [style=none] (17) at (-4.25, 3) {};
        \node [style=none] (18) at (-4.25, 5.75) {};
        \node [style=none] (19) at (-4.25, 6) {\scriptsize$B$};
        \node [style=none] (21) at (-1, 3.25) {\scriptsize$\overset{{\eqref{eq:bicomodule-condition}}}{=}$};
        \node [style=none] (22) at (1, 1) {};
        \node [style=none] (23) at (1, 5.75) {};
        \node [style=box] (24) at (1.5, 3.75) {\scriptsize$\varphi_B$};
        \node [style=none] (25) at (1, 3.5) {};
        \node [style=none] (26) at (2, 3.5) {};
        \node [style=none] (27) at (1, 4) {};
        \node [style=none] (28) at (2, 4) {};
        \node [style=none] (29) at (1, 0.75) {\scriptsize$X$};
        \node [style=none] (30) at (1, 6) {\scriptsize$Y$};
        \node [style=none] (31) at (1.75, 4.5) {};
        \node [style=none] (32) at (1.175, 3) {\tiny\color{gray}1};
        \node [style=none] (33) at (1.825, 4.5) {\tiny\color{gray}1};
        \node [style=none] (34) at (1.175, 4.5) {\tiny\color{gray}1};
        \node [style=none] (35) at (1, 1.5) {};
        \node [style=none] (36) at (1.75, 3) {\tiny\color{gray}1};
        \node [style=whitedot] (37) at (2, 5) {};
        \node [style=none] (38) at (1, 2) {};
        \node [style=none] (39) at (-0.25, 3.5) {};
        \node [style=none] (40) at (-0.25, 5.75) {};
        \node [style=none] (41) at (-0.25, 6) {\scriptsize$B$};
        \node [style=none] (42) at (4.75, 1) {};
        \node [style=none] (43) at (4.75, 5.75) {};
        \node [style=box] (44) at (5.25, 3.25) {\scriptsize$\varphi_B$};
        \node [style=none] (45) at (4.75, 3) {};
        \node [style=none] (46) at (5.75, 3) {};
        \node [style=none] (47) at (4.75, 3.5) {};
        \node [style=none] (48) at (5.75, 3.5) {};
        \node [style=none] (49) at (4.75, 0.75) {\scriptsize$X$};
        \node [style=none] (50) at (4.75, 6) {\scriptsize$Y$};
        \node [style=none] (51) at (5.5, 4) {};
        \node [style=none] (52) at (4.925, 2.5) {\tiny\color{gray}1};
        \node [style=none] (53) at (5.575, 4) {\tiny\color{gray}1};
        \node [style=none] (54) at (4.925, 4) {\tiny\color{gray}1};
        \node [style=none] (55) at (4.75, 1.5) {};
        \node [style=none] (56) at (5.5, 2.5) {\tiny\color{gray}1};
        \node [style=whitedot] (57) at (5.75, 5) {};
        \node [style=none] (58) at (4.75, 2) {};
        \node [style=none] (60) at (3.5, 5.75) {};
        \node [style=none] (61) at (3.5, 6) {\scriptsize$B$};
        \node [style=none] (62) at (3.25, 3.25) {\scriptsize$\overset{{\ref{fig:sigma-phi-properties}}}{=}$};
        \node [style=none] (63) at (4.75, 4.5) {};
        \node [style=none] (64) at (-8, -5.5) {};
        \node [style=none] (65) at (-8, -0.75) {};
        \node [style=box] (66) at (-7.5, -3.25) {\scriptsize$\varphi_B$};
        \node [style=none] (67) at (-8, -3.5) {};
        \node [style=none] (68) at (-7, -3.5) {};
        \node [style=none] (69) at (-8, -3) {};
        \node [style=none] (70) at (-7, -3) {};
        \node [style=none] (71) at (-8, -5.75) {\scriptsize$X$};
        \node [style=none] (72) at (-8, -0.5) {\scriptsize$Y$};
        \node [style=none] (73) at (-7.25, -2.5) {};
        \node [style=none] (74) at (-7.825, -4) {\tiny\color{gray}1};
        \node [style=none] (75) at (-7.175, -2.5) {\tiny\color{gray}1};
        \node [style=none] (76) at (-7.825, -2.5) {\tiny\color{gray}1};
        \node [style=none] (77) at (-8, -5) {};
        \node [style=none] (78) at (-7.25, -4) {\tiny\color{gray}1};
        \node [style=whitedot] (79) at (-7, -1.5) {};
        \node [style=none] (80) at (-8, -1.75) {};
        \node [style=none] (81) at (-7.25, -0.75) {};
        \node [style=none] (82) at (-7.25, -0.5) {\scriptsize$B$};
        \node [style=none] (83) at (-5, -5.5) {};
        \node [style=none] (84) at (-5, -0.75) {};
        \node [style=box] (85) at (-4.5, -3.25) {\scriptsize$\varphi_B$};
        \node [style=none] (86) at (-5, -3.5) {};
        \node [style=none] (87) at (-4, -3.5) {};
        \node [style=none] (88) at (-5, -3) {};
        \node [style=none] (89) at (-4, -3) {};
        \node [style=none] (90) at (-5, -5.75) {\scriptsize$X$};
        \node [style=none] (91) at (-5, -0.5) {\scriptsize$Y$};
        \node [style=none] (92) at (-4.25, -2.5) {};
        \node [style=none] (93) at (-4.825, -4) {\tiny\color{gray}1};
        \node [style=none] (94) at (-4.175, -2.5) {\tiny\color{gray}1};
        \node [style=none] (95) at (-4.825, -2.5) {\tiny\color{gray}1};
        \node [style=none] (96) at (-5, -5) {};
        \node [style=none] (97) at (-4.25, -4) {\tiny\color{gray}1};
        \node [style=none] (99) at (-5, -1.75) {};
        \node [style=none] (100) at (-4.5, -0.75) {};
        \node [style=none] (101) at (-4.5, -0.5) {\scriptsize$B$};
        \node [style=none] (102) at (-4, -2) {};
        \node [style=none] (103) at (-6, -2.75) {\scriptsize$\overset{{\text{\color{gray}1}}}{=}$};
        \node [style=none] (104) at (-2, -5.5) {};
        \node [style=none] (105) at (-2, -0.75) {};
        \node [style=box] (106) at (-1.5, -3.25) {\scriptsize$\varphi_B$};
        \node [style=none] (107) at (-2, -3.5) {};
        \node [style=none] (108) at (-1, -3.5) {};
        \node [style=none] (109) at (-2, -3) {};
        \node [style=none] (110) at (-1, -3) {};
        \node [style=none] (111) at (-2, -5.75) {\scriptsize$X$};
        \node [style=none] (112) at (-2, -0.5) {\scriptsize$Y$};
        \node [style=none] (113) at (-1.25, -2.5) {};
        \node [style=none] (114) at (-1.825, -4) {\tiny\color{gray}1};
        \node [style=none] (115) at (-1.175, -2.5) {\tiny\color{gray}1};
        \node [style=none] (116) at (-1.825, -2.5) {\tiny\color{gray}1};
        \node [style=none] (117) at (-2, -5) {};
        \node [style=none] (118) at (-1.25, -4) {\tiny\color{gray}1};
        \node [style=whitedot] (119) at (-1.5, -1.25) {};
        \node [style=none] (120) at (-2, -1.75) {};
        \node [style=none] (121) at (-0.5, -0.75) {};
        \node [style=none] (122) at (-0.5, -0.5) {\scriptsize$B$};
        \node [style=none] (123) at (-1, -2) {};
        \node [style=none] (124) at (-3, -2.75) {\scriptsize$=$};
        \node [style=none] (125) at (1.25, -5.5) {};
        \node [style=none] (126) at (1.25, -0.75) {};
        \node [style=box] (127) at (1.75, -3.25) {\scriptsize$\varphi_{B \otimes B}$};
        \node [style=none] (128) at (1.25, -3.5) {};
        \node [style=none] (129) at (2, -3.5) {};
        \node [style=none] (130) at (1.25, -3) {};
        \node [style=none] (131) at (2, -3) {};
        \node [style=none] (132) at (1.25, -5.75) {\scriptsize$X$};
        \node [style=none] (133) at (1.25, -0.5) {\scriptsize$Y$};
        \node [style=none] (134) at (1.75, -2.5) {};
        \node [style=none] (135) at (1.425, -4) {\tiny\color{gray}1};
        \node [style=none] (136) at (1.825, -2.5) {\tiny\color{gray}1};
        \node [style=none] (137) at (1.425, -2.5) {\tiny\color{gray}1};
        \node [style=none] (138) at (1.25, -5) {};
        \node [style=none] (139) at (1.8, -4) {\tiny\color{gray}1};
        \node [style=whitedot] (140) at (2, -1.5) {};
        \node [style=none] (141) at (1.25, -1.75) {};
        \node [style=none] (145) at (0, -2.75) {\scriptsize$\overset{{\ref{fig:sigma-phi-properties}}}{=}$};
        \node [style=none] (147) at (2.5, -3.5) {};
        \node [style=none] (148) at (4.75, -5.5) {};
        \node [style=none] (149) at (4.75, -0.75) {};
        \node [style=box] (150) at (5.125, -3.25) {\scriptsize$\varphi_{B}$};
        \node [style=none] (151) at (4.75, -3.5) {};
        \node [style=none] (152) at (5.5, -3.5) {};
        \node [style=none] (153) at (4.75, -3) {};
        \node [style=none] (154) at (5.5, -3) {};
        \node [style=none] (155) at (4.75, -5.75) {\scriptsize$X$};
        \node [style=none] (156) at (4.75, -0.5) {\scriptsize$Y$};
        \node [style=none] (158) at (4.925, -4) {\tiny\color{gray}1};
        \node [style=none] (159) at (5.325, -2.5) {\tiny\color{gray}1};
        \node [style=none] (160) at (4.925, -2.5) {\tiny\color{gray}1};
        \node [style=none] (161) at (4.75, -5) {};
        \node [style=none] (162) at (5.3, -4) {\tiny\color{gray}1};
        \node [style=whitedot] (163) at (5.5, -1.5) {};
        \node [style=none] (164) at (4.75, -1.75) {};
        \node [style=none] (165) at (3.5, -2.75) {\scriptsize$\overset{{\ref{fig:sigma-phi-properties}}}{=}$};
        \node [style=none] (167) at (6.75, -3) {};
        \node [style=none] (168) at (6.75, -0.5) {\scriptsize$B$};
        \node [style=none] (169) at (6.75, -0.75) {};
        \node [style=none] (170) at (2.5, -3) {};
        \node [style=none] (171) at (2.5, -0.75) {};
        \node [style=none] (172) at (2.5, -0.5) {\scriptsize$B$};
        \node [style=whitedot] (173) at (-3.5, -1.25) {};
        \node [style=none] (174) at (2.25, -4.25) {};
        \node [style=none] (175) at (6.125, -4.25) {};
        \node [style=none] (176) at (8.5, -5.5) {};
        \node [style=none] (177) at (8.5, -0.75) {};
        \node [style=box] (178) at (9, -3) {\scriptsize$\varphi_{B}$};
        \node [style=none] (179) at (8.5, -3.25) {};
        \node [style=none] (180) at (9.25, -3.25) {};
        \node [style=none] (181) at (8.5, -2.75) {};
        \node [style=none] (182) at (9.25, -2.75) {};
        \node [style=none] (183) at (8.5, -5.75) {\scriptsize$X$};
        \node [style=none] (184) at (8.5, -0.5) {\scriptsize$Y$};
        \node [style=none] (185) at (8.675, -3.75) {\tiny\color{gray}1};
        \node [style=none] (186) at (9.075, -2.25) {\tiny\color{gray}1};
        \node [style=none] (187) at (8.675, -2.25) {\tiny\color{gray}1};
        \node [style=none] (188) at (8.5, -4.5) {};
        \node [style=none] (189) at (9, -3.75) {\tiny\color{gray}1};
        \node [style=whitedot] (190) at (9.25, -1.5) {};
        \node [style=none] (191) at (8.5, -1.75) {};
        \node [style=none] (192) at (10, -2.75) {};
        \node [style=none] (193) at (10, -0.5) {\scriptsize$B$};
        \node [style=none] (194) at (10, -0.75) {};
        \node [style=none] (196) at (7.5, -2.75) {\scriptsize$=$};
        \node [style=none] (197) at (8.5, -5) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (0.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=90] (5.center) to (1.center);
        \draw [style=morphism-edge, in=270, out=0] (13.center) to (4.center);
        \draw [style=morphism-edge] (15) to (6.center);
        \draw [style=morphism-edge, in=180, out=-90] (17.center) to (16.center);
        \draw [style=morphism-edge] (17.center) to (18.center);
        \draw [style=morphism-edge, in=270, out=90] (22.center) to (25.center);
        \draw [style=morphism-edge, in=270, out=90] (27.center) to (23.center);
        \draw [style=morphism-edge, in=270, out=0] (35.center) to (26.center);
        \draw [style=morphism-edge] (37) to (28.center);
        \draw [style=morphism-edge, in=180, out=-90] (39.center) to (38.center);
        \draw [style=morphism-edge] (39.center) to (40.center);
        \draw [style=morphism-edge, in=270, out=90] (42.center) to (45.center);
        \draw [style=morphism-edge, in=270, out=90] (47.center) to (43.center);
        \draw [style=morphism-edge, in=270, out=0] (55.center) to (46.center);
        \draw [style=morphism-edge] (57) to (48.center);
        \draw [style=morphism-edge, in=270, out=180] (63.center) to (60.center);
        \draw [style=morphism-edge, in=270, out=90] (64.center) to (67.center);
        \draw [style=morphism-edge, in=270, out=90] (69.center) to (65.center);
        \draw [style=morphism-edge, in=270, out=0] (77.center) to (68.center);
        \draw [style=morphism-edge] (79) to (70.center);
        \draw [style=morphism-edge, in=270, out=0] (80.center) to (81.center);
        \draw [style=morphism-edge, in=270, out=90] (83.center) to (86.center);
        \draw [style=morphism-edge, in=270, out=90] (88.center) to (84.center);
        \draw [style=morphism-edge, in=270, out=0] (96.center) to (87.center);
        \draw [style=morphism-edge, in=270, out=180] (102.center) to (100.center);
        \draw [style=morphism-edge, in=270, out=90] (104.center) to (107.center);
        \draw [style=morphism-edge, in=270, out=90] (109.center) to (105.center);
        \draw [style=morphism-edge, in=270, out=0] (117.center) to (108.center);
        \draw [style=morphism-edge, in=-90, out=0] (123.center) to (121.center);
        \draw [style=morphism-edge, in=270, out=90] (125.center) to (128.center);
        \draw [style=morphism-edge, in=270, out=90] (130.center) to (126.center);
        \draw [style=morphism-edge] (140) to (131.center);
        \draw [style=morphism-edge, in=270, out=90] (148.center) to (151.center);
        \draw [style=morphism-edge, in=270, out=90] (153.center) to (149.center);
        \draw [style=morphism-edge] (163) to (154.center);
        \draw [style=morphism-edge] (169.center) to (167.center);
        \draw [style=morphism-edge] (170.center) to (171.center);
        \draw [style=morphism-edge] (89.center) to (102.center);
        \draw [style=morphism-edge, in=270, out=0] (102.center) to (173);
        \draw [style=morphism-edge] (110.center) to (123.center);
        \draw [style=morphism-edge, in=270, out=180] (123.center) to (119);
        \draw [style=morphism-edge, in=270, out=180] (174.center) to (129.center);
        \draw [style=morphism-edge, in=270, out=0] (174.center) to (147.center);
        \draw [style=morphism-edge, in=270, out=0] (138.center) to (174.center);
        \draw [style=morphism-edge, in=270, out=0] (161.center) to (175.center);
        \draw [style=morphism-edge, in=270, out=180] (175.center) to (152.center);
        \draw [style=morphism-edge, in=270, out=0] (175.center) to (167.center);
        \draw [style=morphism-edge, in=270, out=90] (176.center) to (179.center);
        \draw [style=morphism-edge, in=270, out=90] (181.center) to (177.center);
        \draw [style=morphism-edge] (190) to (182.center);
        \draw [style=morphism-edge] (194.center) to (192.center);
        \draw [style=morphism-edge, in=270, out=0] (188.center) to (180.center);
        \draw [style=morphism-edge, in=270, out=0] (197.center) to (192.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-10.25, -2.75) {};
        \node [style=none] (1) at (-10.25, 3) {};
        \node [style=box] (2) at (-9.75, 1.25) {\scriptsize$\varphi_B$};
        \node [style=none] (3) at (-10.25, 1) {};
        \node [style=none] (4) at (-9.25, 1) {};
        \node [style=none] (5) at (-10.25, 1.5) {};
        \node [style=none] (6) at (-9.25, 1.5) {};
        \node [style=none] (7) at (-10.25, -3) {\scriptsize$X$};
        \node [style=none] (8) at (-10.25, 3.25) {\scriptsize$Y$};
        \node [style=none] (9) at (-9.5, 2) {};
        \node [style=none] (10) at (-10.075, 0.5) {\tiny\color{gray}1};
        \node [style=none] (11) at (-9.425, 2) {\tiny\color{gray}1};
        \node [style=none] (12) at (-10.075, 2) {\tiny\color{gray}1};
        \node [style=none] (13) at (-10.25, -0.75) {};
        \node [style=none] (14) at (-9.5, 0.5) {\tiny\color{gray}1};
        \node [style=whitedot] (15) at (-9.25, 2.5) {};
        \node [style=none] (16) at (-11, -2.75) {};
        \node [style=none] (17) at (-11, -3) {\scriptsize$B$};
        \node [style=none] (18) at (-10.25, -1.5) {};
        \node [style=none] (20) at (-6.5, 3) {};
        \node [style=box] (21) at (-6, 1.25) {\scriptsize$\varphi_B$};
        \node [style=none] (24) at (-6.5, 1.5) {};
        \node [style=none] (25) at (-5.5, 1.5) {};
        \node [style=none] (27) at (-6.5, 3.25) {\scriptsize$Y$};
        \node [style=none] (28) at (-5.75, 2) {};
        \node [style=none] (29) at (-6.325, 0.5) {\tiny\color{gray}1};
        \node [style=none] (30) at (-5.675, 2) {\tiny\color{gray}1};
        \node [style=none] (31) at (-6.325, 2) {\tiny\color{gray}1};
        \node [style=none] (33) at (-5.775, 0.5) {\tiny\color{gray}1};
        \node [style=whitedot] (34) at (-5.5, 2.5) {};
        \node [style=none] (37) at (-6, -2.75) {};
        \node [style=none] (38) at (-7.25, -2.75) {};
        \node [style=none] (41) at (-6, -1.5) {};
        \node [style=none] (42) at (-6, -2.25) {};
        \node [style=none] (44) at (-5, -0.5) {};
        \node [style=none] (45) at (-6.75, -1.5) {};
        \node [style=none] (46) at (-6, -0.5) {};
        \node [style=none] (47) at (-6.75, -0.5) {};
        \node [style=none] (48) at (-5.5, 0) {};
        \node [style=none] (49) at (-5.5, 1) {};
        \node [style=none] (50) at (-6, -3) {\scriptsize $X$};
        \node [style=none] (52) at (-7.25, -3) {\scriptsize $B$};
        \node [style=none] (54) at (-6.75, 0.25) {};
        \node [style=none] (55) at (-6.5, 1) {};
        \node [style=none] (56) at (-7.25, -2.25) {};
        \node [style=none] (57) at (-7.75, -1.5) {};
        \node [style=none] (58) at (-8.25, 0) {\scriptsize$\overset{{\ref{fig:hopf-trimodule}}}{=}$};
        \node [style=none] (59) at (-2.25, 3) {};
        \node [style=box] (60) at (-1.75, 1.25) {\scriptsize$\varphi_{B\otimes B}$};
        \node [style=none] (61) at (-2.25, 1.5) {};
        \node [style=none] (62) at (-1.5, 1.5) {};
        \node [style=none] (63) at (-2.25, 3.25) {\scriptsize$Y$};
        \node [style=none] (65) at (-2.2, 0.5) {\tiny\color{gray}1};
        \node [style=none] (66) at (-1.675, 2) {\tiny\color{gray}1};
        \node [style=none] (67) at (-2.075, 2) {\tiny\color{gray}1};
        \node [style=none] (68) at (-1.75, 0.5) {\tiny\color{gray}1};
        \node [style=whitedot] (69) at (-1.25, 2.75) {};
        \node [style=none] (70) at (-1.75, -2.75) {};
        \node [style=none] (71) at (-3, -2.75) {};
        \node [style=none] (72) at (-1.75, -1.5) {};
        \node [style=none] (73) at (-1.75, -2.25) {};
        \node [style=none] (74) at (-1, -0.5) {};
        \node [style=none] (75) at (-2.5, -1.5) {};
        \node [style=none] (76) at (-1.75, -0.5) {};
        \node [style=none] (77) at (-2.5, -0.5) {};
        \node [style=none] (79) at (-1.5, 1) {};
        \node [style=none] (80) at (-1.75, -3) {\scriptsize $X$};
        \node [style=none] (81) at (-3, -3) {\scriptsize $B$};
        \node [style=none] (82) at (-2.5, 0.25) {};
        \node [style=none] (83) at (-2.25, 1) {};
        \node [style=none] (84) at (-3, -2.25) {};
        \node [style=none] (85) at (-3.5, -1.5) {};
        \node [style=none] (86) at (-4, 0) {\scriptsize$\overset{{\ref{fig:sigma-phi-properties}}}{=}$};
        \node [style=none] (87) at (-1, 1) {};
        \node [style=none] (88) at (-1, 1.5) {};
        \node [style=none] (89) at (-1.25, 2.25) {};
        \node [style=none] (90) at (1.75, 2.75) {};
        \node [style=box] (91) at (3, -0.75) {\scriptsize$\varphi_{B}$};
        \node [style=none] (94) at (1.75, 3) {\scriptsize$Y$};
        \node [style=none] (98) at (3.25, -0.075) {\tiny\color{gray}1};
        \node [style=whitedot] (99) at (3, 2.75) {};
        \node [style=none] (100) at (2.5, -2.75) {};
        \node [style=none] (101) at (1.25, -2.75) {};
        \node [style=none] (102) at (2.5, -0.5) {};
        \node [style=none] (103) at (2.5, -2.25) {};
        \node [style=none] (105) at (1.75, -0.5) {};
        \node [style=none] (106) at (2.5, 0.5) {};
        \node [style=none] (107) at (1.75, 0.5) {};
        \node [style=none] (108) at (2.5, 1.5) {};
        \node [style=none] (109) at (2.5, -3) {\scriptsize $X$};
        \node [style=none] (110) at (1.25, -3) {\scriptsize $B$};
        \node [style=none] (112) at (1.75, 1.25) {};
        \node [style=none] (113) at (1.25, -1.25) {};
        \node [style=none] (114) at (0.75, -0.5) {};
        \node [style=none] (115) at (0, 0) {\scriptsize$\overset{{\ref{fig:sigma-phi-properties}}}{=}$};
        \node [style=none] (117) at (3.5, 1.5) {};
        \node [style=none] (118) at (3, 2.25) {};
        \node [style=none] (119) at (2.5, -1) {};
        \node [style=none] (120) at (3.5, -1) {};
        \node [style=none] (121) at (3.5, -0.5) {};
        \node [style=none] (122) at (2.75, -0.075) {\tiny\color{gray}1};
        \node [style=none] (123) at (3.15, -1.425) {\tiny\color{gray}1};
        \node [style=none] (124) at (2.75, -1.425) {\tiny\color{gray}1};
        \node [style=none] (125) at (10.75, 2.75) {};
        \node [style=box] (126) at (11.25, -0.75) {\scriptsize$\varphi_{B}$};
        \node [style=none] (129) at (10.75, 3) {\scriptsize$Y$};
        \node [style=none] (130) at (11.5, -0.1) {\tiny\color{gray}1};
        \node [style=none] (132) at (10.75, -2.75) {};
        \node [style=none] (133) at (9.5, -2.75) {};
        \node [style=none] (134) at (10.75, -0.5) {};
        \node [style=none] (135) at (10.75, -2.25) {};
        \node [style=none] (139) at (10.75, 0.5) {};
        \node [style=none] (141) at (10.75, -3) {\scriptsize $X$};
        \node [style=none] (142) at (9.5, -3) {\scriptsize $B$};
        \node [style=none] (144) at (10.75, 1.25) {};
        \node [style=none] (147) at (4.25, 0) {\scriptsize$=$};
        \node [style=whitedot] (148) at (11.75, 1.5) {};
        \node [style=none] (150) at (10.75, -1) {};
        \node [style=none] (151) at (11.75, -1) {};
        \node [style=none] (152) at (11.75, -0.5) {};
        \node [style=none] (153) at (11, -0.1) {\tiny\color{gray}1};
        \node [style=none] (154) at (11.4, -1.425) {\tiny\color{gray}1};
        \node [style=none] (155) at (11, -1.425) {\tiny\color{gray}1};
        \node [style=none] (156) at (9.5, -0.25) {};
        \node [style=none] (157) at (6, 2.5) {};
        \node [style=box] (158) at (7.25, -1) {\scriptsize$\varphi_{B}$};
        \node [style=none] (159) at (6, 2.75) {\scriptsize$Y$};
        \node [style=none] (160) at (7.5, -0.35) {\tiny\color{gray}1};
        \node [style=none] (162) at (6.75, -3) {};
        \node [style=none] (163) at (5.5, -3) {};
        \node [style=none] (164) at (6.75, -0.75) {};
        \node [style=none] (165) at (6.75, -2.5) {};
        \node [style=none] (166) at (6, -0.75) {};
        \node [style=none] (167) at (6.75, 0.25) {};
        \node [style=none] (168) at (6, 0.25) {};
        \node [style=whitedot] (169) at (6.75, 1.25) {};
        \node [style=none] (170) at (6.75, -3.25) {\scriptsize $X$};
        \node [style=none] (171) at (5.5, -3.25) {\scriptsize $B$};
        \node [style=none] (172) at (6, 1) {};
        \node [style=none] (173) at (5.5, -1.5) {};
        \node [style=none] (174) at (5, -0.75) {};
        \node [style=whitedot] (175) at (7.75, 1.25) {};
        \node [style=none] (177) at (6.75, -1.25) {};
        \node [style=none] (178) at (7.75, -1.25) {};
        \node [style=none] (179) at (7.75, -0.75) {};
        \node [style=none] (180) at (7, -0.35) {\tiny\color{gray}1};
        \node [style=none] (181) at (7.4, -1.675) {\tiny\color{gray}1};
        \node [style=none] (182) at (7, -1.675) {\tiny\color{gray}1};
        \node [style=none] (183) at (8.5, 0) {\scriptsize$=$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (0.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=90] (5.center) to (1.center);
        \draw [style=morphism-edge, in=270, out=0] (13.center) to (4.center);
        \draw [style=morphism-edge] (15) to (6.center);
        \draw [style=morphism-edge, in=180, out=90] (16.center) to (18.center);
        \draw [style=morphism-edge, in=270, out=90] (24.center) to (20.center);
        \draw [style=morphism-edge] (34) to (25.center);
        \draw [style=morphism-edge] (37.center) to (41.center);
        \draw [style=morphism-edge, in=-90, out=0] (42.center) to (44.center);
        \draw [style=morphism-edge, in=90, out=180] (48.center) to (46.center);
        \draw [style=morphism-edge, in=90, out=0] (48.center) to (44.center);
        \draw [style=morphism-edge, in=270, out=90] (48.center) to (49.center);
        \draw [style=morphism-edge, in=270, out=90] (41.center) to (47.center);
        \draw [style=morphism-edge] (54.center) to (47.center);
        \draw [style=morphism-edge, in=90, out=-90] (55.center) to (54.center);
        \draw [style=braid-over, in=270, out=90] (45.center) to (46.center);
        \draw [style=morphism-edge, in=270, out=0] (56.center) to (45.center);
        \draw [style=morphism-edge] (38.center) to (56.center);
        \draw [style=morphism-edge, in=180, out=-90] (57.center) to (56.center);
        \draw [style=morphism-edge, in=180, out=90] (57.center) to (54.center);
        \draw [style=morphism-edge, in=270, out=90] (61.center) to (59.center);
        \draw [style=morphism-edge] (70.center) to (72.center);
        \draw [style=morphism-edge, in=-90, out=0] (73.center) to (74.center);
        \draw [style=morphism-edge, in=270, out=90] (72.center) to (77.center);
        \draw [style=morphism-edge] (82.center) to (77.center);
        \draw [style=morphism-edge, in=90, out=-90] (83.center) to (82.center);
        \draw [style=braid-over, in=270, out=90] (75.center) to (76.center);
        \draw [style=morphism-edge, in=270, out=0] (84.center) to (75.center);
        \draw [style=morphism-edge] (71.center) to (84.center);
        \draw [style=morphism-edge, in=180, out=-90] (85.center) to (84.center);
        \draw [style=morphism-edge, in=180, out=90] (85.center) to (82.center);
        \draw [style=morphism-edge, in=270, out=90] (74.center) to (87.center);
        \draw [style=morphism-edge, in=270, out=90] (76.center) to (79.center);
        \draw [style=morphism-edge, in=180, out=90] (62.center) to (89.center);
        \draw [style=morphism-edge, in=360, out=90] (88.center) to (89.center);
        \draw [style=morphism-edge] (89.center) to (69);
        \draw [style=morphism-edge, in=270, out=90] (102.center) to (107.center);
        \draw [style=braid-over, in=270, out=90] (105.center) to (106.center);
        \draw [style=morphism-edge, in=270, out=0] (113.center) to (105.center);
        \draw [style=morphism-edge] (101.center) to (113.center);
        \draw [style=morphism-edge, in=180, out=-90] (114.center) to (113.center);
        \draw [style=morphism-edge, in=270, out=90] (106.center) to (108.center);
        \draw [style=morphism-edge, in=360, out=90] (117.center) to (118.center);
        \draw [style=morphism-edge] (118.center) to (99);
        \draw [style=morphism-edge, in=270, out=0] (103.center) to (120.center);
        \draw [style=morphism-edge] (103.center) to (119.center);
        \draw [style=morphism-edge] (100.center) to (103.center);
        \draw [style=morphism-edge, in=270, out=90] (134.center) to (139.center);
        \draw [style=morphism-edge, in=270, out=0] (135.center) to (151.center);
        \draw [style=morphism-edge] (135.center) to (150.center);
        \draw [style=morphism-edge] (132.center) to (135.center);
        \draw [style=morphism-edge, in=180, out=90] (156.center) to (144.center);
        \draw [style=morphism-edge] (133.center) to (156.center);
        \draw [style=morphism-edge, in=270, out=90] (112.center) to (90.center);
        \draw [style=morphism-edge] (112.center) to (107.center);
        \draw [style=morphism-edge, in=90, out=-90, loop] (112.center) to ();
        \draw [style=morphism-edge, in=180, out=90] (114.center) to (112.center);
        \draw [style=morphism-edge, in=180, out=90] (108.center) to (118.center);
        \draw [style=morphism-edge] (121.center) to (117.center);
        \draw [style=morphism-edge, in=270, out=90] (144.center) to (125.center);
        \draw [style=morphism-edge] (144.center) to (139.center);
        \draw [style=morphism-edge, in=90, out=-90, loop] (144.center) to ();
        \draw [style=morphism-edge] (152.center) to (148);
        \draw [style=morphism-edge, in=270, out=90] (164.center) to (168.center);
        \draw [style=braid-over, in=270, out=90] (166.center) to (167.center);
        \draw [style=morphism-edge, in=270, out=0] (173.center) to (166.center);
        \draw [style=morphism-edge] (163.center) to (173.center);
        \draw [style=morphism-edge, in=180, out=-90] (174.center) to (173.center);
        \draw [style=morphism-edge, in=270, out=90] (167.center) to (169);
        \draw [style=morphism-edge, in=270, out=0] (165.center) to (178.center);
        \draw [style=morphism-edge] (165.center) to (177.center);
        \draw [style=morphism-edge] (162.center) to (165.center);
        \draw [style=morphism-edge, in=270, out=90] (172.center) to (157.center);
        \draw [style=morphism-edge] (172.center) to (168.center);
        \draw [style=morphism-edge, in=90, out=-90, loop] (172.center) to ();
        \draw [style=morphism-edge, in=180, out=90] (174.center) to (172.center);
        \draw [style=morphism-edge] (179.center) to (175);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3.5, -2.5) {};
        \node [style=none] (1) at (-2.5, -2.5) {};
        \node [style=none] (2) at (-1.5, -2.5) {};
        \node [style=none] (3) at (-3.5, 2.5) {};
        \node [style=none] (4) at (-2.5, 2.5) {};
        \node [style=none] (5) at (-1.5, 2.5) {};
        \node [style=box] (6) at (-2.5, 0) {\scriptsize$\hspace{0.2cm}\chi_{B,B}\hspace{0.2cm}$};
        \node [style=none] (7) at (-3.5, -0.25) {};
        \node [style=none] (8) at (-2.5, -0.25) {};
        \node [style=none] (9) at (-1.5, -0.25) {};
        \node [style=none] (10) at (-3.5, 0.25) {};
        \node [style=none] (11) at (-2.5, 0.25) {};
        \node [style=none] (12) at (-1.5, 0.25) {};
        \node [style=none] (13) at (-3.5, -2.75) {\scriptsize$B$};
        \node [style=none] (14) at (-1.5, -2.75) {\scriptsize$B$};
        \node [style=none] (15) at (-1.5, 2.75) {\scriptsize$B$};
        \node [style=none] (16) at (-2.5, 2.75) {\scriptsize$B$};
        \node [style=none] (17) at (-2.5, -2.75) {\scriptsize$X$};
        \node [style=none] (18) at (-3.5, 2.75) {\scriptsize$X$};
        \node [style=none] (19) at (-1.85, -2) {\tiny\color{gray}1};
        \node [style=none] (20) at (-2.3, -2) {\tiny\color{gray}1};
        \node [style=none] (21) at (-3.2, 2) {\tiny\color{gray}1};
        \node [style=none] (22) at (-1.85, 2) {\tiny\color{gray}1};
        \node [style=none] (23) at (-2.675, 2) {\tiny\color{gray}1};
        \node [style=none] (24) at (-2.75, 1.75) {};
        \node [style=none] (25) at (-1.7, 1.75) {};
        \node [style=none] (26) at (-6.75, -3.5) {};
        \node [style=none] (27) at (1.75, -3.5) {};
        \node [style=none] (28) at (1.75, 3.5) {};
        \node [style=none] (29) at (-6.75, 3.5) {};
        \node [style=none] (30) at (-6.75, -4.5) {};
        \node [style=none] (31) at (1.75, -4.5) {};
        \node [style=none] (32) at (-2.5, -4) {\scriptsize$\chi_{B,B}\colon B \otimes (X \cotens B) \to X \cotens (B \otimes B)$};
        \node [style=none] (33) at (3.75, -2.5) {};
        \node [style=none] (34) at (4.75, -2.5) {};
        \node [style=none] (36) at (3.75, 2.5) {};
        \node [style=none] (37) at (4.75, 1) {};
        \node [style=none] (38) at (5.75, 1) {};
        \node [style=box] (39) at (4.75, 0) {\scriptsize$\hspace{0.2cm}\chi_{B,B}\hspace{0.2cm}$};
        \node [style=none] (40) at (3.75, -0.25) {};
        \node [style=none] (41) at (4.75, -0.25) {};
        \node [style=none] (42) at (5.75, -0.25) {};
        \node [style=none] (43) at (3.75, 0.25) {};
        \node [style=none] (44) at (4.75, 0.25) {};
        \node [style=none] (45) at (5.75, 0.25) {};
        \node [style=none] (46) at (3.75, -2.75) {\scriptsize$B$};
        \node [style=none] (50) at (4.75, -2.75) {\scriptsize$X$};
        \node [style=none] (51) at (3.75, 2.75) {\scriptsize$X$};
        \node [style=none] (52) at (5.5, -1.75) {\tiny\color{gray}1};
        \node [style=none] (53) at (4.925, -1.75) {\tiny\color{gray}1};
        \node [style=none] (54) at (4.125, 1.5) {\tiny\color{gray}1};
        \node [style=none] (55) at (5.4, 1) {\tiny\color{gray}1};
        \node [style=none] (56) at (4.575, 1) {\tiny\color{gray}1};
        \node [style=none] (57) at (4.5, 0.75) {};
        \node [style=none] (58) at (5.75, 0.75) {};
        \node [style=none] (59) at (1.75, -3.5) {};
        \node [style=none] (60) at (7.75, -3.5) {};
        \node [style=none] (61) at (7.75, 3.5) {};
        \node [style=none] (62) at (1.75, 3.5) {};
        \node [style=none] (63) at (1.75, -4.5) {};
        \node [style=none] (64) at (7.75, -4.5) {};
        \node [style=none] (65) at (4.75, -4) {\scriptsize$\alpha \colon B \otimes X \to X$};
        \node [style=none] (66) at (5.25, 1.5) {};
        \node [style=whitedot] (67) at (5.25, 2) {};
        \node [style=none] (68) at (4.75, -2.25) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (0.center) to (7.center);
        \draw [style=morphism-edge] (1.center) to (8.center);
        \draw [style=morphism-edge, in=270, out=90] (2.center) to (9.center);
        \draw [style=morphism-edge, in=270, out=90] (12.center) to (5.center);
        \draw [style=morphism-edge] (11.center) to (4.center);
        \draw [style=morphism-edge, in=270, out=90] (10.center) to (3.center);
        \draw [style=dotted, color=gray] (24.center) to (25.center);
        \draw [style=none] (29.center) to (28.center);
        \draw [style=none] (27.center) to (28.center);
        \draw [style=none] (29.center) to (26.center);
        \draw [style=none] (27.center) to (26.center);
        \draw [style=none] (26.center) to (30.center);
        \draw [style=none] (27.center) to (31.center);
        \draw [style=none] (31.center) to (30.center);
        \draw [style=morphism-edge, in=270, out=90] (33.center) to (40.center);
        \draw [style=morphism-edge] (34.center) to (41.center);
        \draw [style=morphism-edge, in=270, out=90] (45.center) to (38.center);
        \draw [style=morphism-edge] (44.center) to (37.center);
        \draw [style=morphism-edge, in=270, out=90] (43.center) to (36.center);
        \draw [style=dotted, color=gray] (57.center) to (58.center);
        \draw [style=none] (62.center) to (61.center);
        \draw [style=none] (60.center) to (61.center);
        \draw [style=none] (62.center) to (59.center);
        \draw [style=none] (60.center) to (59.center);
        \draw [style=none] (59.center) to (63.center);
        \draw [style=none] (60.center) to (64.center);
        \draw [style=none] (64.center) to (63.center);
        \draw [style=morphism-edge, in=180, out=90] (37.center) to (66.center);
        \draw [style=morphism-edge, in=360, out=90] (38.center) to (66.center);
        \draw [style=none] (67) to (66.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.50] (68.center) to (42.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (-7.75, 2.25) {};
        \node [style=box] (3) at (-6.75, 1) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (6) at (-7.75, 1.25) {};
        \node [style=none] (8) at (-5.75, 1.25) {};
        \node [style=none] (9) at (-7.25, -2.75) {\scriptsize$B$};
        \node [style=none] (10) at (-5.75, -2.75) {\scriptsize$X$};
        \node [style=none] (11) at (-7.75, 2.5) {\scriptsize$X$};
        \node [style=none] (15) at (-7.25, -2.5) {};
        \node [style=none] (17) at (-5.75, -2.5) {};
        \node [style=none] (18) at (-6.75, 2.5) {\scriptsize$B$};
        \node [style=none] (19) at (-6.75, 1.25) {};
        \node [style=none] (20) at (-6.75, 2.25) {};
        \node [style=none] (21) at (-4.75, -2.5) {};
        \node [style=none] (22) at (-5.75, 2.5) {\scriptsize$B$};
        \node [style=none] (24) at (-5.75, 2.25) {};
        \node [style=none] (25) at (-6.75, -1.25) {};
        \node [style=none] (26) at (-7.75, -1.25) {};
        \node [style=none] (27) at (-7.25, -2) {};
        \node [style=none] (30) at (-6.75, -0.25) {};
        \node [style=none] (31) at (-5.75, -0.25) {};
        \node [style=none] (32) at (-4.75, -0.25) {};
        \node [style=none] (33) at (-5.75, 0.75) {};
        \node [style=none] (35) at (-5.75, -1.25) {};
        \node [style=none] (36) at (-6.75, 0.75) {};
        \node [style=none] (37) at (-7.75, 0.75) {};
        \node [style=none] (38) at (-4.75, 2.25) {};
        \node [style=none] (39) at (-4.75, 2.5) {\scriptsize$B$};
        \node [style=none] (40) at (-4.75, 0.75) {};
        \node [style=none] (41) at (-4.75, -2.75) {\scriptsize$B$};
        \node [style=none] (43) at (-3.75, 0) {\scriptsize$=$};
        \node [style=none] (44) at (-2.75, 2.25) {};
        \node [style=box] (45) at (-1.75, -0.5) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (46) at (-2.75, -0.25) {};
        \node [style=none] (47) at (-0.75, -0.25) {};
        \node [style=none] (48) at (-2.75, -2.75) {\scriptsize$B$};
        \node [style=none] (49) at (-1.75, -2.75) {\scriptsize$X$};
        \node [style=none] (50) at (-2.75, 2.5) {\scriptsize$X$};
        \node [style=none] (51) at (-2.75, -2.5) {};
        \node [style=none] (52) at (-1.75, -2.5) {};
        \node [style=none] (53) at (-2.25, 2.5) {\scriptsize$B$};
        \node [style=none] (54) at (-1.75, -0.25) {};
        \node [style=none] (55) at (-2.25, 2.25) {};
        \node [style=none] (56) at (-0.75, -2.5) {};
        \node [style=none] (57) at (-0.75, 2.5) {\scriptsize$B$};
        \node [style=none] (58) at (-0.75, 2.25) {};
        \node [style=none] (61) at (-2.75, -2) {};
        \node [style=none] (65) at (-0.75, -0.75) {};
        \node [style=none] (67) at (-1.75, -0.75) {};
        \node [style=none] (68) at (-2.75, -0.75) {};
        \node [style=none] (72) at (-0.75, -2.75) {\scriptsize$B$};
        \node [style=none] (73) at (-1.75, 0.75) {};
        \node [style=none] (74) at (-2.25, 1.5) {};
        \node [style=none] (75) at (-1.25, 1.5) {};
        \node [style=none] (76) at (-1.25, 2.5) {\scriptsize$B$};
        \node [style=none] (77) at (-1.25, 2.25) {};
        \node [style=none] (78) at (5.25, 2.25) {};
        \node [style=box] (79) at (6.25, -0.5) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (80) at (5.25, -0.25) {};
        \node [style=none] (81) at (6, -0.25) {};
        \node [style=none] (82) at (5.25, -2.75) {\scriptsize$B$};
        \node [style=none] (83) at (6.25, -2.75) {\scriptsize$X$};
        \node [style=none] (84) at (5.25, 2.5) {\scriptsize$X$};
        \node [style=none] (85) at (5.25, -2.5) {};
        \node [style=none] (86) at (6.25, -2.5) {};
        \node [style=none] (87) at (6.75, 2.5) {\scriptsize$B$};
        \node [style=none] (88) at (7.25, -0.25) {};
        \node [style=none] (89) at (6.75, 2.25) {};
        \node [style=none] (90) at (7.25, -2.5) {};
        \node [style=none] (91) at (6, 2.5) {\scriptsize$B$};
        \node [style=none] (92) at (6, 2.25) {};
        \node [style=none] (93) at (5.25, -2) {};
        \node [style=none] (94) at (7.25, -0.75) {};
        \node [style=none] (95) at (6.25, -0.75) {};
        \node [style=none] (96) at (5.25, -0.75) {};
        \node [style=none] (97) at (7.25, -2.75) {\scriptsize$B$};
        \node [style=none] (98) at (7.25, 0.75) {};
        \node [style=none] (99) at (6.75, 1.5) {};
        \node [style=none] (100) at (7.75, 1.5) {};
        \node [style=none] (101) at (7.75, 2.5) {\scriptsize$B$};
        \node [style=none] (102) at (7.75, 2.25) {};
        \node [style=none] (103) at (0.75, 2.25) {};
        \node [style=box] (104) at (1.75, -0.5) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (105) at (0.75, -0.25) {};
        \node [style=none] (106) at (1.75, -0.25) {};
        \node [style=none] (107) at (0.75, -2.75) {\scriptsize$B$};
        \node [style=none] (108) at (1.75, -2.75) {\scriptsize$X$};
        \node [style=none] (109) at (0.75, 2.5) {\scriptsize$X$};
        \node [style=none] (110) at (0.75, -2.5) {};
        \node [style=none] (111) at (1.75, -2.5) {};
        \node [style=none] (112) at (2.5, 2.5) {\scriptsize$B$};
        \node [style=none] (113) at (2.5, -0.25) {};
        \node [style=none] (114) at (2.5, 2.25) {};
        \node [style=none] (115) at (3, -2.5) {};
        \node [style=none] (116) at (1.75, 2.5) {\scriptsize$B$};
        \node [style=none] (117) at (1.75, 2.25) {};
        \node [style=none] (118) at (0.75, -2) {};
        \node [style=none] (119) at (2.5, -0.75) {};
        \node [style=none] (120) at (1.75, -0.75) {};
        \node [style=none] (121) at (0.75, -0.75) {};
        \node [style=none] (122) at (3, -2.75) {\scriptsize$B$};
        \node [style=none] (124) at (2.5, 1.5) {};
        \node [style=none] (125) at (3.5, 1.5) {};
        \node [style=none] (126) at (3.5, 2.5) {\scriptsize$B$};
        \node [style=none] (127) at (3.5, 2.25) {};
        \node [style=none] (128) at (3, -2) {};
        \node [style=none] (129) at (2.5, -1.5) {};
        \node [style=none] (130) at (3.5, -1.5) {};
        \node [style=none] (131) at (4.25, 0) {\scriptsize$=$};
        \node [style=none] (132) at (0, 3) {};
        \node [style=none] (133) at (0, -3.25) {};
        \node [style=none] (134) at (-8.5, -3.25) {};
        \node [style=none] (135) at (8.5, -3.25) {};
        \node [style=none] (136) at (8.5, 3) {};
        \node [style=none] (137) at (-8.5, 3) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=-90, out=90] (6.center) to (1.center);
        \draw [style=morphism-edge] (19.center) to (20.center);
        \draw [style=morphism-edge] (15.center) to (27.center);
        \draw [style=morphism-edge, in=270, out=0] (27.center) to (25.center);
        \draw [style=morphism-edge, in=270, out=180] (27.center) to (26.center);
        \draw [style=braid-over, in=270, out=90] (25.center) to (31.center);
        \draw [style=morphism-edge, in=270, out=90] (32.center) to (33.center);
        \draw [style=morphism-edge] (17.center) to (35.center);
        \draw [style=morphism-edge] (21.center) to (32.center);
        \draw [style=morphism-edge] (30.center) to (36.center);
        \draw [style=morphism-edge] (26.center) to (37.center);
        \draw [style=morphism-edge] (40.center) to (38.center);
        \draw [style=morphism-edge, in=-90, out=90] (8.center) to (24.center);
        \draw [style=morphism-edge, in=270, out=90] (35.center) to (30.center);
        \draw [style=braid-over, in=270, out=90] (31.center) to (40.center);
        \draw [style=morphism-edge, in=-90, out=90] (46.center) to (44.center);
        \draw [style=morphism-edge] (51.center) to (61.center);
        \draw [style=morphism-edge, in=-90, out=90] (47.center) to (58.center);
        \draw [style=morphism-edge, in=270, out=0] (73.center) to (75.center);
        \draw [style=morphism-edge] (54.center) to (73.center);
        \draw [style=morphism-edge, in=270, out=180] (73.center) to (74.center);
        \draw [style=morphism-edge, in=270, out=90] (74.center) to (55.center);
        \draw [style=morphism-edge, in=90, out=-90] (77.center) to (75.center);
        \draw [style=morphism-edge] (61.center) to (68.center);
        \draw [style=morphism-edge] (52.center) to (67.center);
        \draw [style=morphism-edge] (56.center) to (65.center);
        \draw [style=morphism-edge, in=-90, out=90] (80.center) to (78.center);
        \draw [style=morphism-edge] (85.center) to (93.center);
        \draw [style=morphism-edge, in=-90, out=90] (81.center) to (92.center);
        \draw [style=morphism-edge, in=270, out=0] (98.center) to (100.center);
        \draw [style=morphism-edge] (88.center) to (98.center);
        \draw [style=morphism-edge, in=270, out=180] (98.center) to (99.center);
        \draw [style=morphism-edge, in=270, out=90] (99.center) to (89.center);
        \draw [style=morphism-edge, in=90, out=-90] (102.center) to (100.center);
        \draw [style=morphism-edge] (93.center) to (96.center);
        \draw [style=morphism-edge] (86.center) to (95.center);
        \draw [style=morphism-edge] (90.center) to (94.center);
        \draw [style=morphism-edge, in=-90, out=90] (105.center) to (103.center);
        \draw [style=morphism-edge] (110.center) to (118.center);
        \draw [style=morphism-edge, in=-90, out=90] (106.center) to (117.center);
        \draw [style=morphism-edge, in=270, out=90] (124.center) to (114.center);
        \draw [style=morphism-edge, in=90, out=-90] (127.center) to (125.center);
        \draw [style=morphism-edge] (118.center) to (121.center);
        \draw [style=morphism-edge] (111.center) to (120.center);
        \draw [style=morphism-edge] (115.center) to (128.center);
        \draw [style=morphism-edge, in=270, out=180] (128.center) to (129.center);
        \draw [style=morphism-edge, in=270, out=0] (128.center) to (130.center);
        \draw [style=morphism-edge] (130.center) to (125.center);
        \draw [style=morphism-edge] (113.center) to (124.center);
        \draw [style=morphism-edge] (129.center) to (119.center);
        \draw (137.center) to (132.center);
        \draw (132.center) to (136.center);
        \draw (136.center) to (135.center);
        \draw (135.center) to (133.center);
        \draw (134.center) to (133.center);
        \draw (134.center) to (137.center);
        \draw (133.center) to (132.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-9.75, -2.75) {};
        \node [style=none] (1) at (-8, -2.75) {};
        \node [style=none] (2) at (-8.75, 2.5) {};
        \node [style=none] (3) at (-8, 1) {};
        \node [style=none] (4) at (-7, 1) {};
        \node [style=box] (5) at (-8, 0) {\scriptsize$\hspace{0.2cm}\chi_{B,B}\hspace{0.2cm}$};
        \node [style=none] (6) at (-8.75, -0.25) {};
        \node [style=none] (7) at (-8, -0.25) {};
        \node [style=none] (8) at (-7, -0.25) {};
        \node [style=none] (9) at (-8.75, 0.25) {};
        \node [style=none] (10) at (-8, 0.25) {};
        \node [style=none] (11) at (-7, 0.25) {};
        \node [style=none] (12) at (-9.75, -3) {\scriptsize$B$};
        \node [style=none] (13) at (-8, -3) {\scriptsize$X$};
        \node [style=none] (14) at (-8.75, 2.75) {\scriptsize$X$};
        \node [style=none] (22) at (-7.5, 1.5) {};
        \node [style=whitedot] (23) at (-7.5, 2) {};
        \node [style=none] (24) at (-8, -2.5) {};
        \node [style=none] (25) at (-8.75, -2.75) {};
        \node [style=none] (26) at (-8.75, -3) {\scriptsize$B$};
        \node [style=none] (27) at (-9.25, -2.25) {};
        \node [style=none] (28) at (-6, -0.25) {\scriptsize$=$};
        \node [style=none] (29) at (-5.25, -2.75) {};
        \node [style=none] (30) at (-4, -2.75) {};
        \node [style=none] (31) at (-5, 2.5) {};
        \node [style=none] (32) at (-4, 1) {};
        \node [style=none] (33) at (-3, 1) {};
        \node [style=box] (34) at (-4, -0.75) {\scriptsize$\chi_{(B\otimes B),B}$};
        \node [style=none] (35) at (-5, -1) {};
        \node [style=none] (36) at (-4, -1) {};
        \node [style=none] (37) at (-3, -1) {};
        \node [style=none] (38) at (-5, -0.5) {};
        \node [style=none] (40) at (-3, 0.25) {};
        \node [style=none] (41) at (-5.25, -3) {\scriptsize$B$};
        \node [style=none] (42) at (-4, -3) {\scriptsize$X$};
        \node [style=none] (43) at (-5, 2.75) {\scriptsize$X$};
        \node [style=none] (51) at (-3.5, 1.5) {};
        \node [style=whitedot] (52) at (-3.5, 2) {};
        \node [style=none] (53) at (-4, -2.5) {};
        \node [style=none] (54) at (-4.75, -2.75) {};
        \node [style=none] (55) at (-4.75, -3) {\scriptsize$B$};
        \node [style=none] (56) at (-4.5, -1) {};
        \node [style=none] (57) at (-4.5, -0.5) {};
        \node [style=none] (58) at (-3.5, -0.5) {};
        \node [style=none] (59) at (-4, 0.5) {};
        \node [style=none] (60) at (-3, -0.5) {};
        \node [style=none] (61) at (-2, 0) {\scriptsize$\overset{(i)}{=}$};
        \node [style=none] (63) at (0.5, -2.75) {};
        \node [style=none] (64) at (-1, 2.5) {};
        \node [style=none] (65) at (0, 1) {};
        \node [style=none] (66) at (1.25, 1) {};
        \node [style=box] (67) at (0.5, -1.5) {\scriptsize$\hspace{0.1cm}\chi_{B,B}\hspace{0.1cm}$};
        \node [style=none] (69) at (0.5, -1.75) {};
        \node [style=none] (70) at (1.25, -1.75) {};
        \node [style=none] (71) at (-1, 0.25) {};
        \node [style=none] (72) at (1.25, 1) {};
        \node [style=none] (73) at (-1, -3) {\scriptsize$B$};
        \node [style=none] (74) at (0.5, -3) {\scriptsize$X$};
        \node [style=none] (75) at (-1, 2.75) {\scriptsize$X$};
        \node [style=none] (83) at (0.625, 1.75) {};
        \node [style=whitedot] (84) at (0.625, 2.25) {};
        \node [style=none] (85) at (0.5, -2.5) {};
        \node [style=none] (86) at (-0.25, -2.75) {};
        \node [style=none] (87) at (-0.25, -3) {\scriptsize$B$};
        \node [style=none] (88) at (-0.25, -1.75) {};
        \node [style=none] (89) at (-0.5, 0.25) {};
        \node [style=none] (90) at (0.5, 0.25) {};
        \node [style=none] (91) at (0, 1) {};
        \node [style=none] (92) at (1.25, 0.25) {};
        \node [style=none] (93) at (-0.25, -1.25) {};
        \node [style=none] (94) at (0.5, -1.25) {};
        \node [style=none] (95) at (1.25, -1.25) {};
        \node [style=none] (96) at (0, -0.75) {\tiny$X$};
        \node [style=none] (97) at (0.75, -0.75) {\tiny$B$};
        \node [style=none] (98) at (1.5, -0.75) {\tiny$B$};
        \node [style=box] (99) at (0.125, 0) {\scriptsize$\chi_{B,(B\otimes B)}$};
        \node [style=none] (100) at (-1, -0.25) {};
        \node [style=none] (101) at (-1, -2.75) {};
        \node [style=none] (102) at (-0.25, -0.25) {};
        \node [style=none] (103) at (0.5, -0.25) {};
        \node [style=none] (104) at (1.25, -0.25) {};
        \node [style=none] (105) at (2.25, -0.25) {\scriptsize$=$};
        \node [style=none] (106) at (4.5, -2.75) {};
        \node [style=none] (107) at (3.25, 2.5) {};
        \node [style=none] (108) at (3.75, 1) {};
        \node [style=none] (109) at (5, 1) {};
        \node [style=box] (110) at (4.5, -1.5) {\scriptsize$\hspace{0.1cm}\chi_{B,B}\hspace{0.1cm}$};
        \node [style=none] (111) at (4.5, -1.75) {};
        \node [style=none] (112) at (5.25, -1.75) {};
        \node [style=none] (113) at (3.25, 1) {};
        \node [style=none] (115) at (3.25, -3) {\scriptsize$B$};
        \node [style=none] (116) at (4.5, -3) {\scriptsize$X$};
        \node [style=none] (117) at (3.25, 2.75) {\scriptsize$X$};
        \node [style=none] (118) at (4.375, 1.75) {};
        \node [style=whitedot] (119) at (4.375, 2.25) {};
        \node [style=none] (120) at (4.5, -2.5) {};
        \node [style=none] (121) at (3.75, -2.75) {};
        \node [style=none] (122) at (3.75, -3) {\scriptsize$B$};
        \node [style=none] (123) at (3.75, -1.75) {};
        \node [style=none] (124) at (3.75, 1) {};
        \node [style=none] (125) at (5, 1) {};
        \node [style=none] (128) at (3.75, -1.25) {};
        \node [style=none] (129) at (4.5, -1.25) {};
        \node [style=none] (130) at (5.25, -1.25) {};
        \node [style=none] (131) at (4, -0.75) {\tiny$X$};
        \node [style=none] (132) at (4.75, -0.75) {\tiny$B$};
        \node [style=none] (133) at (5.5, -0.75) {\tiny$B$};
        \node [style=box] (134) at (4.25, 0.75) {\scriptsize$\hspace{0.2cm}\chi_{B,B}\hspace{0.2cm}$};
        \node [style=none] (135) at (3.25, -0.5) {};
        \node [style=none] (136) at (3.25, -2.75) {};
        \node [style=none] (137) at (3.75, -0.5) {};
        \node [style=none] (138) at (4.5, -0.5) {};
        \node [style=none] (139) at (5.25, -0.5) {};
        \node [style=none] (140) at (4.875, 0) {};
        \node [style=none] (141) at (4.875, 0.5) {};
        \node [style=none] (142) at (3.75, 0.5) {};
        \node [style=none] (143) at (3.25, 0.5) {};
        \node [style=none] (144) at (4.5, 0.1) {\tiny\color{gray}1};
        \node [style=none] (145) at (4, 0.1) {\tiny\color{gray}1};
        \node [style=none] (146) at (6.25, 0) {\scriptsize$\overset{{\color{gray}1}}{=}$};
        \node [style=none] (147) at (8.5, -2.75) {};
        \node [style=none] (148) at (7.25, 2.5) {};
        \node [style=none] (149) at (7.75, 1) {};
        \node [style=none] (150) at (9, 1) {};
        \node [style=box] (151) at (8.5, -1.5) {\scriptsize$\hspace{0.1cm}\chi_{B,B}\hspace{0.1cm}$};
        \node [style=none] (152) at (8.5, -1.75) {};
        \node [style=none] (153) at (9.25, -1.75) {};
        \node [style=none] (154) at (7.25, 1) {};
        \node [style=none] (155) at (7.25, -3) {\scriptsize$B$};
        \node [style=none] (156) at (8.5, -3) {\scriptsize$X$};
        \node [style=none] (157) at (7.25, 2.75) {\scriptsize$X$};
        \node [style=none] (158) at (8.375, 1.75) {};
        \node [style=whitedot] (159) at (8.375, 2.25) {};
        \node [style=none] (160) at (8.5, -2.5) {};
        \node [style=none] (161) at (7.75, -2.75) {};
        \node [style=none] (162) at (7.75, -3) {\scriptsize$B$};
        \node [style=none] (163) at (7.75, -1.75) {};
        \node [style=none] (164) at (7.75, 1) {};
        \node [style=none] (165) at (9, 1) {};
        \node [style=none] (166) at (7.75, -1.25) {};
        \node [style=none] (167) at (8.5, -1.25) {};
        \node [style=none] (168) at (9.25, -1.25) {};
        \node [style=none] (169) at (8, -0.75) {\tiny$X$};
        \node [style=box] (172) at (8.25, 0.75) {\scriptsize$\hspace{0.2cm}\chi_{B,B}\hspace{0.2cm}$};
        \node [style=none] (173) at (7.25, -0.5) {};
        \node [style=none] (174) at (7.25, -2.75) {};
        \node [style=none] (175) at (7.75, -0.5) {};
        \node [style=none] (176) at (8.5, -1) {};
        \node [style=none] (177) at (9.25, -1) {};
        \node [style=none] (178) at (8.875, -0.5) {};
        \node [style=none] (180) at (7.75, 0.5) {};
        \node [style=none] (181) at (7.25, 0.5) {};
        \node [style=none] (182) at (8.5, 0.1) {\tiny\color{gray}1};
        \node [style=none] (183) at (8, 0.1) {\tiny\color{gray}1};
        \node [style=whitedot] (184) at (8.875, -0.2) {};
        \node [style=none] (185) at (9, 0.5) {};
        \node [style=none] (186) at (7.75, -0.25) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge] (1.center) to (7.center);
        \draw [style=morphism-edge, in=270, out=90] (11.center) to (4.center);
        \draw [style=morphism-edge] (10.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=90] (9.center) to (2.center);
        \draw [style=morphism-edge, in=180, out=90] (3.center) to (22.center);
        \draw [style=morphism-edge, in=360, out=90] (4.center) to (22.center);
        \draw [style=morphism-edge] (23) to (22.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.25] (24.center) to (8.center);
        \draw [style=morphism-edge, in=180, out=90] (0.center) to (27.center);
        \draw [style=morphism-edge, in=360, out=90] (25.center) to (27.center);
        \draw [style=morphism-edge, in=270, out=90] (27.center) to (6.center);
        \draw [style=morphism-edge] (30.center) to (36.center);
        \draw [style=morphism-edge, in=270, out=90] (40.center) to (33.center);
        \draw [style=morphism-edge, in=270, out=90] (38.center) to (31.center);
        \draw [style=morphism-edge, in=180, out=90] (32.center) to (51.center);
        \draw [style=morphism-edge, in=360, out=90] (33.center) to (51.center);
        \draw [style=morphism-edge] (52) to (51.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.25] (53.center) to (37.center);
        \draw [style=morphism-edge, in=270, out=90] (54.center) to (56.center);
        \draw [style=morphism-edge, in=270, out=90] (29.center) to (35.center);
        \draw [style=morphism-edge, in=360, out=90] (58.center) to (59.center);
        \draw [style=morphism-edge, in=180, out=90] (57.center) to (59.center);
        \draw [style=morphism-edge] (60.center) to (40.center);
        \draw [style=morphism-edge] (59.center) to (32.center);
        \draw [style=morphism-edge] (63.center) to (69.center);
        \draw [style=morphism-edge, in=270, out=90] (72.center) to (66.center);
        \draw [style=morphism-edge, in=270, out=90] (71.center) to (64.center);
        \draw [style=morphism-edge, in=180, out=90] (65.center) to (83.center);
        \draw [style=morphism-edge, in=360, out=90] (66.center) to (83.center);
        \draw [style=morphism-edge] (84) to (83.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.25] (85.center) to (70.center);
        \draw [style=morphism-edge, in=270, out=90] (86.center) to (88.center);
        \draw [style=morphism-edge, in=360, out=90] (90.center) to (91.center);
        \draw [style=morphism-edge, in=180, out=90] (89.center) to (91.center);
        \draw [style=morphism-edge] (92.center) to (72.center);
        \draw [style=morphism-edge] (91.center) to (65.center);
        \draw [style=morphism-edge] (101.center) to (100.center);
        \draw [style=morphism-edge] (93.center) to (102.center);
        \draw [style=morphism-edge] (94.center) to (103.center);
        \draw [style=morphism-edge] (95.center) to (104.center);
        \draw [style=morphism-edge] (106.center) to (111.center);
        \draw [style=morphism-edge, in=270, out=90] (113.center) to (107.center);
        \draw [style=morphism-edge, in=180, out=90] (108.center) to (118.center);
        \draw [style=morphism-edge, in=360, out=90] (109.center) to (118.center);
        \draw [style=morphism-edge] (119) to (118.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.25] (120.center) to (112.center);
        \draw [style=morphism-edge, in=270, out=90] (121.center) to (123.center);
        \draw [style=morphism-edge] (136.center) to (135.center);
        \draw [style=morphism-edge] (128.center) to (137.center);
        \draw [style=morphism-edge] (129.center) to (138.center);
        \draw [style=morphism-edge] (130.center) to (139.center);
        \draw [style=morphism-edge] (108.center) to (124.center);
        \draw [style=morphism-edge] (125.center) to (109.center);
        \draw [style=morphism-edge, in=180, out=90] (138.center) to (140.center);
        \draw [style=morphism-edge, in=360, out=90] (139.center) to (140.center);
        \draw [style=morphism-edge] (140.center) to (141.center);
        \draw [style=morphism-edge] (137.center) to (142.center);
        \draw [style=morphism-edge] (143.center) to (135.center);
        \draw [style=morphism-edge] (147.center) to (152.center);
        \draw [style=morphism-edge, in=270, out=90] (154.center) to (148.center);
        \draw [style=morphism-edge, in=180, out=90] (149.center) to (158.center);
        \draw [style=morphism-edge, in=360, out=90] (150.center) to (158.center);
        \draw [style=morphism-edge] (159) to (158.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.25] (160.center) to (153.center);
        \draw [style=morphism-edge, in=270, out=90] (161.center) to (163.center);
        \draw [style=morphism-edge] (174.center) to (173.center);
        \draw [style=morphism-edge] (166.center) to (175.center);
        \draw [style=morphism-edge] (167.center) to (176.center);
        \draw [style=morphism-edge] (168.center) to (177.center);
        \draw [style=morphism-edge] (149.center) to (164.center);
        \draw [style=morphism-edge] (165.center) to (150.center);
        \draw [style=morphism-edge, in=180, out=90] (176.center) to (178.center);
        \draw [style=morphism-edge, in=360, out=90] (177.center) to (178.center);
        \draw [style=morphism-edge] (175.center) to (180.center);
        \draw [style=morphism-edge] (181.center) to (173.center);
        \draw [style=morphism-edge] (178.center) to (184);
        \draw [style=morphism-edge, in=270, out=0] (186.center) to (185.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (-4.5, -2.25) {};
        \node [style=none] (2) at (-5.25, 2) {};
        \node [style=none] (3) at (-4.5, 0.25) {};
        \node [style=none] (4) at (-3.5, 0.25) {};
        \node [style=box] (5) at (-4.5, -0.5) {\scriptsize$\hspace{0.2cm}\chi_{B,B}\hspace{0.2cm}$};
        \node [style=none] (6) at (-5.25, -0.75) {};
        \node [style=none] (7) at (-4.5, -0.75) {};
        \node [style=none] (8) at (-3.5, -0.75) {};
        \node [style=none] (9) at (-5.25, -0.25) {};
        \node [style=none] (10) at (-4.5, -0.25) {};
        \node [style=none] (11) at (-3.5, -0.25) {};
        \node [style=none] (13) at (-4.5, -2.5) {\scriptsize$X$};
        \node [style=none] (14) at (-5.25, 2.25) {\scriptsize$X$};
        \node [style=none] (15) at (-4, 1) {};
        \node [style=whitedot] (16) at (-4, 1.5) {};
        \node [style=none] (17) at (-4.5, -2) {};
        \node [style=whitedot] (18) at (-5.25, -1.5) {};
        \node [style=none] (19) at (-0.5, -2.25) {};
        \node [style=none] (20) at (-1.25, 2) {};
        \node [style=whitedot] (21) at (-0.5, 0.25) {};
        \node [style=none] (22) at (0.5, 0.25) {};
        \node [style=box] (23) at (-0.5, -0.5) {\scriptsize$\hspace{0.2cm}\chi_{1,B}\hspace{0.2cm}$};
        \node [style=none] (25) at (-0.5, -0.75) {};
        \node [style=none] (26) at (0.5, -0.75) {};
        \node [style=none] (27) at (-1.25, -0.25) {};
        \node [style=none] (29) at (0.5, -0.25) {};
        \node [style=none] (30) at (-0.5, -2.5) {\scriptsize$X$};
        \node [style=none] (31) at (-1.25, 2.25) {\scriptsize$X$};
        \node [style=none] (32) at (0, 1) {};
        \node [style=whitedot] (33) at (0, 1.5) {};
        \node [style=none] (34) at (-0.5, -2) {};
        \node [style=none] (35) at (2.75, -2.25) {};
        \node [style=none] (36) at (2.75, 2) {};
        \node [style=whitedot] (37) at (3.25, 0.25) {};
        \node [style=none] (38) at (4.25, 0.25) {};
        \node [style=none] (42) at (2.75, -0.25) {};
        \node [style=none] (43) at (4.25, -0.25) {};
        \node [style=none] (44) at (2.75, -2.5) {\scriptsize$X$};
        \node [style=none] (45) at (2.75, 2.25) {\scriptsize$X$};
        \node [style=none] (46) at (3.75, 1) {};
        \node [style=whitedot] (47) at (3.75, 1.5) {};
        \node [style=none] (48) at (2.75, -2) {};
        \node [style=none] (49) at (6.25, -2.25) {};
        \node [style=none] (50) at (6.25, 2) {};
        \node [style=none] (53) at (6.25, -0.25) {};
        \node [style=none] (55) at (6.25, -2.5) {\scriptsize$X$};
        \node [style=none] (56) at (6.25, 2.25) {\scriptsize$X$};
        \node [style=none] (59) at (6.25, -2) {};
        \node [style=none] (60) at (-2.5, 0) {\scriptsize$=$};
        \node [style=none] (61) at (1.5, 0) {\scriptsize$=$};
        \node [style=none] (62) at (5.25, 0) {\scriptsize$=$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge] (1.center) to (7.center);
        \draw [style=morphism-edge, in=270, out=90] (11.center) to (4.center);
        \draw [style=morphism-edge] (10.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=90] (9.center) to (2.center);
        \draw [style=morphism-edge, in=180, out=90] (3.center) to (15.center);
        \draw [style=morphism-edge, in=360, out=90] (4.center) to (15.center);
        \draw [style=morphism-edge] (16) to (15.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.25] (17.center) to (8.center);
        \draw [style=morphism-edge] (18) to (6.center);
        \draw [style=morphism-edge] (19.center) to (25.center);
        \draw [style=morphism-edge, in=270, out=90] (29.center) to (22.center);
        \draw [style=morphism-edge, in=270, out=90] (27.center) to (20.center);
        \draw [style=morphism-edge, in=180, out=90] (21) to (32.center);
        \draw [style=morphism-edge, in=360, out=90] (22.center) to (32.center);
        \draw [style=morphism-edge] (33) to (32.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.25] (34.center) to (26.center);
        \draw [style=morphism-edge, in=270, out=90] (43.center) to (38.center);
        \draw [style=morphism-edge, in=270, out=90] (42.center) to (36.center);
        \draw [style=morphism-edge, in=180, out=90] (37) to (46.center);
        \draw [style=morphism-edge, in=360, out=90] (38.center) to (46.center);
        \draw [style=morphism-edge] (47) to (46.center);
        \draw [style=morphism-edge] (35.center) to (42.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.25] (48.center) to (43.center);
        \draw [style=morphism-edge, in=270, out=90] (53.center) to (50.center);
        \draw [style=morphism-edge] (49.center) to (53.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-6.5, -2.5) {};
        \node [style=none] (1) at (-5.5, -2.5) {};
        \node [style=none] (2) at (-6.5, 3.75) {};
        \node [style=none] (3) at (-5.5, 1.75) {};
        \node [style=none] (4) at (-4.5, 1.75) {};
        \node [style=box] (5) at (-5.5, 0.75) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (6) at (-6.5, 0.5) {};
        \node [style=none] (7) at (-5.5, 0.5) {};
        \node [style=none] (8) at (-4.5, 0.5) {};
        \node [style=none] (9) at (-6.5, 1) {};
        \node [style=none] (10) at (-5.5, 1) {};
        \node [style=none] (11) at (-4.5, 1) {};
        \node [style=none] (12) at (-6.5, -2.75) {\scriptsize$B$};
        \node [style=none] (13) at (-5.5, -2.75) {\scriptsize$X$};
        \node [style=none] (14) at (-6.5, 4) {\scriptsize$X$};
        \node [style=none] (15) at (-4.8, -1.5) {\tiny\color{gray}1};
        \node [style=none] (16) at (-5.325, -1.5) {\tiny\color{gray}1};
        \node [style=none] (17) at (-6.325, 1.75) {\tiny\color{gray}1};
        \node [style=none] (18) at (-4.85, 1.75) {\tiny\color{gray}1};
        \node [style=none] (19) at (-5.675, 1.75) {\tiny\color{gray}1};
        \node [style=none] (20) at (-5.75, 1.5) {};
        \node [style=none] (21) at (-4.5, 1.5) {};
        \node [style=none] (22) at (-5, 2.25) {};
        \node [style=whitedot] (23) at (-5, 3.25) {};
        \node [style=none] (24) at (-5.5, -2) {};
        \node [style=none] (25) at (-2.75, 0.5) {\scriptsize$\xmapsto{\;\;\Sigma\;\;}$};
        \node [style=none] (26) at (-1.5, -0.25) {};
        \node [style=none] (28) at (-1.5, 3.75) {};
        \node [style=none] (29) at (-0.5, 2.25) {};
        \node [style=none] (30) at (0.5, 2.25) {};
        \node [style=box] (31) at (-0.5, 1.25) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (32) at (-1.5, 1) {};
        \node [style=none] (33) at (-0.5, 1) {};
        \node [style=none] (34) at (0.5, 1) {};
        \node [style=none] (35) at (-1.5, 1.5) {};
        \node [style=none] (36) at (-0.5, 1.5) {};
        \node [style=none] (37) at (0.5, 1.5) {};
        \node [style=none] (38) at (-1, -2.75) {\scriptsize$B$};
        \node [style=none] (39) at (1, -2.75) {\scriptsize$X$};
        \node [style=none] (40) at (-1.5, 4) {\scriptsize$X$};
        \node [style=none] (47) at (0.5, 2) {};
        \node [style=none] (48) at (0, 2.75) {};
        \node [style=whitedot] (49) at (0, 3.25) {};
        \node [style=none] (50) at (-0.5, 0) {};
        \node [style=none] (51) at (1, 3.75) {};
        \node [style=none] (53) at (1, -1.5) {};
        \node [style=none] (54) at (-0.5, -0.25) {};
        \node [style=none] (55) at (1, -0.25) {};
        \node [style=none] (56) at (-1, -2.5) {};
        \node [style=none] (57) at (-1.5, -1.5) {};
        \node [style=none] (58) at (-1, -2) {};
        \node [style=none] (59) at (1, -2.5) {};
        \node [style=none] (60) at (-0.5, -1.5) {};
        \node [style=none] (61) at (1, 4) {\scriptsize$B$};
        \node [style=none] (62) at (2.5, 0.5) {\scriptsize$\overset{(i)}{=}$};
        \node [style=none] (63) at (3.5, -0.25) {};
        \node [style=none] (65) at (3.5, 3.75) {};
        \node [style=none] (66) at (4.5, 2.25) {};
        \node [style=none] (67) at (5.5, 2.25) {};
        \node [style=box] (68) at (4.5, 1.25) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (69) at (3.5, 1) {};
        \node [style=none] (70) at (4.5, 1) {};
        \node [style=none] (71) at (5.5, 1) {};
        \node [style=none] (72) at (3.5, 1.5) {};
        \node [style=none] (73) at (4.5, 1.5) {};
        \node [style=none] (74) at (5.5, 1.5) {};
        \node [style=none] (75) at (4, -2.75) {\scriptsize$B$};
        \node [style=none] (76) at (6, -2.75) {\scriptsize$X$};
        \node [style=none] (77) at (3.5, 4) {\scriptsize$X$};
        \node [style=whitedot] (86) at (5.5, 3) {};
        \node [style=none] (87) at (4.5, 0) {};
        \node [style=none] (88) at (6, 3.75) {};
        \node [style=none] (89) at (6, -1.5) {};
        \node [style=none] (90) at (4.5, -0.25) {};
        \node [style=none] (91) at (6, -0.25) {};
        \node [style=none] (92) at (4, -2.5) {};
        \node [style=none] (93) at (3.5, -1.5) {};
        \node [style=none] (94) at (4, -2) {};
        \node [style=none] (95) at (6, -2.5) {};
        \node [style=none] (96) at (4.5, -1.5) {};
        \node [style=none] (97) at (6, 4) {\scriptsize$B$};
        \node [style=whitedot] (98) at (4.5, 3) {};
        \node [style=none] (99) at (7.5, 0.5) {\scriptsize$\overset{(ii)}{=}$};
        \node [style=none] (100) at (8.5, -0.25) {};
        \node [style=none] (102) at (8.5, 3.75) {};
        \node [style=none] (103) at (9.5, 2.25) {};
        \node [style=none] (104) at (10.5, 2.25) {};
        \node [style=box] (105) at (9.5, 1.25) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (106) at (8.5, 1) {};
        \node [style=none] (107) at (9.5, 1) {};
        \node [style=none] (108) at (10.5, 1) {};
        \node [style=none] (109) at (8.5, 1.5) {};
        \node [style=none] (110) at (9.5, 1.5) {};
        \node [style=none] (111) at (10.5, 1.5) {};
        \node [style=none] (112) at (8.5, -2.75) {\scriptsize$B$};
        \node [style=none] (113) at (9.5, -2.75) {\scriptsize$X$};
        \node [style=none] (114) at (8.5, 4) {\scriptsize$X$};
        \node [style=whitedot] (115) at (10.5, 3) {};
        \node [style=none] (116) at (9.5, 0) {};
        \node [style=none] (118) at (9.5, -1.5) {};
        \node [style=none] (119) at (9.5, -0.25) {};
        \node [style=none] (121) at (8.5, -2.5) {};
        \node [style=none] (122) at (8.5, -1.5) {};
        \node [style=none] (124) at (9.5, -2.5) {};
        \node [style=none] (126) at (9, 4) {\scriptsize$B$};
        \node [style=whitedot] (127) at (10, 3) {};
        \node [style=none] (128) at (9, 3) {};
        \node [style=none] (129) at (9, 3.75) {};
        \node [style=none] (130) at (12, 0.25) {\scriptsize$=$};
        \node [style=none] (131) at (13, -0.25) {};
        \node [style=none] (132) at (13, 3.75) {};
        \node [style=none] (134) at (15, 2.25) {};
        \node [style=box] (135) at (14, 1.25) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (136) at (13, 1) {};
        \node [style=none] (137) at (14, 1) {};
        \node [style=none] (138) at (15, 1) {};
        \node [style=none] (139) at (13, 1.5) {};
        \node [style=none] (140) at (14, 1.5) {};
        \node [style=none] (141) at (15, 1.5) {};
        \node [style=none] (142) at (13, -2.75) {\scriptsize$B$};
        \node [style=none] (143) at (14, -2.75) {\scriptsize$X$};
        \node [style=none] (144) at (13, 4) {\scriptsize$X$};
        \node [style=whitedot] (145) at (15, 3) {};
        \node [style=none] (146) at (14, 0) {};
        \node [style=none] (147) at (14, -1.5) {};
        \node [style=none] (148) at (14, -0.25) {};
        \node [style=none] (149) at (13, -2.5) {};
        \node [style=none] (150) at (13, -1.5) {};
        \node [style=none] (151) at (14, -2.5) {};
        \node [style=none] (152) at (14, 4) {\scriptsize$B$};
        \node [style=none] (154) at (14, 1.5) {};
        \node [style=none] (155) at (14, 3.75) {};
        \node [style=none] (156) at (-2.25, -7.25) {\scriptsize$\overset{{\color{gray}1}}{=}$};
        \node [style=none] (157) at (-1, -8.5) {};
        \node [style=none] (158) at (-1, -4.5) {};
        \node [style=none] (159) at (1, -6) {};
        \node [style=box] (160) at (0, -7) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (161) at (-1, -7.25) {};
        \node [style=none] (162) at (0, -7.25) {};
        \node [style=none] (163) at (1, -7.25) {};
        \node [style=none] (164) at (-1, -6.75) {};
        \node [style=none] (165) at (0, -6.75) {};
        \node [style=none] (166) at (1, -6.75) {};
        \node [style=none] (167) at (-1, -11) {\scriptsize$B$};
        \node [style=none] (168) at (0, -11) {\scriptsize$X$};
        \node [style=none] (169) at (-1, -4.25) {\scriptsize$X$};
        \node [style=whitedot] (170) at (1, -5.25) {};
        \node [style=none] (171) at (0, -8.25) {};
        \node [style=none] (172) at (0, -9.75) {};
        \node [style=none] (173) at (0, -8.5) {};
        \node [style=none] (174) at (-1, -10.75) {};
        \node [style=none] (175) at (-1, -9.75) {};
        \node [style=none] (176) at (0, -10.75) {};
        \node [style=none] (177) at (0, -4.25) {\scriptsize$B$};
        \node [style=none] (178) at (0, -6.75) {};
        \node [style=none] (179) at (0, -4.5) {};
        \node [style=none] (180) at (-3.75, -2.5) {};
        \node [style=none] (181) at (-3.75, 3.75) {};
        \node [style=none] (182) at (-3.75, 4) {\scriptsize$B$};
        \node [style=none] (183) at (-3.75, -2.75) {\scriptsize$B$};
        \node [style=none] (184) at (1.75, -2.5) {};
        \node [style=none] (185) at (1.75, 3.75) {};
        \node [style=none] (186) at (1.75, 4) {\scriptsize$B$};
        \node [style=none] (187) at (1.75, -2.75) {\scriptsize$B$};
        \node [style=none] (188) at (6.75, -2.5) {};
        \node [style=none] (189) at (6.75, 3.75) {};
        \node [style=none] (190) at (6.75, 4) {\scriptsize$B$};
        \node [style=none] (191) at (6.75, -2.75) {\scriptsize$B$};
        \node [style=none] (192) at (11.25, -2.5) {};
        \node [style=none] (193) at (11.25, 3.75) {};
        \node [style=none] (194) at (11.25, 4) {\scriptsize$B$};
        \node [style=none] (195) at (11.25, -2.75) {\scriptsize$B$};
        \node [style=none] (196) at (16, -2.5) {};
        \node [style=none] (197) at (16, 3.75) {};
        \node [style=none] (198) at (16, 4) {\scriptsize$B$};
        \node [style=none] (199) at (16, -2.75) {\scriptsize$B$};
        \node [style=none] (200) at (15.25, 2.25) {\tiny\color{gray}1};
        \node [style=none] (201) at (15.75, 2.25) {\tiny\color{gray}1};
        \node [style=none] (202) at (2.25, -10.75) {};
        \node [style=whitedot] (203) at (2.25, -5.25) {};
        \node [style=none] (204) at (1.5, -4.25) {\scriptsize$B$};
        \node [style=none] (205) at (2.25, -11) {\scriptsize$B$};
        \node [style=none] (206) at (1.5, -4.5) {};
        \node [style=none] (207) at (2, -9) {\tiny\color{gray}2};
        \node [style=none] (208) at (0.25, -9) {\tiny\color{gray}2};
        \node [style=none] (209) at (3.25, -7.25) {\scriptsize$\overset{{\color{gray}2}}{=}$};
        \node [style=none] (210) at (4.5, -8.5) {};
        \node [style=none] (211) at (4.5, -4.5) {};
        \node [style=none] (212) at (6.5, -6) {};
        \node [style=box] (213) at (5.5, -7) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (214) at (4.5, -7.25) {};
        \node [style=none] (215) at (5.5, -7.25) {};
        \node [style=none] (216) at (6.5, -7.25) {};
        \node [style=none] (217) at (4.5, -6.75) {};
        \node [style=none] (218) at (5.5, -6.75) {};
        \node [style=none] (219) at (6.5, -6.75) {};
        \node [style=none] (220) at (4.5, -11) {\scriptsize$B$};
        \node [style=none] (221) at (5.5, -11) {\scriptsize$X$};
        \node [style=none] (222) at (4.5, -4.25) {\scriptsize$X$};
        \node [style=whitedot] (223) at (6.5, -5.25) {};
        \node [style=none] (224) at (5.5, -8.25) {};
        \node [style=none] (225) at (5.5, -9.75) {};
        \node [style=none] (226) at (5.5, -8.5) {};
        \node [style=none] (227) at (4.5, -10.75) {};
        \node [style=none] (228) at (4.5, -9.75) {};
        \node [style=none] (229) at (5.5, -10.75) {};
        \node [style=none] (230) at (5.5, -4.25) {\scriptsize$B$};
        \node [style=none] (231) at (5.5, -6.75) {};
        \node [style=none] (232) at (5.5, -4.5) {};
        \node [style=none] (233) at (7.75, -10.75) {};
        \node [style=whitedot] (234) at (7.75, -5.25) {};
        \node [style=none] (235) at (7, -4.25) {\scriptsize$B$};
        \node [style=none] (236) at (7.75, -11) {\scriptsize$B$};
        \node [style=none] (237) at (7, -4.5) {};
        \node [style=none] (238) at (7.5, -9) {\tiny\color{gray}2};
        \node [style=none] (239) at (5.75, -9) {\tiny\color{gray}2};
        \node [style=none] (240) at (7.75, -8) {};
        \node [style=none] (241) at (9, -7.5) {\scriptsize$=$};
        \node [style=none] (242) at (10.25, -8.5) {};
        \node [style=none] (243) at (10.25, -4.5) {};
        \node [style=none] (244) at (12.25, -4.5) {};
        \node [style=box] (245) at (11.25, -7.5) {\scriptsize$\hspace{0.23cm}\chi_{B,B}\hspace{0.23cm}$};
        \node [style=none] (246) at (10.25, -7.75) {};
        \node [style=none] (247) at (11.25, -7.75) {};
        \node [style=none] (249) at (10.25, -7.25) {};
        \node [style=none] (250) at (11.25, -7.25) {};
        \node [style=none] (251) at (12.25, -7.25) {};
        \node [style=none] (252) at (10.25, -11) {\scriptsize$B$};
        \node [style=none] (253) at (11.25, -11) {\scriptsize$X$};
        \node [style=none] (254) at (10.25, -4.25) {\scriptsize$X$};
        \node [style=none] (256) at (11.25, -8.25) {};
        \node [style=none] (257) at (11.25, -9.75) {};
        \node [style=none] (258) at (11.25, -8.5) {};
        \node [style=none] (259) at (10.25, -10.75) {};
        \node [style=none] (260) at (10.25, -9.75) {};
        \node [style=none] (261) at (11.25, -10.75) {};
        \node [style=none] (262) at (11.25, -4.25) {\scriptsize$B$};
        \node [style=none] (263) at (11.25, -7.25) {};
        \node [style=none] (264) at (11.25, -4.5) {};
        \node [style=none] (265) at (12.25, -10.75) {};
        \node [style=none] (267) at (12.25, -4.25) {\scriptsize$B$};
        \node [style=none] (268) at (12.25, -11) {\scriptsize$B$};
        \node [style=none] (269) at (12.25, -4.5) {};
        \node [style=none] (272) at (12.25, -7.75) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (0.center) to (6.center);
        \draw [style=morphism-edge] (1.center) to (7.center);
        \draw [style=morphism-edge, in=270, out=90] (11.center) to (4.center);
        \draw [style=morphism-edge] (10.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=90] (9.center) to (2.center);
        \draw [style=dotted, color=gray] (20.center) to (21.center);
        \draw [style=morphism-edge, in=180, out=90] (3.center) to (22.center);
        \draw [style=morphism-edge, in=360, out=90] (4.center) to (22.center);
        \draw [style=morphism-edge] (23) to (22.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.25] (24.center) to (8.center);
        \draw [style=morphism-edge, in=270, out=90] (26.center) to (32.center);
        \draw [style=morphism-edge, in=270, out=90] (37.center) to (30.center);
        \draw [style=morphism-edge] (36.center) to (29.center);
        \draw [style=morphism-edge, in=270, out=90] (35.center) to (28.center);
        \draw [style=morphism-edge, in=180, out=90] (29.center) to (48.center);
        \draw [style=morphism-edge, in=360, out=90] (30.center) to (48.center);
        \draw [style=morphism-edge] (49) to (48.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.50] (50.center) to (34.center);
        \draw [style=morphism-edge, in=90, out=-90] (54.center) to (53.center);
        \draw [style=morphism-edge, in=270, out=180] (58.center) to (57.center);
        \draw [style=morphism-edge] (59.center) to (53.center);
        \draw [style=morphism-edge] (58.center) to (56.center);
        \draw [style=morphism-edge, in=270, out=0] (58.center) to (60.center);
        \draw [style=braid-over, in=90, out=-90] (55.center) to (60.center);
        \draw [style=morphism-edge] (57.center) to (26.center);
        \draw [style=morphism-edge, in=270, out=90] (55.center) to (51.center);
        \draw [style=morphism-edge, in=270, out=90] (63.center) to (69.center);
        \draw [style=morphism-edge, in=270, out=90] (74.center) to (67.center);
        \draw [style=morphism-edge] (73.center) to (66.center);
        \draw [style=morphism-edge, in=270, out=90] (72.center) to (65.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.50] (87.center) to (71.center);
        \draw [style=morphism-edge, in=90, out=-90] (90.center) to (89.center);
        \draw [style=morphism-edge, in=270, out=180] (94.center) to (93.center);
        \draw [style=morphism-edge] (95.center) to (89.center);
        \draw [style=morphism-edge] (94.center) to (92.center);
        \draw [style=morphism-edge, in=270, out=0] (94.center) to (96.center);
        \draw [style=braid-over, in=90, out=-90] (91.center) to (96.center);
        \draw [style=morphism-edge] (93.center) to (63.center);
        \draw [style=morphism-edge, in=270, out=90] (91.center) to (88.center);
        \draw [style=morphism-edge] (86) to (67.center);
        \draw [style=morphism-edge] (98) to (66.center);
        \draw [style=morphism-edge, in=270, out=90] (100.center) to (106.center);
        \draw [style=morphism-edge, in=270, out=90] (111.center) to (104.center);
        \draw [style=morphism-edge] (110.center) to (103.center);
        \draw [style=morphism-edge, in=270, out=90] (109.center) to (102.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.50] (116.center) to (108.center);
        \draw [style=morphism-edge, in=90, out=-90] (119.center) to (118.center);
        \draw [style=morphism-edge] (124.center) to (118.center);
        \draw [style=morphism-edge] (122.center) to (100.center);
        \draw [style=morphism-edge] (115) to (104.center);
        \draw [style=morphism-edge, in=0, out=-90] (127) to (103.center);
        \draw [style=morphism-edge, in=180, out=-90] (128.center) to (103.center);
        \draw [style=morphism-edge] (128.center) to (129.center);
        \draw [style=morphism-edge] (121.center) to (122.center);
        \draw [style=morphism-edge] (54.center) to (33.center);
        \draw [style=morphism-edge] (90.center) to (70.center);
        \draw [style=morphism-edge] (119.center) to (107.center);
        \draw [style=morphism-edge, in=270, out=90] (131.center) to (136.center);
        \draw [style=morphism-edge, in=270, out=90] (141.center) to (134.center);
        \draw [style=morphism-edge, in=270, out=90] (139.center) to (132.center);
        \draw [style=morphism-edge, in=270, out=0, looseness=1.50] (146.center) to (138.center);
        \draw [style=morphism-edge, in=90, out=-90] (148.center) to (147.center);
        \draw [style=morphism-edge] (151.center) to (147.center);
        \draw [style=morphism-edge] (150.center) to (131.center);
        \draw [style=morphism-edge] (145) to (134.center);
        \draw [style=morphism-edge] (154.center) to (155.center);
        \draw [style=morphism-edge] (149.center) to (150.center);
        \draw [style=morphism-edge] (148.center) to (137.center);
        \draw [style=morphism-edge, in=-90, out=90] (157.center) to (161.center);
        \draw [style=morphism-edge, in=-90, out=90] (166.center) to (159.center);
        \draw [style=morphism-edge, in=-90, out=90] (164.center) to (158.center);
        \draw [style=morphism-edge, in=-90, out=0, looseness=1.50] (171.center) to (163.center);
        \draw [style=morphism-edge, in=90, out=-90] (173.center) to (172.center);
        \draw [style=morphism-edge] (176.center) to (172.center);
        \draw [style=morphism-edge] (175.center) to (157.center);
        \draw [style=morphism-edge] (170) to (159.center);
        \draw [style=morphism-edge] (178.center) to (179.center);
        \draw [style=morphism-edge] (174.center) to (175.center);
        \draw [style=morphism-edge] (173.center) to (162.center);
        \draw [style=morphism-edge] (180.center) to (181.center);
        \draw [style=morphism-edge] (184.center) to (185.center);
        \draw [style=morphism-edge] (188.center) to (189.center);
        \draw [style=morphism-edge] (192.center) to (193.center);
        \draw [style=morphism-edge] (196.center) to (197.center);
        \draw [style=morphism-edge] (202.center) to (203);
        \draw [style=morphism-edge, in=270, out=0] (159.center) to (206.center);
        \draw [style=morphism-edge, in=-90, out=90] (210.center) to (214.center);
        \draw [style=morphism-edge, in=-90, out=90] (219.center) to (212.center);
        \draw [style=morphism-edge, in=-90, out=90] (217.center) to (211.center);
        \draw [style=morphism-edge, in=90, out=-90] (226.center) to (225.center);
        \draw [style=morphism-edge] (229.center) to (225.center);
        \draw [style=morphism-edge] (228.center) to (210.center);
        \draw [style=morphism-edge] (223) to (212.center);
        \draw [style=morphism-edge] (231.center) to (232.center);
        \draw [style=morphism-edge] (227.center) to (228.center);
        \draw [style=morphism-edge] (226.center) to (215.center);
        \draw [style=morphism-edge] (233.center) to (234);
        \draw [style=morphism-edge, in=270, out=0] (212.center) to (237.center);
        \draw [style=morphism-edge, in=270, out=180] (240.center) to (216.center);
        \draw [style=morphism-edge, in=-90, out=90] (242.center) to (246.center);
        \draw [style=morphism-edge, in=-90, out=90] (251.center) to (244.center);
        \draw [style=morphism-edge, in=-90, out=90] (249.center) to (243.center);
        \draw [style=morphism-edge, in=90, out=-90] (258.center) to (257.center);
        \draw [style=morphism-edge] (261.center) to (257.center);
        \draw [style=morphism-edge] (260.center) to (242.center);
        \draw [style=morphism-edge] (263.center) to (264.center);
        \draw [style=morphism-edge] (259.center) to (260.center);
        \draw [style=morphism-edge] (258.center) to (247.center);
        \draw [style=morphism-edge] (272.center) to (265.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3, -2) {};
        \node [style=none] (1) at (-1.5, -1.25) {};
        \node [style=none] (2) at (-0.25, -1.25) {};
        \node [style=none] (3) at (-3.5, -1.25) {};
        \node [style=none] (4) at (-2.5, -1.25) {};
        \node [style=none] (5) at (-3, -2.5) {};
        \node [style=none] (6) at (-1.5, -2.5) {};
        \node [style=none] (7) at (-0.25, -2.5) {};
        \node [style=none] (8) at (-2.5, -0.25) {};
        \node [style=none] (9) at (-1.5, -0.25) {};
        \node [style=none] (11) at (1.25, 2) {};
        \node [style=none] (12) at (-0.25, 1) {};
        \node [style=none] (13) at (-2.5, 0.75) {};
        \node [style=none] (14) at (-2.5, 2) {};
        \node [style=none] (15) at (-0.25, 0.75) {};
        \node [style=none] (16) at (-0.25, 2) {};
        \node [style=none] (17) at (-3, -2.75) {\scriptsize$B$};
        \node [style=none] (18) at (-1.5, -2.75) {\scriptsize$B$};
        \node [style=none] (19) at (-0.25, -2.75) {\scriptsize$B$};
        \node [style=none] (20) at (-2.5, 2.25) {\scriptsize$B$};
        \node [style=none] (21) at (-0.25, 2.25) {\scriptsize$B$};
        \node [style=none] (22) at (1.25, 2.25) {\scriptsize$B$};
        \node [style=none] (23) at (3.5, -2) {};
        \node [style=none] (24) at (5, -1.25) {};
        \node [style=none] (25) at (6, -1.25) {};
        \node [style=none] (26) at (3, -1.25) {};
        \node [style=none] (27) at (4, -1.25) {};
        \node [style=none] (28) at (3.5, -2.5) {};
        \node [style=none] (29) at (5, -2.5) {};
        \node [style=none] (30) at (6, -2.5) {};
        \node [style=none] (31) at (4, -0.25) {};
        \node [style=none] (32) at (5, -0.25) {};
        \node [style=none] (33) at (6, 2) {};
        \node [style=none] (35) at (4, 0.75) {};
        \node [style=none] (36) at (4, 2) {};
        \node [style=none] (38) at (5, 2) {};
        \node [style=none] (39) at (3.5, -2.75) {\scriptsize$B$};
        \node [style=none] (40) at (5, -2.75) {\scriptsize$B$};
        \node [style=none] (41) at (6, -2.75) {\scriptsize$B$};
        \node [style=none] (42) at (4, 2.25) {\scriptsize$B$};
        \node [style=none] (43) at (5, 2.25) {\scriptsize$B$};
        \node [style=none] (44) at (6, 2.25) {\scriptsize$B$};
        \node [style=none] (45) at (5, 0.25) {};
        \node [style=none] (46) at (6, 0.25) {};
        \node [style=none] (47) at (5.5, 1) {};
        \node [style=none] (49) at (5.5, 1.5) {};
        \node [style=none] (50) at (1.75, -0.25) {\scriptsize$\overset{\mbox{\tiny def}}{=}$};
        \node [style=none] (51) at (8.75, -2) {};
        \node [style=none] (52) at (10.25, -1.25) {};
        \node [style=none] (53) at (12, -1.25) {};
        \node [style=none] (54) at (8.25, -1.25) {};
        \node [style=none] (55) at (9.25, -1.25) {};
        \node [style=none] (56) at (8.75, -2.5) {};
        \node [style=none] (57) at (10.25, -2.5) {};
        \node [style=none] (58) at (12, -2.5) {};
        \node [style=none] (59) at (9.25, -0.25) {};
        \node [style=none] (60) at (10.25, -0.25) {};
        \node [style=none] (61) at (12, 2) {};
        \node [style=none] (62) at (9.25, 0.75) {};
        \node [style=none] (63) at (9.25, 2) {};
        \node [style=none] (64) at (10.25, 2) {};
        \node [style=none] (65) at (8.75, -2.75) {\scriptsize$B$};
        \node [style=none] (66) at (10.25, -2.75) {\scriptsize$B$};
        \node [style=none] (67) at (12, -2.75) {\scriptsize$B$};
        \node [style=none] (68) at (9.25, 2.25) {\scriptsize$B$};
        \node [style=none] (69) at (10.25, 2.25) {\scriptsize$B$};
        \node [style=none] (70) at (12, 2.25) {\scriptsize$B$};
        \node [style=none] (71) at (10.25, -0.25) {};
        \node [style=none] (72) at (12, -0.25) {};
        \node [style=none] (75) at (7, -0.25) {\scriptsize$\overset{\mbox{\tiny bialg}}{=}$};
        \node [style=none] (76) at (9.75, 0.25) {};
        \node [style=none] (77) at (10.75, 0.25) {};
        \node [style=none] (78) at (11.5, 0.25) {};
        \node [style=none] (79) at (12.5, 0.25) {};
        \node [style=none] (80) at (10.75, 1) {};
        \node [style=none] (81) at (11.5, 1) {};
        \node [style=none] (82) at (9.75, 1) {};
        \node [style=none] (83) at (10.25, 1.5) {};
        \node [style=none] (84) at (12, 1.5) {};
        \node [style=none] (85) at (12.5, 1) {};
        \node [style=none] (86) at (15.625, -1.5) {};
        \node [style=none] (87) at (17.25, -0.75) {};
        \node [style=none] (88) at (18.5, -1.25) {};
        \node [style=none] (89) at (15, -0.75) {};
        \node [style=none] (90) at (16.25, -0.75) {};
        \node [style=none] (91) at (15.625, -2.5) {};
        \node [style=none] (92) at (17.25, -2.5) {};
        \node [style=none] (93) at (18.5, -2.5) {};
        \node [style=none] (94) at (16.25, 0.25) {};
        \node [style=none] (95) at (17.25, 0.25) {};
        \node [style=none] (96) at (18.5, 2) {};
        \node [style=none] (98) at (15.5, 2) {};
        \node [style=none] (99) at (16.75, 2) {};
        \node [style=none] (100) at (15.625, -2.75) {\scriptsize$B$};
        \node [style=none] (101) at (17.25, -2.75) {\scriptsize$B$};
        \node [style=none] (102) at (18.5, -2.75) {\scriptsize$B$};
        \node [style=none] (103) at (15.5, 2.25) {\scriptsize$B$};
        \node [style=none] (104) at (16.75, 2.25) {\scriptsize$B$};
        \node [style=none] (105) at (18.5, 2.25) {\scriptsize$B$};
        \node [style=none] (107) at (18.5, -0.25) {};
        \node [style=none] (108) at (13.5, -0.25) {\scriptsize$\overset{\mbox{\tiny coass}}{=}$};
        \node [style=none] (110) at (17.25, 0.25) {};
        \node [style=none] (111) at (18, 0.25) {};
        \node [style=none] (112) at (19, 0.25) {};
        \node [style=none] (113) at (17.25, 1) {};
        \node [style=none] (114) at (18, 1) {};
        \node [style=none] (115) at (16.25, 1) {};
        \node [style=none] (116) at (16.75, 1.5) {};
        \node [style=none] (117) at (18.5, 1.5) {};
        \node [style=none] (118) at (19, 1) {};
        \node [style=none] (119) at (14.5, 0.25) {};
        \node [style=none] (120) at (15.5, 0.25) {};
        \node [style=none] (121) at (15.5, 1) {};
        \node [style=none] (122) at (16.25, 1) {};
        \node [style=none] (123) at (15.5, 1.5) {};
        \node [style=none] (124) at (22.125, -1.5) {};
        \node [style=none] (125) at (23.5, -0.75) {};
        \node [style=none] (126) at (24.25, -1.25) {};
        \node [style=none] (127) at (21.5, -0.75) {};
        \node [style=none] (128) at (22.75, -0.75) {};
        \node [style=none] (129) at (22.125, -2.5) {};
        \node [style=none] (130) at (23.5, -2.5) {};
        \node [style=none] (131) at (24.25, -2.5) {};
        \node [style=none] (132) at (22.75, 0.25) {};
        \node [style=none] (133) at (23.5, 0.25) {};
        \node [style=none] (134) at (24.75, 2) {};
        \node [style=none] (135) at (22, 2) {};
        \node [style=none] (136) at (23.5, 2) {};
        \node [style=none] (137) at (22.125, -2.75) {\scriptsize$B$};
        \node [style=none] (138) at (23.5, -2.75) {\scriptsize$B$};
        \node [style=none] (139) at (24.25, -2.75) {\scriptsize$B$};
        \node [style=none] (140) at (22, 2.25) {\scriptsize$B$};
        \node [style=none] (141) at (23.5, 2.25) {\scriptsize$B$};
        \node [style=none] (142) at (24.75, 2.25) {\scriptsize$B$};
        \node [style=none] (144) at (23.5, 0.25) {};
        \node [style=none] (145) at (24.25, 0.25) {};
        \node [style=none] (146) at (25.25, 0.25) {};
        \node [style=none] (147) at (23.5, 1) {};
        \node [style=none] (148) at (24.25, 1) {};
        \node [style=none] (149) at (22.75, 1) {};
        \node [style=none] (152) at (25.25, 1) {};
        \node [style=none] (153) at (21, 0.25) {};
        \node [style=none] (154) at (22, 0.25) {};
        \node [style=none] (155) at (22, 1) {};
        \node [style=none] (156) at (22.75, 1) {};
        \node [style=none] (157) at (22, 1.5) {};
        \node [style=none] (158) at (20, -0.25) {\scriptsize$\overset{\mbox{\tiny def}}{=}$};
        \node [style=none] (159) at (24.25, -0.5) {};
        \node [style=none] (160) at (23.5, 1.5) {};
        \node [style=none] (161) at (24.75, 1.5) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge] (5.center) to (0.center);
        \draw [style=morphism-edge, in=270, out=180] (0.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=0] (0.center) to (4.center);
        \draw [style=morphism-edge] (6.center) to (1.center);
        \draw [style=morphism-edge] (2.center) to (7.center);
        \draw [style=morphism-edge, in=270, out=90] (1.center) to (8.center);
        \draw [style=morphism-edge] (12.center) to (2.center);
        \draw [style=morphism-edge] (8.center) to (14.center);
        \draw [style=morphism-edge, in=180, out=90] (3.center) to (13.center);
        \draw [style=braid-over, in=270, out=90] (4.center) to (9.center);
        \draw [style=morphism-edge, in=180, out=90] (9.center) to (15.center);
        \draw [style=morphism-edge] (16.center) to (12.center);
        \draw [style=morphism-edge, in=270, out=0] (12.center) to (11.center);
        \draw [style=morphism-edge] (28.center) to (23.center);
        \draw [style=morphism-edge, in=270, out=180] (23.center) to (26.center);
        \draw [style=morphism-edge, in=270, out=0] (23.center) to (27.center);
        \draw [style=morphism-edge] (29.center) to (24.center);
        \draw [style=morphism-edge] (25.center) to (30.center);
        \draw [style=morphism-edge, in=270, out=90] (24.center) to (31.center);
        \draw [style=morphism-edge] (31.center) to (36.center);
        \draw [style=morphism-edge, in=180, out=90] (26.center) to (35.center);
        \draw [style=braid-over, in=270, out=90] (27.center) to (32.center);
        \draw [style=morphism-edge] (25.center) to (46.center);
        \draw [style=morphism-edge] (32.center) to (45.center);
        \draw [style=morphism-edge, in=180, out=90] (45.center) to (47.center);
        \draw [style=morphism-edge, in=360, out=90] (46.center) to (47.center);
        \draw [style=morphism-edge, in=270, out=0] (49.center) to (33.center);
        \draw [style=morphism-edge, in=270, out=180] (49.center) to (38.center);
        \draw [style=morphism-edge] (47.center) to (49.center);
        \draw [style=morphism-edge] (56.center) to (51.center);
        \draw [style=morphism-edge, in=270, out=180] (51.center) to (54.center);
        \draw [style=morphism-edge, in=270, out=0] (51.center) to (55.center);
        \draw [style=morphism-edge] (57.center) to (52.center);
        \draw [style=morphism-edge] (53.center) to (58.center);
        \draw [style=morphism-edge, in=270, out=90] (52.center) to (59.center);
        \draw [style=morphism-edge] (59.center) to (63.center);
        \draw [style=morphism-edge, in=180, out=90] (54.center) to (62.center);
        \draw [style=braid-over, in=270, out=90] (55.center) to (60.center);
        \draw [style=morphism-edge] (53.center) to (72.center);
        \draw [style=morphism-edge] (60.center) to (71.center);
        \draw [style=morphism-edge, in=270, out=180] (71.center) to (76.center);
        \draw [style=morphism-edge, in=270, out=0] (71.center) to (77.center);
        \draw [style=morphism-edge, in=270, out=180] (72.center) to (78.center);
        \draw [style=morphism-edge, in=270, out=0] (72.center) to (79.center);
        \draw [style=morphism-edge, in=270, out=90] (78.center) to (80.center);
        \draw [style=morphism-edge] (79.center) to (85.center);
        \draw [style=morphism-edge, in=360, out=90] (85.center) to (84.center);
        \draw [style=morphism-edge, in=180, out=90] (81.center) to (84.center);
        \draw [style=morphism-edge] (76.center) to (82.center);
        \draw [style=morphism-edge, in=180, out=90] (82.center) to (83.center);
        \draw [style=morphism-edge, in=90, out=0] (83.center) to (80.center);
        \draw [style=morphism-edge] (83.center) to (64.center);
        \draw [style=morphism-edge] (84.center) to (61.center);
        \draw [style=braid-over, in=270, out=90] (77.center) to (81.center);
        \draw [style=morphism-edge] (91.center) to (86.center);
        \draw [style=morphism-edge, in=270, out=180] (86.center) to (89.center);
        \draw [style=morphism-edge, in=270, out=0] (86.center) to (90.center);
        \draw [style=morphism-edge] (92.center) to (87.center);
        \draw [style=morphism-edge] (88.center) to (93.center);
        \draw [style=morphism-edge, in=270, out=90] (87.center) to (94.center);
        \draw [style=braid-over, in=270, out=90] (90.center) to (95.center);
        \draw [style=morphism-edge] (88.center) to (107.center);
        \draw [style=morphism-edge, in=270, out=180] (107.center) to (111.center);
        \draw [style=morphism-edge, in=270, out=0] (107.center) to (112.center);
        \draw [style=morphism-edge, in=270, out=90] (111.center) to (113.center);
        \draw [style=morphism-edge] (112.center) to (118.center);
        \draw [style=morphism-edge, in=360, out=90] (118.center) to (117.center);
        \draw [style=morphism-edge, in=180, out=90] (114.center) to (117.center);
        \draw [style=morphism-edge, in=180, out=90] (115.center) to (116.center);
        \draw [style=morphism-edge, in=90, out=0] (116.center) to (113.center);
        \draw [style=morphism-edge] (116.center) to (99.center);
        \draw [style=morphism-edge] (117.center) to (96.center);
        \draw [style=braid-over, in=270, out=90] (110.center) to (114.center);
        \draw [style=morphism-edge, in=270, out=0] (89.center) to (120.center);
        \draw [style=morphism-edge, in=270, out=180] (89.center) to (119.center);
        \draw [style=morphism-edge, in=270, out=90] (94.center) to (121.center);
        \draw [style=braid-over, in=270, out=90] (120.center) to (122.center);
        \draw [style=morphism-edge, in=180, out=90] (119.center) to (123.center);
        \draw [style=morphism-edge] (121.center) to (98.center);
        \draw [style=morphism-edge] (129.center) to (124.center);
        \draw [style=morphism-edge, in=270, out=180] (124.center) to (127.center);
        \draw [style=morphism-edge, in=270, out=0] (124.center) to (128.center);
        \draw [style=morphism-edge] (130.center) to (125.center);
        \draw [style=morphism-edge] (126.center) to (131.center);
        \draw [style=morphism-edge, in=270, out=90] (125.center) to (132.center);
        \draw [style=braid-over, in=270, out=90] (128.center) to (133.center);
        \draw [style=morphism-edge, in=270, out=90] (145.center) to (147.center);
        \draw [style=morphism-edge] (146.center) to (152.center);
        \draw [style=braid-over, in=270, out=90] (144.center) to (148.center);
        \draw [style=morphism-edge, in=270, out=0] (127.center) to (154.center);
        \draw [style=morphism-edge, in=270, out=180] (127.center) to (153.center);
        \draw [style=morphism-edge, in=270, out=90] (132.center) to (155.center);
        \draw [style=braid-over, in=270, out=90] (154.center) to (156.center);
        \draw [style=morphism-edge, in=180, out=90] (153.center) to (157.center);
        \draw [style=morphism-edge] (155.center) to (135.center);
        \draw [style=morphism-edge] (126.center) to (145.center);
        \draw [style=morphism-edge, in=270, out=0] (159.center) to (146.center);
        \draw [style=morphism-edge] (136.center) to (147.center);
        \draw [style=morphism-edge, in=180, out=90] (156.center) to (160.center);
        \draw [style=morphism-edge, in=180, out=90] (148.center) to (161.center);
        \draw [style=morphism-edge, in=360, out=90] (152.center) to (161.center);
        \draw [style=morphism-edge] (161.center) to (134.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-2.25, 0.5) {};
        \node [style=none] (1) at (-0.75, 0.5) {};
        \node [style=none] (2) at (0.25, 0.5) {};
        \node [style=none] (3) at (-2.25, 1.5) {};
        \node [style=none] (4) at (-2.75, 2.5) {};
        \node [style=none] (5) at (-1.75, 2.5) {};
        \node [style=none] (6) at (-0.75, 2.5) {};
        \node [style=none] (7) at (0.25, 2.5) {};
        \node [style=none] (8) at (-1.75, 3.5) {};
        \node [style=none] (9) at (-0.75, 3.5) {};
        \node [style=none] (10) at (-1.75, 4.75) {};
        \node [style=none] (11) at (-1.75, 5.75) {};
        \node [style=none] (12) at (-2.75, 5.75) {};
        \node [style=none] (13) at (0.25, 5.75) {};
        \node [style=none] (14) at (0.25, 4.5) {};
        \node [style=none] (15) at (-1.75, 4) {};
        \node [style=none] (16) at (-2.25, 0.25) {\scriptsize $B$};
        \node [style=none] (17) at (-0.75, 0.25) {\scriptsize $B$};
        \node [style=none] (18) at (0.25, 0.25) {\scriptsize $B$};
        \node [style=none] (19) at (0.25, 6) {\scriptsize $B$};
        \node [style=none] (20) at (-2.75, 6) {\scriptsize $B$};
        \node [style=none] (21) at (-1.75, 6) {\scriptsize $B$};
        \node [style=none] (22) at (2.75, 0.5) {};
        \node [style=none] (23) at (4.25, 0.5) {};
        \node [style=none] (24) at (5.25, 0.5) {};
        \node [style=none] (25) at (2.75, 1.5) {};
        \node [style=none] (26) at (2.25, 2.5) {};
        \node [style=none] (27) at (3.25, 2.5) {};
        \node [style=none] (28) at (4.25, 2.5) {};
        \node [style=none] (29) at (5.25, 2.5) {};
        \node [style=none] (30) at (3.25, 3.5) {};
        \node [style=none] (31) at (4.25, 3.5) {};
        \node [style=none] (32) at (2.75, 4.5) {};
        \node [style=none] (33) at (3.25, 5.75) {};
        \node [style=none] (34) at (2.25, 5.75) {};
        \node [style=none] (35) at (5.25, 5.75) {};
        \node [style=none] (36) at (5.25, 4.5) {};
        \node [style=none] (38) at (2.75, 0.25) {\scriptsize $B$};
        \node [style=none] (39) at (4.25, 0.25) {\scriptsize $B$};
        \node [style=none] (40) at (5.25, 0.25) {\scriptsize $B$};
        \node [style=none] (41) at (5.25, 6) {\scriptsize $B$};
        \node [style=none] (42) at (2.25, 6) {\scriptsize $B$};
        \node [style=none] (43) at (3.25, 6) {\scriptsize $B$};
        \node [style=none] (44) at (1.25, 3.25) {\scriptsize $\overset{\mbox{\tiny def}}{=}$};
        \node [style=none] (45) at (2.75, 4) {};
        \node [style=none] (46) at (2.75, 5) {};
        \node [style=none] (47) at (8.625, 0.5) {};
        \node [style=none] (48) at (10, 0.5) {};
        \node [style=none] (49) at (11.25, 0.5) {};
        \node [style=none] (50) at (8.625, 1) {};
        \node [style=none] (51) at (8, 1.75) {};
        \node [style=none] (52) at (9.25, 1.75) {};
        \node [style=none] (53) at (10, 1.75) {};
        \node [style=none] (54) at (11.25, 1.75) {};
        \node [style=none] (55) at (9.25, 2.75) {};
        \node [style=none] (56) at (10, 2.75) {};
        \node [style=none] (58) at (9.25, 5.75) {};
        \node [style=none] (59) at (7.5, 5.75) {};
        \node [style=none] (60) at (11.25, 5.75) {};
        \node [style=none] (61) at (11.25, 4) {};
        \node [style=none] (62) at (8.625, 0.25) {\scriptsize $B$};
        \node [style=none] (63) at (10, 0.25) {\scriptsize $B$};
        \node [style=none] (64) at (11.25, 0.25) {\scriptsize $B$};
        \node [style=none] (65) at (11.25, 6) {\scriptsize $B$};
        \node [style=none] (66) at (7.5, 6) {\scriptsize $B$};
        \node [style=none] (67) at (9.25, 6) {\scriptsize $B$};
        \node [style=none] (68) at (6.25, 3.25) {\scriptsize $\overset{\mbox{\tiny bialg}}{=}$};
        \node [style=none] (69) at (7.5, 2.75) {};
        \node [style=none] (70) at (7, 3.75) {};
        \node [style=none] (71) at (8, 3.75) {};
        \node [style=none] (72) at (8.75, 3.75) {};
        \node [style=none] (73) at (9.75, 3.75) {};
        \node [style=none] (74) at (8, 4.5) {};
        \node [style=none] (75) at (8.75, 4.5) {};
        \node [style=none] (76) at (7, 4.5) {};
        \node [style=none] (77) at (9.75, 4.5) {};
        \node [style=none] (78) at (9.25, 5.25) {};
        \node [style=none] (79) at (7.5, 5.25) {};
        \node [style=none] (80) at (13.85, 0.5) {};
        \node [style=none] (81) at (16, 0.5) {};
        \node [style=none] (82) at (17.25, 0.5) {};
        \node [style=none] (83) at (13.85, 1) {};
        \node [style=none] (84) at (13, 2) {};
        \node [style=none] (85) at (15.25, 2.5) {};
        \node [style=none] (86) at (16, 2.5) {};
        \node [style=none] (87) at (17.25, 2.5) {};
        \node [style=none] (88) at (15.25, 3.25) {};
        \node [style=none] (89) at (16, 3.25) {};
        \node [style=none] (90) at (15.25, 5.75) {};
        \node [style=none] (91) at (13.5, 5.75) {};
        \node [style=none] (92) at (17.25, 5.75) {};
        \node [style=none] (93) at (17.25, 4.25) {};
        \node [style=none] (94) at (13.85, 0.25) {\scriptsize $B$};
        \node [style=none] (95) at (16, 0.25) {\scriptsize $B$};
        \node [style=none] (96) at (17.25, 0.25) {\scriptsize $B$};
        \node [style=none] (97) at (17.25, 6) {\scriptsize $B$};
        \node [style=none] (98) at (13.5, 6) {\scriptsize $B$};
        \node [style=none] (99) at (15.25, 6) {\scriptsize $B$};
        \node [style=none] (100) at (12.25, 3.25) {\scriptsize $\overset{\mbox{\tiny coass}}{=}$};
        \node [style=none] (102) at (13, 4) {};
        \node [style=none] (103) at (14, 4) {};
        \node [style=none] (104) at (14.75, 4) {};
        \node [style=none] (105) at (15.75, 4) {};
        \node [style=none] (106) at (14, 4.75) {};
        \node [style=none] (107) at (14.75, 4.75) {};
        \node [style=none] (108) at (13, 4.75) {};
        \node [style=none] (109) at (15.75, 4.75) {};
        \node [style=none] (110) at (15.25, 5.25) {};
        \node [style=none] (111) at (13.5, 5.25) {};
        \node [style=none] (112) at (14.625, 1.75) {};
        \node [style=none] (113) at (14, 2.5) {};
        \node [style=none] (114) at (15.25, 2.5) {};
        \node [style=none] (115) at (2.725, -6.25) {};
        \node [style=none] (116) at (5.25, -6.25) {};
        \node [style=none] (117) at (6.5, -6.25) {};
        \node [style=none] (118) at (2.725, -5.75) {};
        \node [style=none] (119) at (2, -4.75) {};
        \node [style=none] (122) at (6.5, -4.25) {};
        \node [style=none] (125) at (4.25, -1) {};
        \node [style=none] (126) at (2.5, -1) {};
        \node [style=none] (127) at (6.5, -1) {};
        \node [style=none] (128) at (6.5, -2.25) {};
        \node [style=none] (129) at (2.725, -6.5) {\scriptsize $B$};
        \node [style=none] (130) at (5.25, -6.5) {\scriptsize $B$};
        \node [style=none] (131) at (6.5, -6.5) {\scriptsize $B$};
        \node [style=none] (132) at (6.5, -0.75) {\scriptsize $B$};
        \node [style=none] (133) at (2.5, -0.75) {\scriptsize $B$};
        \node [style=none] (134) at (4.25, -0.75) {\scriptsize $B$};
        \node [style=none] (135) at (1.25, -3.75) {\scriptsize$=$};
        \node [style=none] (136) at (2, -3) {};
        \node [style=none] (137) at (3, -3) {};
        \node [style=none] (138) at (3.75, -3) {};
        \node [style=none] (139) at (4.75, -3) {};
        \node [style=none] (140) at (3, -2.25) {};
        \node [style=none] (141) at (3.75, -2.25) {};
        \node [style=none] (142) at (2, -2.25) {};
        \node [style=none] (143) at (4.75, -2.25) {};
        \node [style=none] (144) at (4.25, -1.5) {};
        \node [style=none] (145) at (2.5, -1.5) {};
        \node [style=none] (146) at (3.475, -5) {};
        \node [style=none] (147) at (3, -4.25) {};
        \node [style=none] (148) at (4, -4.25) {};
        \node [style=none] (149) at (5.25, -5.75) {};
        \node [style=none] (150) at (4.75, -5.25) {};
        \node [style=none] (151) at (5.75, -5.25) {};
        \node [style=none] (152) at (4.75, -4.25) {};
        \node [style=none] (157) at (5.75, -3) {};
        \node [style=none] (158) at (5.75, -4.25) {};
        \node [style=none] (159) at (9.35, -6.25) {};
        \node [style=none] (160) at (12.25, -6.25) {};
        \node [style=none] (161) at (13, -6.25) {};
        \node [style=none] (162) at (9.35, -5.75) {};
        \node [style=none] (163) at (8.75, -5) {};
        \node [style=none] (164) at (13, -4.25) {};
        \node [style=none] (165) at (11.25, -1) {};
        \node [style=none] (166) at (9.5, -1) {};
        \node [style=none] (167) at (13, -1) {};
        \node [style=none] (168) at (13, -2.25) {};
        \node [style=none] (169) at (9.35, -6.5) {\scriptsize $B$};
        \node [style=none] (170) at (12.25, -6.5) {\scriptsize $B$};
        \node [style=none] (171) at (13, -6.5) {\scriptsize $B$};
        \node [style=none] (172) at (13, -0.75) {\scriptsize $B$};
        \node [style=none] (173) at (9.5, -0.75) {\scriptsize $B$};
        \node [style=none] (174) at (11.25, -0.75) {\scriptsize $B$};
        \node [style=none] (176) at (8.75, -3) {};
        \node [style=none] (177) at (9.5, -3) {};
        \node [style=none] (178) at (10.25, -3) {};
        \node [style=none] (179) at (11.25, -3) {};
        \node [style=none] (180) at (9.5, -2.25) {};
        \node [style=none] (181) at (10.25, -2.25) {};
        \node [style=none] (182) at (8.75, -2.25) {};
        \node [style=none] (183) at (11.25, -2.25) {};
        \node [style=none] (186) at (9.975, -5) {};
        \node [style=none] (187) at (9.5, -4.25) {};
        \node [style=none] (188) at (10.5, -4.25) {};
        \node [style=none] (190) at (11.25, -5) {};
        \node [style=none] (191) at (12.25, -5.25) {};
        \node [style=none] (192) at (11.25, -4.25) {};
        \node [style=none] (193) at (12.25, -3) {};
        \node [style=none] (194) at (12.25, -4.25) {};
        \node [style=none] (195) at (12.25, -5.75) {};
        \node [style=none] (196) at (11.25, -1.5) {};
        \node [style=none] (197) at (9.5, -1.5) {};
        \node [style=none] (198) at (7.75, -3.5) {\scriptsize $\overset{\mbox{\tiny def}}{=}$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge] (0.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=0] (3.center) to (5.center);
        \draw [style=morphism-edge, in=270, out=180] (3.center) to (4.center);
        \draw [style=morphism-edge] (1.center) to (6.center);
        \draw [style=morphism-edge] (7.center) to (2.center);
        \draw [style=morphism-edge] (7.center) to (13.center);
        \draw [style=morphism-edge] (8.center) to (11.center);
        \draw [style=morphism-edge, in=270, out=180] (10.center) to (12.center);
        \draw [style=morphism-edge, in=180, out=90] (4.center) to (15.center);
        \draw [style=morphism-edge, in=180, out=90] (9.center) to (14.center);
        \draw [style=morphism-edge, in=270, out=90] (6.center) to (8.center);
        \draw [style=braid-over, in=270, out=90] (5.center) to (9.center);
        \draw [style=morphism-edge] (22.center) to (25.center);
        \draw [style=morphism-edge, in=270, out=0] (25.center) to (27.center);
        \draw [style=morphism-edge, in=270, out=180] (25.center) to (26.center);
        \draw [style=morphism-edge] (23.center) to (28.center);
        \draw [style=morphism-edge] (29.center) to (24.center);
        \draw [style=morphism-edge] (29.center) to (35.center);
        \draw [style=morphism-edge, in=180, out=90] (31.center) to (36.center);
        \draw [style=morphism-edge, in=270, out=90] (28.center) to (30.center);
        \draw [style=braid-over, in=270, out=90] (27.center) to (31.center);
        \draw [style=morphism-edge, in=360, out=90] (30.center) to (45.center);
        \draw [style=morphism-edge, in=180, out=90] (26.center) to (45.center);
        \draw [style=morphism-edge, in=270, out=0] (46.center) to (33.center);
        \draw [style=morphism-edge] (46.center) to (32.center);
        \draw [style=morphism-edge] (32.center) to (45.center);
        \draw [style=morphism-edge, in=270, out=180] (46.center) to (34.center);
        \draw [style=morphism-edge] (47.center) to (50.center);
        \draw [style=morphism-edge, in=270, out=0] (50.center) to (52.center);
        \draw [style=morphism-edge, in=270, out=180] (50.center) to (51.center);
        \draw [style=morphism-edge] (48.center) to (53.center);
        \draw [style=morphism-edge] (54.center) to (49.center);
        \draw [style=morphism-edge] (54.center) to (60.center);
        \draw [style=morphism-edge, in=180, out=90] (56.center) to (61.center);
        \draw [style=morphism-edge, in=270, out=90] (53.center) to (55.center);
        \draw [style=braid-over, in=270, out=90] (52.center) to (56.center);
        \draw [style=morphism-edge, in=270, out=90] (51.center) to (69.center);
        \draw [style=morphism-edge, in=270, out=0] (55.center) to (73.center);
        \draw [style=morphism-edge, in=270, out=180] (55.center) to (72.center);
        \draw [style=morphism-edge, in=270, out=0] (69.center) to (71.center);
        \draw [style=morphism-edge, in=270, out=180] (69.center) to (70.center);
        \draw [style=morphism-edge, in=270, out=90] (72.center) to (74.center);
        \draw [style=braid-over, in=270, out=90] (71.center) to (75.center);
        \draw [style=morphism-edge] (70.center) to (76.center);
        \draw [style=morphism-edge] (77.center) to (73.center);
        \draw [style=morphism-edge, in=180, out=90] (76.center) to (79.center);
        \draw [style=morphism-edge, in=90, out=0] (79.center) to (74.center);
        \draw [style=morphism-edge, in=180, out=90] (75.center) to (78.center);
        \draw [style=morphism-edge, in=90, out=0] (78.center) to (77.center);
        \draw [style=morphism-edge] (58.center) to (78.center);
        \draw [style=morphism-edge] (79.center) to (59.center);
        \draw [style=morphism-edge] (80.center) to (83.center);
        \draw [style=morphism-edge] (81.center) to (86.center);
        \draw [style=morphism-edge] (87.center) to (82.center);
        \draw [style=morphism-edge] (87.center) to (92.center);
        \draw [style=morphism-edge, in=180, out=90] (89.center) to (93.center);
        \draw [style=morphism-edge, in=270, out=90] (86.center) to (88.center);
        \draw [style=braid-over, in=270, out=90] (85.center) to (89.center);
        \draw [style=morphism-edge, in=270, out=0] (88.center) to (105.center);
        \draw [style=morphism-edge, in=270, out=180] (88.center) to (104.center);
        \draw [style=morphism-edge, in=270, out=90] (104.center) to (106.center);
        \draw [style=braid-over, in=270, out=90] (103.center) to (107.center);
        \draw [style=morphism-edge] (102.center) to (108.center);
        \draw [style=morphism-edge] (109.center) to (105.center);
        \draw [style=morphism-edge, in=180, out=90] (108.center) to (111.center);
        \draw [style=morphism-edge, in=90, out=0] (111.center) to (106.center);
        \draw [style=morphism-edge, in=180, out=90] (107.center) to (110.center);
        \draw [style=morphism-edge, in=90, out=0] (110.center) to (109.center);
        \draw [style=morphism-edge] (90.center) to (110.center);
        \draw [style=morphism-edge] (111.center) to (91.center);
        \draw [style=morphism-edge, in=0, out=-90] (112.center) to (83.center);
        \draw [style=morphism-edge, in=270, out=180] (83.center) to (84.center);
        \draw [style=morphism-edge, in=270, out=0] (112.center) to (114.center);
        \draw [style=morphism-edge, in=270, out=180] (112.center) to (113.center);
        \draw [style=morphism-edge, in=270, out=90] (113.center) to (103.center);
        \draw [style=morphism-edge, in=270, out=90] (84.center) to (102.center);
        \draw [style=morphism-edge] (115.center) to (118.center);
        \draw [style=morphism-edge] (122.center) to (117.center);
        \draw [style=morphism-edge] (122.center) to (127.center);
        \draw [style=morphism-edge, in=270, out=90] (138.center) to (140.center);
        \draw [style=braid-over, in=270, out=90] (137.center) to (141.center);
        \draw [style=morphism-edge] (136.center) to (142.center);
        \draw [style=morphism-edge] (143.center) to (139.center);
        \draw [style=morphism-edge, in=180, out=90] (142.center) to (145.center);
        \draw [style=morphism-edge, in=90, out=0] (145.center) to (140.center);
        \draw [style=morphism-edge, in=180, out=90] (141.center) to (144.center);
        \draw [style=morphism-edge, in=90, out=0] (144.center) to (143.center);
        \draw [style=morphism-edge] (125.center) to (144.center);
        \draw [style=morphism-edge] (145.center) to (126.center);
        \draw [style=morphism-edge, in=0, out=-90] (146.center) to (118.center);
        \draw [style=morphism-edge, in=270, out=180] (118.center) to (119.center);
        \draw [style=morphism-edge, in=270, out=0] (146.center) to (148.center);
        \draw [style=morphism-edge, in=270, out=180] (146.center) to (147.center);
        \draw [style=morphism-edge, in=270, out=90] (147.center) to (137.center);
        \draw [style=morphism-edge, in=270, out=90] (119.center) to (136.center);
        \draw [style=morphism-edge] (149.center) to (116.center);
        \draw [style=morphism-edge, in=270, out=0] (149.center) to (151.center);
        \draw [style=morphism-edge, in=270, out=180] (149.center) to (150.center);
        \draw [style=morphism-edge] (150.center) to (152.center);
        \draw [style=morphism-edge] (151.center) to (158.center);
        \draw [style=morphism-edge, in=270, out=90] (152.center) to (138.center);
        \draw [style=morphism-edge, in=270, out=90] (158.center) to (139.center);
        \draw [style=braid-over, in=270, out=90] (148.center) to (157.center);
        \draw [style=morphism-edge, in=180, out=90] (157.center) to (128.center);
        \draw [style=morphism-edge] (159.center) to (162.center);
        \draw [style=morphism-edge] (164.center) to (161.center);
        \draw [style=morphism-edge] (164.center) to (167.center);
        \draw [style=morphism-edge, in=270, out=90] (178.center) to (180.center);
        \draw [style=braid-over, in=270, out=90] (177.center) to (181.center);
        \draw [style=morphism-edge] (176.center) to (182.center);
        \draw [style=morphism-edge] (183.center) to (179.center);
        \draw [style=morphism-edge, in=0, out=-90] (186.center) to (162.center);
        \draw [style=morphism-edge, in=270, out=180] (162.center) to (163.center);
        \draw [style=morphism-edge, in=270, out=0] (186.center) to (188.center);
        \draw [style=morphism-edge, in=270, out=180] (186.center) to (187.center);
        \draw [style=morphism-edge, in=270, out=90] (187.center) to (177.center);
        \draw [style=morphism-edge, in=270, out=90] (163.center) to (176.center);
        \draw [style=morphism-edge] (190.center) to (192.center);
        \draw [style=morphism-edge] (191.center) to (194.center);
        \draw [style=morphism-edge, in=270, out=90] (192.center) to (178.center);
        \draw [style=morphism-edge, in=270, out=90] (194.center) to (179.center);
        \draw [style=braid-over, in=270, out=90] (188.center) to (193.center);
        \draw [style=morphism-edge, in=180, out=90] (193.center) to (168.center);
        \draw [style=morphism-edge] (160.center) to (191.center);
        \draw [style=morphism-edge, in=270, out=180] (195.center) to (190.center);
        \draw [style=morphism-edge] (183.center) to (165.center);
        \draw [style=morphism-edge, in=180, out=90] (181.center) to (196.center);
        \draw [style=morphism-edge] (180.center) to (166.center);
        \draw [style=morphism-edge, in=180, out=90] (182.center) to (197.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-1.75, 0) {};
        \node [style=none] (1) at (-1, 0) {};
        \node [style=none] (2) at (0, 0) {};
        \node [style=none] (3) at (0.75, 0) {};
        \node [style=none] (4) at (-0.5, 1) {};
        \node [style=whitedot] (5) at (-0.5, 1.75) {};
        \node [style=none] (6) at (0.75, 2.5) {};
        \node [style=none] (7) at (-1.75, 2.5) {};
        \node [style=none] (9) at (-1.75, 2.75) {\scriptsize$B$};
        \node [style=none] (10) at (0.75, 2.75) {\scriptsize$B$};
        \node [style=none] (11) at (0.75, -0.25) {\scriptsize$B$};
        \node [style=none] (12) at (-1, -0.25) {\scriptsize$B$};
        \node [style=none] (13) at (0, -0.25) {\scriptsize$B$};
        \node [style=none] (14) at (-1.75, -0.25) {\scriptsize$B$};
        \node [style=none] (15) at (-0.725, 0.375) {\tiny$\color{gray}{1}$};
        \node [style=none] (16) at (-0.275, 0.375) {\tiny$\color{gray}{1}$};
        \node [style=none] (17) at (-0.5, -1.25) {\scriptsize $\mu \from (B \bullet B) \cotens (B \bullet B) \to B \bullet B$};
        \node [style=none] (18) at (-4, 3.25) {};
        \node [style=none] (21) at (-4, -0.75) {};
        \node [style=none] (22) at (-4, -1.75) {};
        \node [style=none] (40) at (5.5, -1.25) {\scriptsize $\eta = \Delta \from B \to B \bullet B$};
        \node [style=none] (41) at (3, 3.25) {};
        \node [style=none] (42) at (8, 3.25) {};
        \node [style=none] (43) at (8, -0.75) {};
        \node [style=none] (44) at (3, -0.75) {};
        \node [style=none] (45) at (3, -1.75) {};
        \node [style=none] (46) at (8, -1.75) {};
        \node [style=none] (47) at (5.5, 0) {};
        \node [style=none] (48) at (5.5, 0.75) {};
        \node [style=none] (49) at (4.75, 1.75) {};
        \node [style=none] (50) at (6.25, 1.75) {};
        \node [style=none] (51) at (6.25, 2) {\scriptsize$B$};
        \node [style=none] (52) at (4.75, 2) {\scriptsize$B$};
        \node [style=none] (53) at (5.5, -0.25) {\scriptsize$B$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=180, out=90] (1.center) to (4.center);
        \draw [style=morphism-edge, in=360, out=90] (2.center) to (4.center);
        \draw [style=morphism-edge] (4.center) to (5);
        \draw [style=morphism-edge] (0.center) to (7.center);
        \draw [style=morphism-edge] (3.center) to (6.center);
        \draw (18.center) to (21.center);
        \draw (21.center) to (22.center);
        \draw (46.center) to (43.center);
        \draw (43.center) to (42.center);
        \draw (41.center) to (42.center);
        \draw (41.center) to (44.center);
        \draw (44.center) to (43.center);
        \draw (44.center) to (45.center);
        \draw (45.center) to (46.center);
        \draw (45.center) to (44.center);
        \draw (44.center) to (41.center);
        \draw (18.center) to (41.center);
        \draw (21.center) to (44.center);
        \draw (22.center) to (45.center);
        \draw [style=morphism-edge] (47.center) to (48.center);
        \draw [style=morphism-edge, in=270, out=0] (48.center) to (50.center);
        \draw [style=morphism-edge, in=270, out=180] (48.center) to (49.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (27) at (-3.5, -2.5) {\scriptsize$B$};
        \node [style=none] (29) at (-4.5, -2.5) {\scriptsize$B$};
        \node [style=none] (30) at (-4.75, -1) {\tiny$\color{gray}{1}$};
        \node [style=none] (31) at (-5.55, -1) {\tiny$\color{gray}{1}$};
        \node [style=none] (32) at (-4.5, 0.25) {};
        \node [style=none] (34) at (-5, 1) {};
        \node [style=whitedot] (35) at (-5, 1.5) {};
        \node [style=none] (40) at (-6.5, 0.25) {};
        \node [style=none] (41) at (-5.5, 0.25) {};
        \node [style=none] (45) at (-6.5, 2) {};
        \node [style=none] (48) at (-6.5, 2.25) {\scriptsize$B$};
        \node [style=none] (49) at (-4.5, -2.25) {};
        \node [style=none] (50) at (-3.5, -2.25) {};
        \node [style=none] (51) at (-4.5, -1.75) {};
        \node [style=none] (52) at (-6, -0.5) {};
        \node [style=none] (53) at (-3.5, 1.25) {};
        \node [style=none] (54) at (-4.5, -0.75) {};
        \node [style=none] (55) at (-3.5, 2) {};
        \node [style=none] (56) at (-3.5, 2.25) {\scriptsize$B$};
        \node [style=none] (61) at (1.5, -2.5) {\scriptsize$B$};
        \node [style=none] (62) at (0.5, -2.5) {\scriptsize$B$};
        \node [style=none] (63) at (0.25, -1) {\tiny$\color{gray}{1}$};
        \node [style=none] (64) at (-0.55, -1) {\tiny$\color{gray}{1}$};
        \node [style=whitedot] (65) at (0.5, 0.25) {};
        \node [style=none] (68) at (-1.5, 0.25) {};
        \node [style=whitedot] (69) at (-0.5, 0.25) {};
        \node [style=none] (70) at (-1.5, 2) {};
        \node [style=none] (71) at (-1.5, 2.25) {\scriptsize$B$};
        \node [style=none] (72) at (0.5, -2.25) {};
        \node [style=none] (73) at (1.5, -2.25) {};
        \node [style=none] (74) at (0.5, -1.75) {};
        \node [style=none] (75) at (-1, -0.5) {};
        \node [style=none] (76) at (1.5, 1.25) {};
        \node [style=none] (77) at (0.5, -0.75) {};
        \node [style=none] (78) at (1.5, 2) {};
        \node [style=none] (79) at (1.5, 2.25) {\scriptsize$B$};
        \node [style=none] (80) at (6, -2.5) {\scriptsize$B$};
        \node [style=none] (81) at (5, -2.5) {\scriptsize$B$};
        \node [style=none] (82) at (4.75, -1) {\tiny$\color{gray}{1}$};
        \node [style=none] (83) at (3.95, -1) {\tiny$\color{gray}{1}$};
        \node [style=whitedot] (84) at (5, 0.25) {};
        \node [style=none] (87) at (3.5, 2) {};
        \node [style=none] (88) at (3.5, 2.25) {\scriptsize$B$};
        \node [style=none] (89) at (5, -2.25) {};
        \node [style=none] (90) at (6, -2.25) {};
        \node [style=none] (91) at (5, -1.75) {};
        \node [style=none] (92) at (3.5, -0.5) {};
        \node [style=none] (93) at (6, 1.25) {};
        \node [style=none] (94) at (5, -0.75) {};
        \node [style=none] (95) at (6, 2) {};
        \node [style=none] (96) at (6, 2.25) {\scriptsize$B$};
        \node [style=none] (97) at (9, -2.5) {\scriptsize$B$};
        \node [style=none] (98) at (8, -2.5) {\scriptsize$B$};
        \node [style=none] (102) at (8, 2) {};
        \node [style=none] (103) at (8, 2.25) {\scriptsize$B$};
        \node [style=none] (104) at (8, -2.25) {};
        \node [style=none] (105) at (9, -2.25) {};
        \node [style=none] (106) at (8, -1.75) {};
        \node [style=none] (108) at (9, 1.25) {};
        \node [style=none] (110) at (9, 2) {};
        \node [style=none] (111) at (9, 2.25) {\scriptsize$B$};
        \node [style=none] (112) at (-2.5, 0) {\scriptsize$\overset{\mbox{\tiny bialg}}{=}$};
        \node [style=none] (113) at (2.5, 0) {\scriptsize$\overset{\mbox{\tiny bialg}}{=}$};
        \node [style=none] (114) at (7, 0) {\scriptsize$\overset{\mbox{\tiny bialg}}{=}$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=90, out=0] (34.center) to (32.center);
        \draw [style=morphism-edge] (35) to (34.center);
        \draw [style=morphism-edge] (45.center) to (40.center);
        \draw [style=morphism-edge, in=270, out=180] (51.center) to (52.center);
        \draw [style=morphism-edge] (51.center) to (49.center);
        \draw [style=morphism-edge] (53.center) to (50.center);
        \draw [style=morphism-edge] (54.center) to (51.center);
        \draw [style=morphism-edge] (55.center) to (53.center);
        \draw [style=morphism-edge] (70.center) to (68.center);
        \draw [style=morphism-edge, in=270, out=180] (74.center) to (75.center);
        \draw [style=morphism-edge] (74.center) to (72.center);
        \draw [style=morphism-edge] (76.center) to (73.center);
        \draw [style=morphism-edge] (77.center) to (74.center);
        \draw [style=morphism-edge] (78.center) to (76.center);
        \draw [style=morphism-edge] (54.center) to (32.center);
        \draw [style=morphism-edge, in=180, out=90] (41.center) to (34.center);
        \draw [style=morphism-edge, in=0, out=-90] (41.center) to (52.center);
        \draw [style=morphism-edge, in=270, out=180] (52.center) to (40.center);
        \draw [style=morphism-edge] (77.center) to (65);
        \draw [style=morphism-edge, in=0, out=-90] (69) to (75.center);
        \draw [style=morphism-edge, in=270, out=180] (75.center) to (68.center);
        \draw [style=morphism-edge, in=270, out=180] (91.center) to (92.center);
        \draw [style=morphism-edge] (91.center) to (89.center);
        \draw [style=morphism-edge] (93.center) to (90.center);
        \draw [style=morphism-edge] (94.center) to (91.center);
        \draw [style=morphism-edge] (95.center) to (93.center);
        \draw [style=morphism-edge] (94.center) to (84);
        \draw [style=morphism-edge] (87.center) to (92.center);
        \draw [style=morphism-edge] (106.center) to (104.center);
        \draw [style=morphism-edge] (108.center) to (105.center);
        \draw [style=morphism-edge] (110.center) to (108.center);
        \draw [style=morphism-edge] (102.center) to (106.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-4.25, 0) {};
        \node [style=none] (1) at (-2, 1.5) {};
        \node [style=none] (2) at (-0.75, -0.5) {};
        \node [style=none] (3) at (1.25, -0.5) {};
        \node [style=none] (5) at (-5, 0.75) {};
        \node [style=none] (6) at (-3.5, 0.5) {};
        \node [style=none] (7) at (-4.25, -0.5) {};
        \node [style=none] (8) at (-5.5, 1.5) {};
        \node [style=none] (9) at (-4.5, 1.5) {};
        \node [style=none] (10) at (-4, 1.25) {};
        \node [style=none] (11) at (-3, 1.25) {};
        \node [style=none] (12) at (-3.75, 3.25) {};
        \node [style=none] (13) at (-1.25, 3.25) {};
        \node [style=none] (14) at (0.25, 3.25) {};
        \node [style=none] (15) at (-2.75, 3.25) {};
        \node [style=none] (17) at (-2, -0.5) {};
        \node [style=none] (19) at (1.25, 3.25) {};
        \node [style=none] (27) at (-0.75, 1.75) {};
        \node [style=none] (28) at (-2, 3.25) {};
        \node [style=none] (29) at (0.25, 1.75) {};
        \node [style=none] (30) at (-0.5, 3.25) {};
        \node [style=none] (31) at (0.25, -0.5) {};
        \node [style=none] (34) at (-2, 4) {};
        \node [style=none] (35) at (-0.5, 4) {};
        \node [style=none] (37) at (1.25, 4) {};
        \node [style=none] (38) at (-3.75, 3.75) {};
        \node [style=none] (39) at (-0.5, 4) {};
        \node [style=none] (40) at (-2, 4) {};
        \node [style=none] (41) at (-1.25, 4.75) {};
        \node [style=none] (42) at (1.25, 6) {};
        \node [style=none] (43) at (-3.75, 6) {};
        \node [style=whitedot] (44) at (-1.25, 5.5) {};
        \node [style=none] (45) at (-4.25, -0.75) {\scriptsize$B$};
        \node [style=none] (46) at (-2, -0.75) {\scriptsize$B$};
        \node [style=none] (47) at (-0.75, -0.75) {\scriptsize$B$};
        \node [style=none] (48) at (0.25, -0.75) {\scriptsize$B$};
        \node [style=none] (49) at (1.25, -0.75) {\scriptsize$B$};
        \node [style=none] (50) at (1.25, 6.25) {\scriptsize$B$};
        \node [style=none] (51) at (-3.75, 6.25) {\scriptsize$B$};
        \node [style=none] (53) at (0, 0) {\tiny$\color{gray}{1}$};
        \node [style=none] (54) at (-0.5, 0) {\tiny$\color{gray}{1}$};
        \node [style=none] (55) at (4, 0) {};
        \node [style=none] (56) at (6.25, 1.5) {};
        \node [style=none] (57) at (7.5, -0.5) {};
        \node [style=none] (58) at (9.5, -0.5) {};
        \node [style=none] (59) at (3.25, 0.75) {};
        \node [style=none] (60) at (4.75, 0.5) {};
        \node [style=none] (61) at (4, -0.5) {};
        \node [style=none] (62) at (2.75, 1.5) {};
        \node [style=none] (63) at (3.75, 1.5) {};
        \node [style=none] (64) at (4.25, 1.25) {};
        \node [style=none] (65) at (5.25, 1.25) {};
        \node [style=none] (66) at (4.5, 3.25) {};
        \node [style=none] (67) at (7, 3.25) {};
        \node [style=none] (68) at (8.5, 3.25) {};
        \node [style=none] (69) at (5.5, 3.25) {};
        \node [style=none] (70) at (6.25, -0.5) {};
        \node [style=none] (71) at (9.5, 3.25) {};
        \node [style=none] (72) at (7.5, 1.75) {};
        \node [style=none] (73) at (6.25, 3.25) {};
        \node [style=none] (74) at (8.5, 1.75) {};
        \node [style=none] (75) at (7.75, 3.25) {};
        \node [style=none] (76) at (8.5, -0.5) {};
        \node [style=none] (77) at (6.25, 4) {};
        \node [style=none] (78) at (7.75, 4) {};
        \node [style=none] (79) at (9.5, 4) {};
        \node [style=none] (80) at (4.5, 3.75) {};
        \node [style=whitedot] (81) at (7.75, 5) {};
        \node [style=whitedot] (82) at (6.25, 5) {};
        \node [style=none] (84) at (9.5, 6) {};
        \node [style=none] (85) at (4.5, 6) {};
        \node [style=none] (87) at (4, -0.75) {\scriptsize$B$};
        \node [style=none] (88) at (6.25, -0.75) {\scriptsize$B$};
        \node [style=none] (89) at (7.5, -0.75) {\scriptsize$B$};
        \node [style=none] (90) at (8.5, -0.75) {\scriptsize$B$};
        \node [style=none] (91) at (9.5, -0.75) {\scriptsize$B$};
        \node [style=none] (92) at (9.5, 6.25) {\scriptsize$B$};
        \node [style=none] (93) at (4.5, 6.25) {\scriptsize$B$};
        \node [style=none] (94) at (8.25, 0) {\tiny$\color{gray}{1}$};
        \node [style=none] (95) at (7.75, 0) {\tiny$\color{gray}{1}$};
        \node [style=none] (96) at (12.25, 0) {};
        \node [style=none] (97) at (14.5, 1.5) {};
        \node [style=none] (98) at (15.75, -0.5) {};
        \node [style=none] (99) at (17.75, -0.5) {};
        \node [style=none] (100) at (11.5, 0.75) {};
        \node [style=none] (101) at (13, 0.5) {};
        \node [style=none] (102) at (12.25, -0.5) {};
        \node [style=none] (103) at (11, 1.5) {};
        \node [style=whitedot] (104) at (12, 1.5) {};
        \node [style=whitedot] (105) at (12.5, 1.25) {};
        \node [style=none] (106) at (13.5, 1.25) {};
        \node [style=none] (107) at (12.75, 3.25) {};
        \node [style=none] (109) at (16.75, 3.25) {};
        \node [style=none] (111) at (14.5, -0.5) {};
        \node [style=none] (112) at (17.75, 3.25) {};
        \node [style=none] (113) at (15.75, 1.75) {};
        \node [style=whitedot] (114) at (14.5, 3.25) {};
        \node [style=none] (115) at (16.75, 1.75) {};
        \node [style=whitedot] (116) at (16, 3.25) {};
        \node [style=none] (117) at (16.75, -0.5) {};
        \node [style=none] (120) at (17.75, 4) {};
        \node [style=none] (121) at (12.75, 3.75) {};
        \node [style=none] (124) at (17.75, 6) {};
        \node [style=none] (125) at (12.75, 6) {};
        \node [style=none] (126) at (12.25, -0.75) {\scriptsize$B$};
        \node [style=none] (127) at (14.5, -0.75) {\scriptsize$B$};
        \node [style=none] (128) at (15.75, -0.75) {\scriptsize$B$};
        \node [style=none] (129) at (16.75, -0.75) {\scriptsize$B$};
        \node [style=none] (130) at (17.75, -0.75) {\scriptsize$B$};
        \node [style=none] (131) at (17.75, 6.25) {\scriptsize$B$};
        \node [style=none] (132) at (12.75, 6.25) {\scriptsize$B$};
        \node [style=none] (133) at (16.5, 0) {\tiny$\color{gray}{1}$};
        \node [style=none] (134) at (16, 0) {\tiny$\color{gray}{1}$};
        \node [style=none] (135) at (9, 0.5) {};
        \node [style=none] (136) at (19.75, 0.25) {};
        \node [style=none] (137) at (21.25, 1.25) {};
        \node [style=none] (138) at (22, -0.5) {};
        \node [style=none] (139) at (23.75, -0.5) {};
        \node [style=none] (142) at (19.75, -0.5) {};
        \node [style=none] (143) at (19.25, 1.25) {};
        \node [style=none] (146) at (20.25, 1.25) {};
        \node [style=none] (147) at (20.25, 3.25) {};
        \node [style=none] (149) at (21.25, -0.5) {};
        \node [style=none] (150) at (23.75, 3.25) {};
        \node [style=none] (151) at (22, 0.5) {};
        \node [style=none] (153) at (23, 0.5) {};
        \node [style=none] (155) at (23, -0.5) {};
        \node [style=none] (156) at (23.75, 4) {};
        \node [style=none] (157) at (20.25, 3.75) {};
        \node [style=none] (158) at (23.75, 6) {};
        \node [style=none] (159) at (20.25, 6) {};
        \node [style=none] (160) at (19.75, -0.75) {\scriptsize$B$};
        \node [style=none] (161) at (21.25, -0.75) {\scriptsize$B$};
        \node [style=none] (162) at (22, -0.75) {\scriptsize$B$};
        \node [style=none] (163) at (23, -0.75) {\scriptsize$B$};
        \node [style=none] (164) at (23.75, -0.75) {\scriptsize$B$};
        \node [style=none] (165) at (23.75, 6.25) {\scriptsize$B$};
        \node [style=none] (166) at (20.25, 6.25) {\scriptsize$B$};
        \node [style=none] (167) at (22.75, 0) {\tiny$\color{gray}{1}$};
        \node [style=none] (168) at (22.25, 0) {\tiny$\color{gray}{1}$};
        \node [style=none] (169) at (22.5, 1.25) {};
        \node [style=whitedot] (170) at (22.5, 1.75) {};
        \node [style=none] (171) at (20.25, 2.25) {};
        \node [style=none] (172) at (21.25, 2.25) {};
        \node [style=none] (173) at (2, 2.5) {\scriptsize$=$};
        \node [style=none] (174) at (10.25, 2.5) {\scriptsize$=$};
        \node [style=none] (175) at (18.5, 2.5) {\scriptsize$=$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (29.center) to (30.center);
        \draw [style=morphism-edge, in=90, out=-90] (28.center) to (27.center);
        \draw [style=morphism-edge, in=270, out=90] (1.center) to (12.center);
        \draw [style=morphism-edge, in=270, out=0] (0.center) to (6.center);
        \draw [style=morphism-edge, in=180, out=-90] (5.center) to (0.center);
        \draw [style=morphism-edge] (7.center) to (0.center);
        \draw [style=morphism-edge, in=270, out=180] (6.center) to (10.center);
        \draw [style=morphism-edge, in=270, out=0] (6.center) to (11.center);
        \draw [style=morphism-edge, in=270, out=0] (5.center) to (9.center);
        \draw [style=morphism-edge, in=270, out=180] (5.center) to (8.center);
        \draw [style=braid-over, in=270, out=90] (11.center) to (14.center);
        \draw [style=braid-over, in=270, out=90] (10.center) to (13.center);
        \draw [style=braid-over, in=270, out=90] (9.center) to (15.center);
        \draw [style=morphism-edge] (17.center) to (1.center);
        \draw [style=morphism-edge] (3.center) to (19.center);
        \draw [style=morphism-edge] (31.center) to (29.center);
        \draw [style=morphism-edge] (27.center) to (2.center);
        \draw [style=morphism-edge, in=180, out=90]
        (8.center) to (12.center);
        \draw [style=morphism-edge, in=180, out=90] (15.center) to (34.center);
        \draw [style=morphism-edge, in=180, out=90] (13.center) to (35.center);
        \draw [style=morphism-edge, in=180, out=90] (14.center) to (37.center);
        \draw [style=morphism-edge] (12.center) to (38.center);
        \draw [style=morphism-edge] (28.center) to (34.center);
        \draw [style=morphism-edge] (30.center) to (35.center);
        \draw [style=morphism-edge] (19.center) to (37.center);
        \draw [style=morphism-edge] (34.center) to (40.center);
        \draw [style=morphism-edge] (35.center) to (39.center);
        \draw [style=morphism-edge, in=180, out=90] (40.center) to (41.center);
        \draw [style=morphism-edge, in=90, out=0] (41.center) to (39.center);
        \draw [style=morphism-edge] (41.center) to (44);
        \draw [style=morphism-edge] (43.center) to (38.center);
        \draw [style=morphism-edge] (37.center) to (42.center);
        \draw [style=morphism-edge, in=270, out=90] (74.center) to (75.center);
        \draw [style=morphism-edge, in=90, out=-90] (73.center) to (72.center);
        \draw [style=morphism-edge, in=270, out=90] (56.center) to (66.center);
        \draw [style=morphism-edge, in=270, out=0] (55.center) to (60.center);
        \draw [style=morphism-edge, in=180, out=-90] (59.center) to (55.center);
        \draw [style=morphism-edge] (61.center) to (55.center);
        \draw [style=morphism-edge, in=270, out=180] (60.center) to (64.center);
        \draw [style=morphism-edge, in=270, out=0] (60.center) to (65.center);
        \draw [style=morphism-edge, in=270, out=0] (59.center) to (63.center);
        \draw [style=morphism-edge, in=270, out=180] (59.center) to (62.center);
        \draw [style=braid-over, in=270, out=90] (65.center) to (68.center);
        \draw [style=braid-over, in=270, out=90] (64.center) to (67.center);
        \draw [style=braid-over, in=270, out=90] (63.center) to (69.center);
        \draw [style=morphism-edge] (70.center) to (56.center);
        \draw [style=morphism-edge] (58.center) to (71.center);
        \draw [style=morphism-edge] (76.center) to (74.center);
        \draw [style=morphism-edge] (72.center) to (57.center);
        \draw [style=morphism-edge, in=180, out=90] (62.center) to (66.center);
        \draw [style=morphism-edge, in=180, out=90] (69.center) to (77.center);
        \draw [style=morphism-edge, in=180, out=90] (67.center) to (78.center);
        \draw [style=morphism-edge, in=180, out=90] (68.center) to (79.center);
        \draw [style=morphism-edge] (66.center) to (80.center);
        \draw [style=morphism-edge] (73.center) to (77.center);
        \draw [style=morphism-edge] (75.center) to (78.center);
        \draw [style=morphism-edge] (71.center) to (79.center);
        \draw [style=morphism-edge] (77.center) to (82);
        \draw [style=morphism-edge] (78.center) to (81);
        \draw [style=morphism-edge] (85.center) to (80.center);
        \draw [style=morphism-edge] (79.center) to (84.center);
        \draw [style=morphism-edge, in=270, out=90] (115.center) to (116);
        \draw [style=morphism-edge, in=90, out=-90] (114) to (113.center);
        \draw [style=morphism-edge, in=270, out=90] (97.center) to (107.center);
        \draw [style=morphism-edge, in=270, out=0] (96.center) to (101.center);
        \draw [style=morphism-edge, in=180, out=-90] (100.center) to (96.center);
        \draw [style=morphism-edge] (102.center) to (96.center);
        \draw [style=morphism-edge, in=270, out=180] (101.center) to (105);
        \draw [style=morphism-edge, in=270, out=0] (101.center) to (106.center);
        \draw [style=morphism-edge, in=270, out=0] (100.center) to (104);
        \draw [style=morphism-edge, in=270, out=180] (100.center) to (103.center);
        \draw [style=braid-over, in=270, out=90] (106.center) to (109.center);
        \draw [style=morphism-edge] (111.center) to (97.center);
        \draw [style=morphism-edge] (99.center) to (112.center);
        \draw [style=morphism-edge] (117.center) to (115.center);
        \draw [style=morphism-edge] (113.center) to (98.center);
        \draw [style=morphism-edge, in=180, out=90] (103.center) to (107.center);
        \draw [style=morphism-edge, in=180, out=90] (109.center) to (120.center);
        \draw [style=morphism-edge] (107.center) to (121.center);
        \draw [style=morphism-edge] (112.center) to (120.center);
        \draw [style=morphism-edge] (125.center) to (121.center);
        \draw [style=morphism-edge] (120.center) to (124.center);
        \draw [style=morphism-edge] (142.center) to (136.center);
        \draw [style=morphism-edge] (149.center) to (137.center);
        \draw [style=morphism-edge] (139.center) to (150.center);
        \draw [style=morphism-edge] (155.center) to (153.center);
        \draw [style=morphism-edge] (151.center) to (138.center);
        \draw [style=morphism-edge, in=180, out=90] (143.center) to (147.center);
        \draw [style=morphism-edge] (147.center) to (157.center);
        \draw [style=morphism-edge] (150.center) to (156.center);
        \draw [style=morphism-edge] (159.center) to (157.center);
        \draw [style=morphism-edge] (156.center) to (158.center);
        \draw [style=morphism-edge, in=270, out=0] (136.center) to (146.center);
        \draw [style=morphism-edge, in=270, out=180] (136.center) to (143.center);
        \draw [style=morphism-edge, in=180, out=90] (151.center) to (169.center);
        \draw [style=morphism-edge, in=90, out=0] (169.center) to (153.center);
        \draw [style=morphism-edge] (169.center) to (170);
        \draw [style=morphism-edge, in=180, out=90] (172.center) to (156.center);
        \draw [style=morphism-edge, in=270, out=90] (137.center) to (171.center);
        \draw [style=morphism-edge] (171.center) to (147.center);
        \draw [style=braid-over, in=270, out=90] (146.center) to (172.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-6.5, -1.75) {};
        \node [style=none] (1) at (-5.5, -1.75) {};
        \node [style=none] (2) at (-5.5, -0.75) {};
        \node [style=none] (4) at (-5.5, 1.75) {};
        \node [style=none] (5) at (-6.5, 1.75) {};
        \node [style=none] (6) at (-5.5, 0.75) {};
        \node [style=none] (7) at (-1, -1.25) {};
        \node [style=none] (8) at (1, -1.25) {};
        \node [style=none] (11) at (-0.5, 0.5) {};
        \node [style=none] (13) at (-1.5, -0.5) {};
        \node [style=none] (14) at (-0.5, -0.5) {};
        \node [style=none] (15) at (0.5, -0.5) {};
        \node [style=none] (16) at (1.5, -0.5) {};
        \node [style=none] (17) at (-1, -1.75) {};
        \node [style=none] (18) at (1, -1.75) {};
        \node [style=none] (19) at (0.5, 0.5) {};
        \node [style=none] (20) at (-1.5, 0.5) {};
        \node [style=none] (21) at (-1, 1.25) {};
        \node [style=none] (22) at (1, 1.25) {};
        \node [style=none] (23) at (1.5, 0.5) {};
        \node [style=none] (24) at (-1, 1.75) {};
        \node [style=none] (25) at (1, 1.75) {};
        \node [style=none] (26) at (-6.5, -2) {\scriptsize$B$};
        \node [style=none] (27) at (-5.5, -2) {\scriptsize$B$};
        \node [style=none] (28) at (-1, -2) {\scriptsize$B$};
        \node [style=none] (29) at (1, -2) {\scriptsize$B$};
        \node [style=none] (30) at (1, 2) {\scriptsize$B$};
        \node [style=none] (31) at (-1, 2) {\scriptsize$B$};
        \node [style=none] (32) at (-6.5, 2) {\scriptsize$B$};
        \node [style=none] (33) at (-5.5, 2) {\scriptsize$B$};
        \node [style=none] (34) at (-2.25, 0) {\scriptsize$=$};
        \node [style=none] (35) at (3.5, -1.25) {};
        \node [style=none] (36) at (5.5, -1.25) {};
        \node [style=none] (37) at (4, 0.5) {};
        \node [style=none] (38) at (3, -0.5) {};
        \node [style=none] (39) at (4, -0.5) {};
        \node [style=none] (40) at (5, -0.5) {};
        \node [style=none] (41) at (6, -0.5) {};
        \node [style=none] (42) at (3.5, -1.75) {};
        \node [style=none] (43) at (5.5, -1.75) {};
        \node [style=none] (44) at (5, 0.5) {};
        \node [style=none] (48) at (6, 0.5) {};
        \node [style=none] (49) at (4, 1.75) {};
        \node [style=none] (50) at (6, 1.75) {};
        \node [style=none] (51) at (3.5, -2) {\scriptsize$B$};
        \node [style=none] (52) at (5.5, -2) {\scriptsize$B$};
        \node [style=none] (53) at (6, 2) {\scriptsize$B$};
        \node [style=none] (54) at (4, 2) {\scriptsize$B$};
        \node [style=none] (55) at (2.25, 0) {\scriptsize$=$};
        \node [style=none] (56) at (-3.75, -1.75) {};
        \node [style=none] (57) at (-2.75, -1.75) {};
        \node [style=none] (59) at (-2.75, 1.75) {};
        \node [style=none] (60) at (-3.75, 1.75) {};
        \node [style=none] (62) at (-3.75, -2) {\scriptsize$B$};
        \node [style=none] (63) at (-2.75, -2) {\scriptsize$B$};
        \node [style=none] (64) at (-3.75, 2) {\scriptsize$B$};
        \node [style=none] (65) at (-2.75, 2) {\scriptsize$B$};
        \node [style=none] (66) at (-4.5, 0) {\scriptsize$=$};
        \node [style=none] (68) at (-3.25, -0.5) {};
        \node [style=none] (69) at (-3.25, 0.5) {};
        \node [style=none] (70) at (6, 1.25) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge] (1.center) to (4.center);
        \draw [style=morphism-edge, in=270, out=180] (6.center) to (5.center);
        \draw [style=morphism-edge, in=180, out=90] (0.center) to (2.center);
        \draw [style=morphism-edge, in=270, out=0] (8.center) to (16.center);
        \draw [style=morphism-edge, in=270, out=180] (8.center) to (15.center);
        \draw [style=morphism-edge, in=270, out=0] (7.center) to (14.center);
        \draw [style=morphism-edge, in=270, out=180] (7.center) to (13.center);
        \draw [style=morphism-edge] (18.center) to (8.center);
        \draw [style=morphism-edge] (17.center) to (7.center);
        \draw [style=morphism-edge, in=270, out=90] (15.center) to (11.center);
        \draw [style=braid-over, in=270, out=90] (14.center) to (19.center);
        \draw [style=morphism-edge] (23.center) to (16.center);
        \draw [style=morphism-edge, in=180, out=90] (19.center) to (22.center);
        \draw [style=morphism-edge, in=90, out=0] (22.center) to (23.center);
        \draw [style=morphism-edge] (13.center) to (20.center);
        \draw [style=morphism-edge, in=180, out=90] (20.center) to (21.center);
        \draw [style=morphism-edge, in=90, out=0] (21.center) to (11.center);
        \draw [style=morphism-edge] (25.center) to (22.center);
        \draw [style=morphism-edge] (24.center) to (21.center);
        \draw [style=morphism-edge, in=270, out=0] (36.center) to (41.center);
        \draw [style=morphism-edge, in=270, out=180] (36.center) to (40.center);
        \draw [style=morphism-edge, in=270, out=0] (35.center) to (39.center);
        \draw [style=morphism-edge, in=270, out=180] (35.center) to (38.center);
        \draw [style=morphism-edge] (43.center) to (36.center);
        \draw [style=morphism-edge] (42.center) to (35.center);
        \draw [style=morphism-edge, in=270, out=90] (40.center) to (37.center);
        \draw [style=braid-over, in=270, out=90] (39.center) to (44.center);
        \draw [style=morphism-edge] (48.center) to (41.center);
        \draw [style=morphism-edge, in=270, out=0] (69.center) to (59.center);
        \draw [style=morphism-edge, in=270, out=180] (69.center) to (60.center);
        \draw [style=morphism-edge] (69.center) to (68.center);
        \draw [style=morphism-edge, in=180, out=90] (56.center) to (68.center);
        \draw [style=morphism-edge, in=90, out=0] (68.center) to (57.center);
        \draw [style=morphism-edge] (49.center) to (37.center);
        \draw [style=morphism-edge, in=180, out=90] (38.center) to (37.center);
        \draw [style=morphism-edge] (50.center) to (48.center);
        \draw [style=morphism-edge, in=180, out=90] (44.center) to (70.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-1, 0) {};
        \node [style=none] (1) at (0, 0) {};
        \node [style=none] (2) at (1, 0) {};
        \node [style=none] (4) at (-1, 1.75) {};
        \node [style=none] (5) at (0, 1.75) {};
        \node [style=none] (6) at (1, 1.75) {};
        \node [style=none] (7) at (-1, 2.25) {};
        \node [style=none] (8) at (0, 2.25) {};
        \node [style=none] (9) at (1, 2.25) {};
        \node [style=none] (10) at (-1, 3.75) {};
        \node [style=none] (11) at (0, 3.75) {};
        \node [style=none] (12) at (1, 3.75) {};
        \node [style=none] (13) at (-1, -0.25) {\scriptsize$B$};
        \node [style=none] (14) at (0, -0.25) {\scriptsize$B$};
        \node [style=none] (15) at (1, -0.25) {\scriptsize$M$};
        \node [style=none] (16) at (-1, 4) {\scriptsize$B$};
        \node [style=none] (17) at (0, 4) {\scriptsize$B$};
        \node [style=none] (18) at (1, 4) {\scriptsize$N$};
        \node [style=none] (19) at (0.175, 0.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (20) at (0.75, 0.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (21) at (-6, 4.5) {};
        \node [style=none] (24) at (-6, -0.75) {};
        \node [style=none] (25) at (-6, -1.75) {};
        \node [style=none] (27) at (0, -1.25) {\scriptsize$\sigma \in (B \bullet B)\text{-ModFree}((B \bullet B) \cotens M, (B \bullet B) \cotens N)$};
        \node [style=none] (29) at (12.5, 0.5) {};
        \node [style=none] (30) at (12.5, 0) {};
        \node [style=box] (31) at (11.5, 2.5) {\scriptsize$\hspace{0.5cm}\sigma\hspace{0.5cm}$};
        \node [style=none] (32) at (11.5, 2.25) {};
        \node [style=none] (33) at (11, 1.5) {};
        \node [style=none] (34) at (12.5, 2.25) {};
        \node [style=none] (35) at (10.5, 2.75) {};
        \node [style=none] (36) at (11.5, 2.75) {};
        \node [style=none] (37) at (12.5, 2.75) {};
        \node [style=whitedot] (38) at (10.5, 3.5) {};
        \node [style=whitedot] (39) at (11.5, 3.5) {};
        \node [style=none] (40) at (12.5, 3.75) {};
        \node [style=none] (43) at (12.5, -0.25) {\scriptsize$M$};
        \node [style=none] (46) at (12.5, 4) {\scriptsize$N$};
        \node [style=none] (47) at (12.25, 1.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (48) at (11.675, 3.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (49) at (6, 4.5) {};
        \node [style=none] (50) at (18, 4.5) {};
        \node [style=none] (51) at (18, -0.75) {};
        \node [style=none] (52) at (6, -0.75) {};
        \node [style=none] (53) at (6, -1.75) {};
        \node [style=none] (54) at (18, -1.75) {};
        \node [style=none] (55) at (12, -1.25) {\scriptsize$J(\sigma) \in \mathrm{Hom}_{\Bbbk}(M, N)$};
        \node [style=none] (56) at (10.5, 2.25) {};
        \node [style=box] (57) at (0, 2) {\scriptsize$\hspace{0.5cm}\sigma\hspace{0.5cm}$};
        \node [style=none] (58) at (11.5, 1.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (59) at (12.25, 3.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (60) at (0.175, 3.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (61) at (0.75, 3.35) {\tiny$\color{gray}{1}$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=270, out=90] (0.center) to (4.center);
        \draw [style=morphism-edge] (5.center) to (1.center);
        \draw [style=morphism-edge, in=270, out=90] (2.center) to (6.center);
        \draw [style=morphism-edge, in=270, out=90] (9.center) to (12.center);
        \draw [style=morphism-edge] (8.center) to (11.center);
        \draw [style=morphism-edge, in=270, out=90] (7.center) to (10.center);
        \draw (24.center) to (21.center);
        \draw (24.center) to (25.center);
        \draw [style=morphism-edge, in=180, out=-90] (33.center) to (29.center);
        \draw [style=morphism-edge, in=270, out=90] (30.center) to (34.center);
        \draw [style=morphism-edge, in=270, out=90] (37.center) to (40.center);
        \draw [style=morphism-edge] (36.center) to (39);
        \draw [style=morphism-edge, in=270, out=90] (35.center) to (38);
        \draw (49.center) to (50.center);
        \draw (50.center) to (51.center);
        \draw (52.center) to (51.center);
        \draw (52.center) to (49.center);
        \draw (52.center) to (53.center);
        \draw (53.center) to (54.center);
        \draw (54.center) to (51.center);
        \draw (21.center) to (49.center);
        \draw (49.center) to (52.center);
        \draw (24.center) to (52.center);
        \draw (25.center) to (53.center);
        \draw (53.center) to (52.center);
        \draw [style=morphism-edge, in=270, out=0] (33.center) to (32.center);
        \draw [style=morphism-edge, in=270, out=180] (33.center) to (56.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, -1) {};
        \node [style=none] (1) at (1, -1) {};
        \node [style=whitedot] (2) at (0, 0.5) {};
        \node [style=none] (3) at (1, 1) {};
        \node [style=none] (4) at (0, 2.25) {};
        \node [style=none] (5) at (1, 2.25) {};
        \node [style=none] (6) at (0.25, -0.5) {\tiny$\color{gray}{1}$};
        \node [style=none] (7) at (0.75, -0.5) {\tiny$\color{gray}{1}$};
        \node [style=none] (8) at (0.425, 1.5) {\tiny$\color{gray}{1}$};
        \node [style=none] (9) at (0.825, 1.5) {\tiny$\color{gray}{1}$};
        \node [style=none] (10) at (2.5, -1) {};
        \node [style=none] (11) at (3.5, -1) {};
        \node [style=none] (13) at (3.5, 1) {};
        \node [style=none] (14) at (2.5, 2.25) {};
        \node [style=none] (15) at (3.5, 2.25) {};
        \node [style=none] (16) at (2.75, -0.5) {\tiny$\color{gray}{1}$};
        \node [style=none] (17) at (3.25, -0.5) {\tiny$\color{gray}{1}$};
        \node [style=none] (20) at (1.75, 0.5) {\scriptsize$=$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge] (0.center) to (2);
        \draw [style=morphism-edge] (1.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=180] (3.center) to (4.center);
        \draw [style=morphism-edge] (3.center) to (5.center);
        \draw [style=morphism-edge] (11.center) to (13.center);
        \draw [style=morphism-edge] (13.center) to (15.center);
        \draw [style=morphism-edge] (10.center) to (14.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[style=tikzfig]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-2.75, -1.25) {};
        \node [style=none] (1) at (-2.75, -1.75) {};
        \node [style=box] (2) at (-3.75, 0.75) {\scriptsize$\hspace{0.5cm}\sigma\hspace{0.5cm}$};
        \node [style=none] (3) at (-3.75, 0.5) {};
        \node [style=none] (4) at (-4.25, -0.25) {};
        \node [style=none] (5) at (-2.75, 0.5) {};
        \node [style=none] (6) at (-4.75, 1) {};
        \node [style=none] (7) at (-3.75, 1) {};
        \node [style=none] (8) at (-2.75, 1) {};
        \node [style=whitedot] (9) at (-4.75, 1.75) {};
        \node [style=whitedot] (10) at (-3.75, 1.75) {};
        \node [style=none] (12) at (-2.75, -2) {\scriptsize$M$};
        \node [style=none] (14) at (-3, -0.65) {\tiny$\color{gray}{1}$};
        \node [style=none] (15) at (-3.825, -0.65) {\tiny$\color{gray}{1}$};
        \node [style=none] (16) at (-4.75, 0.5) {};
        \node [style=none] (17) at (-3, 1.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (18) at (-3.5, 1.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (19) at (-2.75, 2.5) {};
        \node [style=none] (20) at (-2.75, 2) {};
        \node [style=box] (21) at (-3.75, 4.5) {\scriptsize$\hspace{0.5cm}\tau\hspace{0.5cm}$};
        \node [style=none] (22) at (-3.75, 4.25) {};
        \node [style=none] (23) at (-4.25, 3.5) {};
        \node [style=none] (24) at (-2.75, 4.25) {};
        \node [style=none] (25) at (-4.75, 4.75) {};
        \node [style=none] (26) at (-3.75, 4.75) {};
        \node [style=none] (27) at (-2.75, 4.75) {};
        \node [style=whitedot] (28) at (-4.75, 5.5) {};
        \node [style=whitedot] (29) at (-3.75, 5.5) {};
        \node [style=none] (30) at (-2.75, 5.75) {};
        \node [style=none] (31) at (-3, 3.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (32) at (-3.825, 3.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (33) at (-4.75, 4.25) {};
        \node [style=none] (34) at (-3, 5.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (35) at (-3.5, 5.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (36) at (-2.75, 6) {\scriptsize$W$};
        \node [style=none] (37) at (1.25, -1.25) {};
        \node [style=none] (38) at (1.25, -1.75) {};
        \node [style=box] (39) at (0.25, 0.75) {\scriptsize$\hspace{0.5cm}\sigma\hspace{0.5cm}$};
        \node [style=none] (40) at (0.25, 0.5) {};
        \node [style=none] (41) at (-0.25, -0.25) {};
        \node [style=none] (42) at (1.25, 0.5) {};
        \node [style=none] (43) at (-0.75, 1) {};
        \node [style=none] (44) at (0.25, 1) {};
        \node [style=none] (45) at (1.25, 1) {};
        \node [style=whitedot] (46) at (-0.75, 1.75) {};
        \node [style=none] (48) at (1.25, -2) {\scriptsize$M$};
        \node [style=none] (49) at (1, -0.65) {\tiny$\color{gray}{1}$};
        \node [style=none] (50) at (0.175, -0.65) {\tiny$\color{gray}{1}$};
        \node [style=none] (51) at (-0.75, 0.5) {};
        \node [style=none] (52) at (1, 1.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (53) at (0.5, 1.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (54) at (1.25, 2.5) {};
        \node [style=none] (55) at (1.25, 2) {};
        \node [style=box] (56) at (0.25, 4.5) {\scriptsize$\hspace{0.5cm}\tau\hspace{0.5cm}$};
        \node [style=none] (57) at (0.25, 4.25) {};
        \node [style=none] (58) at (-0.25, 3.5) {};
        \node [style=none] (59) at (1.25, 4.25) {};
        \node [style=none] (60) at (-0.75, 4.75) {};
        \node [style=none] (61) at (0.25, 4.75) {};
        \node [style=none] (62) at (1.25, 4.75) {};
        \node [style=whitedot] (63) at (-0.75, 5.5) {};
        \node [style=whitedot] (64) at (0.25, 5.5) {};
        \node [style=none] (65) at (1.25, 5.75) {};
        \node [style=none] (68) at (-0.75, 4.25) {};
        \node [style=none] (69) at (1, 5.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (70) at (0.5, 5.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (71) at (1.25, 6) {\scriptsize$W$};
        \node [style=none] (72) at (-1.75, 2.25) {\scriptsize$\overset{\mbox{\tiny (i)}}{=}$};
        \node [style=none] (73) at (6, -1.25) {};
        \node [style=none] (74) at (6, -1.75) {};
        \node [style=box] (75) at (5, 0.75) {\scriptsize$\hspace{0.5cm}\sigma\hspace{0.5cm}$};
        \node [style=none] (76) at (5, 0.5) {};
        \node [style=none] (77) at (4.5, -0.25) {};
        \node [style=none] (78) at (6, 0.5) {};
        \node [style=none] (79) at (4, 1) {};
        \node [style=none] (80) at (5, 1) {};
        \node [style=none] (81) at (6, 1) {};
        \node [style=whitedot] (82) at (2.75, 5.5) {};
        \node [style=none] (83) at (6, -2) {\scriptsize$M$};
        \node [style=none] (84) at (5.75, -0.65) {\tiny$\color{gray}{1}$};
        \node [style=none] (85) at (4.925, -0.65) {\tiny$\color{gray}{1}$};
        \node [style=none] (86) at (4, 0.5) {};
        \node [style=none] (87) at (5.75, 1.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (88) at (5.25, 1.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (89) at (6, 2.5) {};
        \node [style=none] (90) at (6, 2) {};
        \node [style=box] (91) at (5, 4.5) {\scriptsize$\hspace{0.5cm}\tau\hspace{0.5cm}$};
        \node [style=none] (92) at (5, 4.25) {};
        \node [style=none] (93) at (4.75, 2.25) {};
        \node [style=none] (94) at (6, 4.25) {};
        \node [style=none] (95) at (4.5, 4.75) {};
        \node [style=none] (96) at (5, 4.75) {};
        \node [style=none] (97) at (6, 4.75) {};
        \node [style=whitedot] (98) at (4.5, 5.5) {};
        \node [style=whitedot] (99) at (5, 5.5) {};
        \node [style=none] (100) at (6, 5.75) {};
        \node [style=none] (101) at (4, 3.25) {};
        \node [style=none] (102) at (5.75, 5.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (103) at (5.25, 5.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (104) at (6, 6) {\scriptsize$W$};
        \node [style=none] (105) at (2.25, 2.25) {\scriptsize$\overset{\mbox{\tiny (ii)}}{=}$};
        \node [style=whitedot] (106) at (3.5, 5.5) {};
        \node [style=none] (107) at (4.5, 4.25) {};
        \node [style=none] (108) at (3.65, 3.85) {\tiny$\color{gray}{2}$};
        \node [style=none] (109) at (4.225, 3.85) {\tiny$\color{gray}{2}$};
        \node [style=none] (110) at (10.25, -1.25) {};
        \node [style=none] (111) at (10.25, -1.75) {};
        \node [style=box] (112) at (9.25, 0.75) {\scriptsize$\hspace{0.5cm}\sigma\hspace{0.5cm}$};
        \node [style=none] (113) at (9.25, 0.5) {};
        \node [style=none] (114) at (8.75, -0.25) {};
        \node [style=none] (115) at (10.25, 0.5) {};
        \node [style=none] (116) at (8, 1) {};
        \node [style=none] (117) at (9.25, 1) {};
        \node [style=none] (118) at (10.25, 1) {};
        \node [style=none] (120) at (10.25, -2) {\scriptsize$M$};
        \node [style=none] (121) at (10, -0.65) {\tiny$\color{gray}{1}$};
        \node [style=none] (122) at (9.175, -0.65) {\tiny$\color{gray}{1}$};
        \node [style=none] (123) at (8.25, 0.5) {};
        \node [style=none] (124) at (10, 1.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (125) at (9.5, 1.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (126) at (10.25, 2.5) {};
        \node [style=none] (127) at (10.25, 2) {};
        \node [style=box] (128) at (9.25, 4.5) {\scriptsize$\hspace{0.5cm}\tau\hspace{0.5cm}$};
        \node [style=none] (129) at (9.75, 2.25) {};
        \node [style=none] (130) at (9.25, 1.75) {};
        \node [style=none] (131) at (10.25, 4.25) {};
        \node [style=none] (133) at (9.25, 4.75) {};
        \node [style=none] (134) at (10.25, 4.75) {};
        \node [style=whitedot] (135) at (8.75, 3.75) {};
        \node [style=whitedot] (136) at (9.25, 5.5) {};
        \node [style=none] (137) at (10.25, 5.75) {};
        \node [style=none] (138) at (8.75, 2.25) {};
        \node [style=none] (139) at (10, 5.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (140) at (9.5, 5.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (141) at (10.25, 6) {\scriptsize$W$};
        \node [style=none] (142) at (7, 2.25) {\scriptsize$\overset{\mbox{\tiny (iii)}}{=}$};
        \node [style=none] (145) at (8.525, 2.675) {\tiny$\color{gray}{2}$};
        \node [style=none] (146) at (8.975, 2.675) {\tiny$\color{gray}{2}$};
        \node [style=none] (147) at (8.25, 2.75) {};
        \node [style=none] (148) at (9.25, 2.75) {};
        \node [style=none] (149) at (8.75, 3.25) {};
        \node [style=none] (150) at (8, 4.25) {};
        \node [style=none] (151) at (9.75, 4.25) {};
        \node [style=none] (152) at (8.25, 4.75) {};
        \node [style=whitedot] (153) at (8.25, 5.5) {};
        \node [style=none] (154) at (14.25, -1.25) {};
        \node [style=none] (155) at (14.25, -1.75) {};
        \node [style=box] (156) at (13.25, 0.75) {\scriptsize$\hspace{0.5cm}\sigma\hspace{0.5cm}$};
        \node [style=none] (157) at (13.25, 0.5) {};
        \node [style=none] (158) at (12.75, -0.25) {};
        \node [style=none] (159) at (14.25, 0.5) {};
        \node [style=none] (160) at (12.25, 1) {};
        \node [style=none] (161) at (13.25, 1) {};
        \node [style=none] (162) at (14.25, 1) {};
        \node [style=none] (163) at (14.25, -2) {\scriptsize$M$};
        \node [style=none] (164) at (14, -0.65) {\tiny$\color{gray}{1}$};
        \node [style=none] (165) at (13.175, -0.65) {\tiny$\color{gray}{1}$};
        \node [style=none] (166) at (12.25, 0.5) {};
        \node [style=none] (167) at (14, 1.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (168) at (13.5, 1.35) {\tiny$\color{gray}{1}$};
        \node [style=none] (169) at (14.25, 2.5) {};
        \node [style=none] (170) at (14.25, 2) {};
        \node [style=box] (171) at (13.25, 4.5) {\scriptsize$\hspace{0.5cm}\tau\hspace{0.5cm}$};
        \node [style=none] (173) at (13.25, 1.75) {};
        \node [style=none] (174) at (14.25, 4.25) {};
        \node [style=none] (175) at (13.25, 4.75) {};
        \node [style=none] (176) at (14.25, 4.75) {};
        \node [style=whitedot] (178) at (13.25, 5.5) {};
        \node [style=none] (179) at (14.25, 5.75) {};
        \node [style=none] (181) at (14, 5.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (182) at (13.5, 5.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (183) at (14.25, 6) {\scriptsize$W$};
        \node [style=none] (184) at (11.25, 2.25) {\scriptsize$\overset{\mbox{\tiny (iv)}}{=}$};
        \node [style=none] (190) at (12.25, 4.25) {};
        \node [style=none] (191) at (13.25, 4.25) {};
        \node [style=none] (192) at (12.25, 4.75) {};
        \node [style=whitedot] (193) at (12.25, 5.5) {};
        \node [style=none] (194) at (19.25, 1) {};
        \node [style=none] (195) at (19.25, 0.5) {};
        \node [style=box] (196) at (19.25, 2.5) {\scriptsize$\mathrm{id}$};
        \node [style=none] (197) at (18.25, 2.75) {};
        \node [style=none] (198) at (17.75, 2) {};
        \node [style=none] (199) at (19.25, 2.25) {};
        \node [style=none] (200) at (17.25, 2.75) {};
        \node [style=none] (201) at (18.25, 2.75) {};
        \node [style=none] (202) at (19.25, 2.75) {};
        \node [style=whitedot] (203) at (17.25, 3.5) {};
        \node [style=whitedot] (204) at (18.25, 3.5) {};
        \node [style=none] (205) at (19.25, 0.25) {\scriptsize$M$};
        \node [style=none] (206) at (19, 1.6) {\tiny$\color{gray}{1}$};
        \node [style=none] (207) at (18.175, 1.6) {\tiny$\color{gray}{1}$};
        \node [style=none] (208) at (17.25, 2.75) {};
        \node [style=none] (209) at (19, 3.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (210) at (18.5, 3.1) {\tiny$\color{gray}{1}$};
        \node [style=none] (211) at (19.25, 3.75) {};
        \node [style=none] (212) at (19.25, 4) {\scriptsize$M$};
        \node [style=none] (213) at (21.5, 0.5) {};
        \node [style=none] (214) at (21.5, 0.25) {\scriptsize$M$};
        \node [style=none] (215) at (21.5, 3.75) {};
        \node [style=none] (216) at (21.5, 4) {\scriptsize$M$};
        \node [style=none] (217) at (20.5, 2.25) {\scriptsize$\overset{\mbox{\tiny (v)}}{=}$};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=morphism-edge, in=180, out=-90] (4.center) to (0.center);
        \draw [style=morphism-edge, in=270, out=90] (1.center) to (5.center);
        \draw [style=morphism-edge] (7.center) to (10);
        \draw [style=morphism-edge, in=270, out=90] (6.center) to (9);
        \draw [style=morphism-edge, in=270, out=0] (4.center) to (3.center);
        \draw [style=morphism-edge, in=270, out=180] (4.center) to (16.center);
        \draw [style=morphism-edge, in=180, out=-90] (23.center) to (19.center);
        \draw [style=morphism-edge, in=270, out=90] (20.center) to (24.center);
        \draw [style=morphism-edge, in=270, out=90] (27.center) to (30.center);
        \draw [style=morphism-edge] (26.center) to (29);
        \draw [style=morphism-edge, in=270, out=90] (25.center) to (28);
        \draw [style=morphism-edge, in=270, out=0] (23.center) to (22.center);
        \draw [style=morphism-edge, in=270, out=180] (23.center) to (33.center);
        \draw [style=morphism-edge, in=270, out=90] (8.center) to (20.center);
        \draw [style=morphism-edge, in=180, out=-90] (41.center) to (37.center);
        \draw [style=morphism-edge, in=270, out=90] (38.center) to (42.center);
        \draw [style=morphism-edge, in=270, out=90] (43.center) to (46);
        \draw [style=morphism-edge, in=270, out=0] (41.center) to (40.center);
        \draw [style=morphism-edge, in=270, out=180] (41.center) to (51.center);
        \draw [style=morphism-edge, in=270, out=90] (55.center) to (59.center);
        \draw [style=morphism-edge, in=270, out=90] (62.center) to (65.center);
        \draw [style=morphism-edge] (61.center) to (64);
        \draw [style=morphism-edge, in=270, out=90] (60.center) to (63);
        \draw [style=morphism-edge, in=270, out=0] (58.center) to (57.center);
        \draw [style=morphism-edge, in=270, out=180] (58.center) to (68.center);
        \draw [style=morphism-edge, in=270, out=90] (45.center) to (55.center);
        \draw [style=morphism-edge, in=270, out=90] (44.center) to (58.center);
        \draw [style=morphism-edge, in=180, out=-90] (77.center) to (73.center);
        \draw [style=morphism-edge, in=270, out=90] (74.center) to (78.center);
        \draw [style=morphism-edge, in=270, out=90] (79.center) to (82);
        \draw [style=morphism-edge, in=270, out=0] (77.center) to (76.center);
        \draw [style=morphism-edge, in=270, out=180] (77.center) to (86.center);
        \draw [style=morphism-edge, in=270, out=90] (90.center) to (94.center);
        \draw [style=morphism-edge, in=270, out=90] (97.center) to (100.center);
        \draw [style=morphism-edge] (96.center) to (99);
        \draw [style=morphism-edge, in=270, out=90] (95.center) to (98);
        \draw [style=morphism-edge, in=270, out=0] (93.center) to (92.center);
        \draw [style=morphism-edge, in=270, out=180] (93.center) to (101.center);
        \draw [style=morphism-edge, in=270, out=90] (81.center) to (90.center);
        \draw [style=morphism-edge, in=270, out=90] (80.center) to (93.center);
        \draw [style=morphism-edge, in=270, out=0] (101.center) to (107.center);
        \draw [style=morphism-edge, in=270, out=180] (101.center) to (106);
        \draw [style=morphism-edge, in=180, out=-90] (114.center) to (110.center);
        \draw [style=morphism-edge, in=270, out=90] (111.center) to (115.center);
        \draw [style=morphism-edge, in=270, out=0] (114.center) to (113.center);
        \draw [style=morphism-edge, in=270, out=180] (114.center) to (123.center);
        \draw [style=morphism-edge, in=270, out=90] (127.center) to (131.center);
        \draw [style=morphism-edge, in=270, out=90] (134.center) to (137.center);
        \draw [style=morphism-edge] (133.center) to (136);
        \draw [style=morphism-edge, in=270, out=0] (130.center) to (129.center);
        \draw [style=morphism-edge, in=270, out=180] (130.center) to (138.center);
        \draw [style=morphism-edge, in=270, out=90] (118.center) to (127.center);
        \draw [style=morphism-edge, in=270, out=90] (117.center) to (130.center);
        \draw [style=morphism-edge, in=270, out=180] (138.center) to (147.center);
        \draw [style=morphism-edge, in=270, out=0] (138.center) to (148.center);
        \draw [style=morphism-edge, in=360, out=90] (148.center) to (149.center);
        \draw [style=morphism-edge, in=180, out=90] (147.center) to (149.center);
        \draw [style=morphism-edge, in=270, out=90] (149.center) to (135);
        \draw [style=morphism-edge] (129.center) to (151.center);
        \draw [style=morphism-edge] (116.center) to (150.center);
        \draw [style=morphism-edge] (152.center) to (153);
        \draw [style=morphism-edge, in=180, out=-90] (158.center) to (154.center);
        \draw [style=morphism-edge, in=270, out=90] (155.center) to (159.center);
        \draw [style=morphism-edge, in=270, out=0] (158.center) to (157.center);
        \draw [style=morphism-edge, in=270, out=180] (158.center) to (166.center);
        \draw [style=morphism-edge, in=270, out=90] (170.center) to (174.center);
        \draw [style=morphism-edge, in=270, out=90] (176.center) to (179.center);
        \draw [style=morphism-edge] (175.center) to (178);
        \draw [style=morphism-edge, in=270, out=90] (162.center) to (170.center);
        \draw [style=morphism-edge, in=270, out=90] (161.center) to (173.center);
        \draw [style=morphism-edge] (160.center) to (190.center);
        \draw [style=morphism-edge] (192.center) to (193);
        \draw [style=morphism-edge] (173.center) to (191.center);
        \draw [style=morphism-edge, in=180, out=-90] (198.center) to (194.center);
        \draw [style=morphism-edge, in=270, out=90] (195.center) to (199.center);
        \draw [style=morphism-edge] (201.center) to (204);
        \draw [style=morphism-edge, in=270, out=90] (200.center) to (203);
        \draw [style=morphism-edge, in=270, out=0] (198.center) to (197.center);
        \draw [style=morphism-edge, in=270, out=180] (198.center) to (208.center);
        \draw [style=morphism-edge, in=270, out=90] (202.center) to (211.center);
        \draw [style=morphism-edge] (215.center) to (213.center);
      \end{pgfonlayer}
    \end{tikzpicture}
